Towards Improved Learning in Gaussian Processes: The Best of Two Worlds

Gaussian process training decomposes into inference of the (approximate) posterior and learning of the hyperparameters. For non-Gaussian (non-conjugate) likelihoods, two common choices for approximate inference are Expectation Propagation (EP) and Variational Inference (VI), which have complementary strengths and weaknesses. While VI's lower bound to the marginal likelihood is a suitable objective for inferring the approximate posterior, it does not automatically imply it is a good learning objective for hyperparameter optimization. We design a hybrid training procedure where the inference leverages conjugate-computation VI and the learning uses an EP-like marginal likelihood approximation. We empirically demonstrate on binary classification that this provides a good learning objective and generalizes better.

==> picture/tikz/diabetes/CVI_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=dimgray87]
table{%
x  y
-0.937779702058313 4.7
-0.783409491838901 5
-1 5
-1 4.7
-1 4.55524769720166
-0.937779702058313 4.7
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
-0.849752924277543 4.1
-0.716564802822777 4.4
-0.7 4.43764889349719
-0.595965892767392 4.7
-0.462344804105107 5
-0.7 5
-0.783409491838901 5
-0.937779702058313 4.7
-1 4.55524769720166
-1 4.4
-1 4.1
-1 3.83670549181938
-0.849752924277543 4.1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
-0.850911619216733 3.5
-0.7 3.73330858165107
-0.663142288258356 3.8
-0.520012383234496 4.1
-0.400564079169912 4.4
-0.4 4.40142131031263
-0.268624730322458 4.7
-0.128079635660811 5
-0.4 5
-0.462344804105107 5
-0.595965892767392 4.7
-0.7 4.43764889349719
-0.716564802822777 4.4
-0.849752924277543 4.1
-1 3.83670549181938
-1 3.8
-1 3.5
-1 3.26327405206973
-0.850911619216733 3.5
};
\addplot [draw=none, fill=gray]
table{%
x  y
-0.835037641377688 2.9
-0.7 3.1128861893599
-0.650827218543792 3.2
-0.489357149421274 3.5
-0.4 3.66902928751266
-0.324629677670735 3.8
-0.176174408646787 4.1
-0.1 4.27597557137892
-0.0328412090983249 4.4
0.126033362788588 4.7
0.2 4.83867991252094
0.311808274151418 5
0.2 5
-0.1 5
-0.128079635660811 5
-0.268624730322458 4.7
-0.4 4.40142131031263
-0.400564079169912 4.4
-0.520012383234496 4.1
-0.663142288258356 3.8
-0.7 3.73330858165107
-0.850911619216733 3.5
-1 3.26327405206973
-1 3.2
-1 2.9
-1 2.67535047663119
-0.835037641377688 2.9
};
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.848968850663462 2.3
-0.7 2.50175421959919
-0.635829178707008 2.6
-0.450375659051906 2.9
-0.4 2.99222860930225
-0.274180451048013 3.2
-0.103243094674944 3.5
-0.1 3.5058971062162
0.0959371229435051 3.8
0.2 3.98019012561921
0.292137635289161 4.1
0.5 4.39107144447217
0.508222565976208 4.4
0.775885757530652 4.7
0.8 4.72790074458413
1.06579581961923 5
0.8 5
0.5 5
0.311808274151418 5
0.2 4.83867991252094
0.126033362788588 4.7
-0.032841209098325 4.4
-0.1 4.27597557137892
-0.176174408646787 4.1
-0.324629677670735 3.8
-0.4 3.66902928751266
-0.489357149421274 3.5
-0.650827218543792 3.2
-0.7 3.1128861893599
-0.835037641377688 2.9
-1 2.67535047663119
-1 2.6
-1 2.3
-1 2.09713439732503
-0.848968850663462 2.3
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.81180230337105 1.7
-0.7 1.85654480302488
-0.607326949873089 2
-0.416579281363937 2.3
-0.4 2.32625880368585
-0.208469391002638 2.6
-0.1 2.76956994915066
0.00211263491610297 2.9
0.2 3.17745590292043
0.221289209529888 3.2
0.48842121510593 3.5
0.5 3.5139675077585
0.795579700372182 3.8
0.8 3.80456362796276
1.1 4.07981126153205
1.12286324137699 4.1
1.4 4.3595672528431
1.44272564543059 4.4
1.7 4.65665225991303
1.74146154648137 4.7
2 4.9790337122809
2.01753891274217 5
2 5
1.7 5
1.4 5
1.1 5
1.06579581961923 5
0.8 4.72790074458413
0.775885757530652 4.7
0.508222565976208 4.4
0.5 4.39107144447217
0.292137635289161 4.1
0.2 3.98019012561921
0.0959371229435051 3.8
-0.1 3.5058971062162
-0.103243094674944 3.5
-0.274180451048013 3.2
-0.4 2.99222860930225
-0.450375659051906 2.9
-0.635829178707008 2.6
-0.7 2.50175421959919
-0.848968850663462 2.3
-1 2.09713439732503
-1 2
-1 1.7
-1 1.41522630815954
-0.81180230337105 1.7
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.405559178875037 -1
-0.546373083688348 -0.7
-0.649539583399186 -0.4
-0.7 -0.207248521106218
-0.732550688384995 -0.1
-0.783040531866063 0.2
-0.78484754117973 0.5
-0.733659597213113 0.8
-0.7 0.894429341503377
-0.630761251856206 1.1
-0.487972529009068 1.4
-0.4 1.55623935018581
-0.305816368257315 1.7
-0.103215343404416 2
-0.1 2.00471157693393
0.154983329885202 2.3
0.2 2.35509400434636
0.467899592782058 2.6
0.5 2.63166156661767
0.8 2.85649825004051
0.866959808438492 2.9
1.1 3.0602489993393
1.29456556624913 3.2
1.4 3.27808722634009
1.65196428826166 3.5
1.7 3.54199470219487
1.93511604719436 3.8
2 3.86869394215901
2.17748433000122 4.1
2.3 4.2538862175498
2.40058631587803 4.4
2.6 4.68587706181392
2.6092042243064 4.7
2.80226485644766 5
2.6 5
2.3 5
2.01753891274217 5
2 4.9790337122809
1.74146154648137 4.7
1.7 4.65665225991303
1.44272564543059 4.4
1.4 4.3595672528431
1.12286324137699 4.1
1.1 4.07981126153205
0.8 3.80456362796276
0.795579700372182 3.8
0.5 3.5139675077585
0.48842121510593 3.5
0.221289209529888 3.2
0.2 3.17745590292043
0.00211263491610295 2.9
-0.1 2.76956994915066
-0.208469391002638 2.6
-0.4 2.32625880368585
-0.416579281363937 2.3
-0.607326949873089 2
-0.7 1.85654480302488
-0.81180230337105 1.7
-1 1.41522630815954
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.582321743245559
4.92200374006328 0.5
4.7 0.265882835679238
4.63735295080164 0.2
4.4 -0.0492168000089562
4.35140073574645 -0.1
4.1 -0.361915755388213
4.06314020130122 -0.4
3.8 -0.670359503050354
3.77074105687424 -0.7
3.5 -0.971401551393327
3.47078604601748 -1
3.5 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.467476608853996 -1
0.2 -0.709442392462856
0.193850961437417 -0.7
0.0328913383329461 -0.4
-0.0908552487033781 -0.1
-0.1 -0.0610397980320592
-0.146507434868388 0.2
-0.149720106566492 0.5
-0.1 0.779304026498871
-0.0943183678592536 0.8
0.0688412775000338 1.1
0.2 1.28312974223843
0.337569304462271 1.4
0.5 1.52347167362837
0.8 1.6897402399876
0.816639962914917 1.7
1.1 1.86124755820607
1.2760278873684 2
1.4 2.09287467814328
1.60872335918023 2.3
1.7 2.38878315809686
1.88181187771097 2.6
2 2.73984259052785
2.12564816590431 2.9
2.3 3.13588471195676
2.34795840392701 3.2
2.55836746915826 3.5
2.6 3.56180289314801
2.7679104552748 3.8
2.9 4.00720953901836
2.96521756945459 4.1
3.1581343629536 4.4
3.2 4.46856915456331
3.35731897989263 4.7
3.5 4.93783744874791
3.54331892354399 5
3.5 5
3.2 5
2.9 5
2.80226485644766 5
2.6092042243064 4.7
2.6 4.68587706181392
2.40058631587803 4.4
2.3 4.2538862175498
2.17748433000122 4.1
2 3.86869394215901
1.93511604719436 3.8
1.7 3.54199470219487
1.65196428826166 3.5
1.4 3.27808722634009
1.29456556624913 3.2
1.1 3.0602489993393
0.866959808438492 2.9
0.8 2.85649825004051
0.5 2.63166156661767
0.467899592782058 2.6
0.2 2.35509400434636
0.154983329885202 2.3
-0.1 2.00471157693393
-0.103215343404416 2
-0.305816368257315 1.7
-0.4 1.55623935018581
-0.487972529009068 1.4
-0.630761251856206 1.1
-0.7 0.894429341503377
-0.733659597213113 0.8
-0.78484754117973 0.5
-0.783040531866063 0.2
-0.732550688384995 -0.1
-0.7 -0.207248521106218
-0.649539583399186 -0.4
-0.546373083688348 -0.7
-0.405559178875037 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47078604601748 -1
3.5 -0.971401551393327
3.77074105687424 -0.7
3.8 -0.670359503050354
4.06314020130122 -0.4
4.1 -0.361915755388213
4.35140073574645 -0.1
4.4 -0.0492168000089562
4.63735295080164 0.2
4.7 0.265882835679238
4.92200374006328 0.5
5 0.582321743245559
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.08442786138232
4.91786583180674 2
4.7 1.77632046405002
4.6257329930416 1.7
4.4 1.4685144309981
4.33328884828416 1.4
4.1 1.16127194686708
4.04025958391571 1.1
3.8 0.85507767377874
3.74613449793819 0.8
3.5 0.550815271499909
3.44996530892486 0.5
3.2 0.250058070331831
3.14998881040762 0.2
2.9 -0.044496960884306
2.84286550831573 -0.1
2.6 -0.328472741886312
2.52193205945267 -0.4
2.3 -0.595234888534657
2.17243362008753 -0.7
2 -0.835365472524378
1.755318191994 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709442392462856
0.467476608853996 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.755318191994 -1
2 -0.835365472524378
2.17243362008753 -0.7
2.3 -0.595234888534657
2.52193205945267 -0.4
2.6 -0.328472741886312
2.84286550831573 -0.1
2.9 -0.044496960884306
3.14998881040762 0.2
3.2 0.250058070331831
3.44996530892486 0.5
3.5 0.550815271499909
3.74613449793819 0.8
3.8 0.85507767377874
4.04025958391571 1.1
4.1 1.16127194686708
4.33328884828416 1.4
4.4 1.4685144309981
4.6257329930416 1.7
4.7 1.77632046405002
4.91786583180674 2
5 2.08442786138232
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.54331892354399 5
3.5 4.93783744874791
3.35731897989263 4.7
3.2 4.46856915456331
3.1581343629536 4.4
2.96521756945459 4.1
2.9 4.00720953901836
2.7679104552748 3.8
2.6 3.56180289314801
2.55836746915826 3.5
2.34795840392701 3.2
2.3 3.13588471195676
2.12564816590431 2.9
2 2.73984259052785
1.88181187771097 2.6
1.7 2.38878315809686
1.60872335918023 2.3
1.4 2.09287467814328
1.2760278873684 2
1.1 1.86124755820607
0.816639962914917 1.7
0.8 1.6897402399876
0.5 1.52347167362837
0.337569304462271 1.4
0.2 1.28312974223843
0.0688412775000338 1.1
-0.0943183678592536 0.8
-0.1 0.779304026498871
-0.149720106566492 0.5
-0.146507434868388 0.2
-0.1 -0.0610397980320592
-0.0908552487033781 -0.1
0.0328913383329461 -0.4
0.193850961437417 -0.7
0.2 -0.709442392462856
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/CVI_mean_lml_ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.40564048840692 -1
-0.546732092719237 -0.7
-0.651124974145115 -0.4
-0.7 -0.224778161402641
-0.740349622403934 -0.1
-0.807413719948168 0.2
-0.849115496287885 0.5
-0.874210068425358 0.8
-0.887073622973222 1.1
-0.886626076287214 1.4
-0.872168901636059 1.7
-0.8512274424923 2
-0.833688232764876 2.3
-0.821162023493017 2.6
-0.811246222270393 2.9
-0.804147610777976 3.2
-0.79799674768677 3.5
-0.789657018130571 3.8
-0.785575681837509 4.1
-0.788039961490699 4.4
-0.785969074244168 4.7
-0.786815116085863 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.582321717187734
4.92200376433778 0.5
4.7 0.265882811219355
4.6373529737179 0.2
4.4 -0.0492168229062846
4.35140075738079 -0.1
4.1 -0.361915776793272
4.06314022179131 -0.4
3.8 -0.670359523092352
3.77074107645937 -0.7
3.5 -0.97140157028265
3.4707860650898 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 4.38671117877063
2 4.27962611205177
2.14120513259396 4.4
2.3 4.50101733865943
2.45791029519116 4.7
2.6 4.85181119404508
2.7010653182783 5
2.6 5
2.3 5
2 5
1.7 5
1.49354805891058 5
1.58037715099846 4.7
1.69286460525856 4.4
1.7 4.38671117877063
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.46742611302188 -1
0.2 -0.709818081628722
0.193597536275606 -0.7
0.0314680615977724 -0.4
-0.0977465804874986 -0.1
-0.1 -0.0922263744428134
-0.164996739520696 0.2
-0.203863069128778 0.5
-0.221557279556234 0.8
-0.224116256192828 1.1
-0.212431578934418 1.4
-0.185200806612832 1.7
-0.146936432240377 2
-0.110060945561544 2.3
-0.1 2.40969157883072
-0.0605877007741747 2.6
-0.00667387425946567 2.9
0.046744531943468 3.2
0.10590820975362 3.5
0.188629311384175 3.8
0.2 3.82546263298877
0.207639581557492 3.8
0.27986619683589 3.5
0.352242668072691 3.2
0.441225006359755 2.9
0.5 2.74855604970501
0.568275421045001 2.6
0.754908068915045 2.3
0.8 2.25222453883624
1.1 2.10410747376461
1.4 2.23088401625473
1.47700944792963 2.3
1.7 2.48418545733761
1.80422681181838 2.6
2 2.81120220882533
2.07129925372317 2.9
2.3 3.19156168190364
2.30639951427895 3.2
2.52718143846475 3.5
2.6 3.60239267236119
2.74105003717087 3.8
2.9 4.04086926409638
2.94191436348036 4.1
3.14112186368859 4.4
3.2 4.49360639907381
3.34132100356917 4.7
3.5 4.95910460557525
3.52864151887757 5
3.5 5
3.2 5
2.9 5
2.7010653182783 5
2.6 4.85181119404508
2.45791029519116 4.7
2.3 4.50101733865943
2.14120513259396 4.4
2 4.27962611205177
1.7 4.38671117877063
1.69286460525856 4.4
1.58037715099846 4.7
1.49354805891058 5
1.4 5
1.1 5
0.8 5
0.5 5
0.2 5
-0.1 5
-0.4 5
-0.7 5
-0.786815116085863 5
-0.785969074244168 4.7
-0.788039961490699 4.4
-0.785575681837509 4.1
-0.789657018130571 3.8
-0.79799674768677 3.5
-0.804147610777976 3.2
-0.811246222270393 2.9
-0.821162023493017 2.6
-0.833688232764876 2.3
-0.8512274424923 2
-0.872168901636059 1.7
-0.886626076287214 1.4
-0.887073622973221 1.1
-0.874210068425358 0.8
-0.849115496287885 0.5
-0.807413719948168 0.2
-0.740349622403934 -0.1
-0.7 -0.224778161402641
-0.651124974145115 -0.4
-0.546732092719237 -0.7
-0.40564048840692 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.4707860650898 -1
3.5 -0.97140157028265
3.77074107645937 -0.7
3.8 -0.670359523092351
4.06314022179132 -0.4
4.1 -0.361915776793272
4.35140075738079 -0.1
4.4 -0.0492168229062846
4.6373529737179 0.2
4.7 0.265882811219355
4.92200376433778 0.5
5 0.582321717187734
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.08442591014048
4.91786772537397 2
4.7 1.77631854819578
4.6257348578452 1.7
4.4 1.46851254462714
4.33329069227699 1.4
4.1 1.16127008123897
4.0402614187637 1.1
3.8 0.855075816704436
3.74613634022703 0.8
3.5 0.550813407292667
3.44996718170741 0.5
3.2 0.250056180739272
3.14999074560535 0.2
2.9 -0.0444988947884464
2.84286755020473 -0.1
2.6 -0.328474735803856
2.52193426695096 -0.4
2.3 -0.595236939762917
2.17243607195455 -0.7
2 -0.835367521370642
1.75532106558857 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709818081628722
0.46742611302188 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75532106558857 -1
2 -0.835367521370642
2.17243607195455 -0.7
2.3 -0.595236939762917
2.52193426695096 -0.4
2.6 -0.328474735803856
2.84286755020473 -0.1
2.9 -0.0444988947884464
3.14999074560535 0.2
3.2 0.250056180739272
3.44996718170741 0.5
3.5 0.550813407292667
3.74613634022703 0.8
3.8 0.855075816704436
4.0402614187637 1.1
4.1 1.16127008123897
4.33329069227699 1.4
4.4 1.46851254462714
4.6257348578452 1.7
4.7 1.77631854819578
4.91786772537397 2
5 2.08442591014048
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.52864151887757 5
3.5 4.95910460557525
3.34132100356917 4.7
3.2 4.49360639907381
3.14112186368859 4.4
2.94191436348036 4.1
2.9 4.04086926409638
2.74105003717087 3.8
2.6 3.60239267236119
2.52718143846475 3.5
2.30639951427895 3.2
2.3 3.19156168190364
2.07129925372317 2.9
2 2.81120220882533
1.80422681181838 2.6
1.7 2.48418545733761
1.47700944792963 2.3
1.4 2.23088401625473
1.1 2.10410747376461
0.8 2.25222453883624
0.754908068915045 2.3
0.568275421045001 2.6
0.5 2.74855604970501
0.441225006359755 2.9
0.352242668072691 3.2
0.27986619683589 3.5
0.207639581557492 3.8
0.2 3.82546263298877
0.188629311384175 3.8
0.10590820975362 3.5
0.046744531943468 3.2
-0.0066738742594657 2.9
-0.0605877007741747 2.6
-0.1 2.40969157883072
-0.110060945561544 2.3
-0.146936432240377 2
-0.185200806612832 1.7
-0.212431578934418 1.4
-0.224116256192828 1.1
-0.221557279556234 0.8
-0.203863069128778 0.5
-0.164996739520696 0.2
-0.1 -0.0922263744428134
-0.0977465804874986 -0.1
0.0314680615977724 -0.4
0.193597536275606 -0.7
0.2 -0.709818081628722
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\addplot [semithick, forestgreen4416044, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
1.4 4.38729960387076
1.4107704073557 4.4
1.64919277276499 4.7
1.7 4.76414198622286
1.85456117147986 5
1.7 5
1.4 5
1.1 5
0.8 5
0.788386830715382 5
0.8 4.95378355287469
0.883873708364786 4.7
1.1 4.42479523171893
1.3168440704885 4.4
1.4 4.38729960387076
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.1 3.49915389812451
1.10162268871754 3.5
1.4 3.60603824481895
1.55829926284781 3.8
1.7 3.94062721060176
1.79587282798046 4.1
1.98480378653079 4.4
2 4.42421840669045
2.13682753044301 4.7
2.29683764048468 5
2 5
1.85456117147986 5
1.7 4.76414198622286
1.64919277276499 4.7
1.4107704073557 4.4
1.4 4.38729960387076
1.3168440704885 4.4
1.1 4.42479523171893
0.883873708364786 4.7
0.8 4.95378355287469
0.788386830715382 5
0.5 5
0.419224760450279 5
0.489987555971424 4.7
0.5 4.66224027247765
0.556347039567912 4.4
0.615730467473972 4.1
0.720980945499101 3.8
0.8 3.61554096020367
1.09772570249046 3.5
1.1 3.49915389812451
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.604383781477418 -1
-0.7 -0.746489303349719
-0.720610519336755 -0.7
-0.828131849429229 -0.4
-0.90095170182133 -0.1
-0.952190305863017 0.2
-0.987779701539726 0.5
-1 0.65335967544952
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0935048891473306
4.99349030554836 -0.1
4.7 -0.393028137094725
4.69299993313807 -0.4
4.4 -0.692088007982958
4.39202965292873 -0.7
4.1 -0.990119637085947
4.08998314052689 -1
4.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.8 2.2617682066366
0.91162580737258 2.3
1.1 2.35176549949678
1.31329570923861 2.6
1.4 2.68992511240622
1.53544649710435 2.9
1.7 3.14484654729929
1.73208066207188 3.2
1.90038644195516 3.5
2 3.68103399944567
2.06390413521849 3.8
2.21652439438699 4.1
2.3 4.27547476830926
2.3637020948209 4.4
2.51005256945799 4.7
2.6 4.9079650134735
2.64638869906144 5
2.6 5
2.3 5
2.29683764048468 5
2.13682753044301 4.7
2 4.42421840669045
1.98480378653079 4.4
1.79587282798046 4.1
1.7 3.94062721060176
1.55829926284781 3.8
1.4 3.60603824481895
1.10162268871754 3.5
1.1 3.49915389812451
1.09772570249046 3.5
0.8 3.61554096020367
0.720980945499101 3.8
0.615730467473972 4.1
0.556347039567912 4.4
0.5 4.66224027247765
0.489987555971424 4.7
0.419224760450279 5
0.2 5
0.105551398050781 5
0.109450896201193 4.7
0.118811340980089 4.4
0.147454490326421 4.1
0.2 3.81071668814143
0.202949360241912 3.8
0.25425679957111 3.5
0.295601962602534 3.2
0.370631084108954 2.9
0.494399607207172 2.6
0.5 2.58675726685057
0.760076054899313 2.3
0.8 2.2617682066366
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.746489303349719
-0.604383781477418 -1
-0.4 -1
-0.1 -1
0.0950179496845851 -1
-0.0954543900588784 -0.7
-0.1 -0.691284302635057
-0.207981979340859 -0.4
-0.304427124525935 -0.1
-0.387394360487999 0.2
-0.4 0.265181382077865
-0.422728446115812 0.5
-0.438707954751541 0.8
-0.448399500355845 1.1
-0.455021841187926 1.4
-0.461143796701067 1.7
-0.469865850481858 2
-0.479270407190252 2.3
-0.479490470261721 2.6
-0.465823808798265 2.9
-0.43905074464233 3.2
-0.400619811299929 3.5
-0.4 3.51007277141998
-0.398549743175615 3.5
-0.317744161959311 3.2
-0.280265043428322 2.9
-0.264924906505515 2.6
-0.253772059507831 2.3
-0.221585783593634 2
-0.123319257536518 1.7
-0.1 1.66009099096269
-0.0479343738814804 1.4
0.0632462997650648 1.1
0.2 0.930486054818022
0.5 0.821296118521705
0.8 0.930333802763269
1.00143650262935 1.1
1.1 1.18158603191376
1.29226980291723 1.4
1.4 1.53664841509238
1.5251054867403 1.7
1.7 1.98824355155727
1.70861036572248 2
1.90635019193901 2.3
2 2.48992727489923
2.0739736884285 2.6
2.23643469283123 2.9
2.3 3.04833423353783
2.39780201037344 3.2
2.54450999825257 3.5
2.6 3.64496335985782
2.69889193565798 3.8
2.8405668279995 4.1
2.9 4.27155636563972
2.9827140449611 4.4
3.12868548340976 4.7
3.2 4.92583621789478
3.24903165302742 5
3.2 5
2.9 5
2.64638869906144 5
2.6 4.9079650134735
2.51005256945799 4.7
2.3637020948209 4.4
2.3 4.27547476830926
2.21652439438699 4.1
2.06390413521849 3.8
2 3.68103399944567
1.90038644195516 3.5
1.73208066207188 3.2
1.7 3.14484654729929
1.53544649710435 2.9
1.4 2.68992511240622
1.31329570923861 2.6
1.1 2.35176549949678
0.91162580737258 2.3
0.8 2.2617682066366
0.760076054899313 2.3
0.5 2.58675726685057
0.494399607207172 2.6
0.370631084108954 2.9
0.295601962602534 3.2
0.25425679957111 3.5
0.202949360241912 3.8
0.2 3.81071668814143
0.147454490326421 4.1
0.118811340980089 4.4
0.109450896201193 4.7
0.105551398050781 5
-0.1 5
-0.4 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.65335967544952
-0.987779701539726 0.5
-0.952190305863017 0.2
-0.90095170182133 -0.1
-0.828131849429229 -0.4
-0.720610519336755 -0.7
-0.7 -0.746489303349719
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08998314052689 -1
4.1 -0.990119637085947
4.39202965292873 -0.7
4.4 -0.692088007982958
4.69299993313807 -0.4
4.7 -0.393028137094725
4.99349030554836 -0.1
5 -0.0935048891473306
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.6629814891862
4.7370005784032 1.4
4.7 1.3630463475152
4.43689483838454 1.1
4.4 1.06319008621707
4.13664013215788 0.8
4.1 0.763512862226346
3.83603096790092 0.5
3.8 0.464241740024363
3.53459349489178 0.2
3.5 0.165880182176157
3.23126987301406 -0.1
3.2 -0.130498924110863
2.92378519666912 -0.4
2.9 -0.422739972797173
2.60739647299332 -0.7
2.6 -0.706827753222807
2.3 -0.972061157162855
2.26723837041595 -1
2.3 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26723837041595 -1
2.3 -0.972061157162855
2.6 -0.706827753222807
2.60739647299332 -0.7
2.9 -0.422739972797173
2.92378519666912 -0.4
3.2 -0.130498924110863
3.23126987301406 -0.1
3.5 0.165880182176157
3.53459349489178 0.2
3.8 0.464241740024363
3.83603096790092 0.5
4.1 0.763512862226346
4.13664013215788 0.8
4.4 1.06319008621707
4.43689483838454 1.1
4.7 1.3630463475152
4.7370005784032 1.4
5 1.6629814891862
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.24903165302742 5
3.2 4.92583621789478
3.12868548340976 4.7
2.9827140449611 4.4
2.9 4.27155636563972
2.8405668279995 4.1
2.69889193565798 3.8
2.6 3.64496335985782
2.54450999825257 3.5
2.39780201037344 3.2
2.3 3.04833423353783
2.23643469283123 2.9
2.0739736884285 2.6
2 2.48992727489923
1.90635019193901 2.3
1.70861036572248 2
1.7 1.98824355155727
1.5251054867403 1.7
1.4 1.53664841509238
1.29226980291723 1.4
1.1 1.18158603191376
1.00143650262935 1.1
0.8 0.930333802763269
0.5 0.821296118521705
0.2 0.930486054818022
0.0632462997650648 1.1
-0.0479343738814804 1.4
-0.1 1.66009099096269
-0.123319257536518 1.7
-0.221585783593634 2
-0.253772059507831 2.3
-0.264924906505515 2.6
-0.280265043428322 2.9
-0.317744161959311 3.2
-0.398549743175615 3.5
-0.4 3.51007277141998
-0.400619811299929 3.5
-0.43905074464233 3.2
-0.465823808798265 2.9
-0.479490470261721 2.6
-0.479270407190252 2.3
-0.469865850481858 2
-0.461143796701067 1.7
-0.455021841187926 1.4
-0.448399500355845 1.1
-0.438707954751541 0.8
-0.422728446115812 0.5
-0.4 0.265181382077865
-0.387394360487999 0.2
-0.304427124525935 -0.1
-0.207981979340859 -0.4
-0.1 -0.691284302635057
-0.0954543900588784 -0.7
0.0950179496845851 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/EP_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.405640772257153 -1
-0.54673232328535 -0.7
-0.651125448858905 -0.4
-0.7 -0.224785440221494
-0.740352956808695 -0.1
-0.807431434338434 0.2
-0.849189289361727 0.5
-0.874551801345847 0.8
-0.889485085637621 1.1
-0.898050900091485 1.4
-0.902876439396715 1.7
-0.905564555900314 2
-0.907052186193312 2.3
-0.907872461156741 2.6
-0.908323763366701 2.9
-0.908571973135686 3.2
-0.908708164699383 3.5
-0.908782900971961 3.8
-0.908824060688654 4.1
-0.908846658590884 4.4
-0.908858957130409 4.7
-0.908865725865302 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.58232126401827
4.92200419058252 0.5
4.7 0.265882370341749
4.63735339063509 0.2
4.4 -0.0492172528883809
4.35140116735494 -0.1
4.1 -0.361916198414447
4.06314062907807 -0.4
3.8 -0.670359940797901
3.77074148869708 -0.7
3.5 -0.971401991446531
3.47078649615209 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2 4.31393250583731
2.10993164043266 4.4
2.3 4.51176790106577
2.44921104383449 4.7
2.6 4.85843891545471
2.6957715056522 5
2.6 5
2.3 5
2 5
1.7 5
1.68683969763595 5
1.7 4.85845613596049
1.7255980790168 4.7
1.87449219994907 4.4
2 4.31393250583731
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.467425616906184 -1
0.2 -0.709818642964916
0.193597169382781 -0.7
0.0314668532738726 -0.4
-0.0977574374023289 -0.1
-0.1 -0.0922693998477415
-0.165051411418508 0.2
-0.204147670060819 0.5
-0.222751389104649 0.8
-0.228942829861578 1.1
-0.229288429502147 1.4
-0.227770939218468 1.7
-0.226165846101534 2
-0.224984623438938 2.3
-0.224230950352807 2.6
-0.223782672745582 2.9
-0.223522301520073 3.2
-0.223378967900076 3.5
-0.22329845271416 3.8
-0.223253569983431 4.1
-0.223224605606578 4.4
-0.223215994348294 4.7
-0.223201320837689 5
-0.4 5
-0.7 5
-0.908865725865302 5
-0.908858957130408 4.7
-0.908846658590885 4.4
-0.908824060688654 4.1
-0.908782900971961 3.8
-0.908708164699383 3.5
-0.908571973135686 3.2
-0.908323763366701 2.9
-0.907872461156741 2.6
-0.907052186193312 2.3
-0.905564555900314 2
-0.902876439396715 1.7
-0.898050900091485 1.4
-0.889485085637621 1.1
-0.874551801345847 0.8
-0.849189289361727 0.5
-0.807431434338434 0.2
-0.740352956808695 -0.1
-0.7 -0.224785440221494
-0.651125448858905 -0.4
-0.54673232328535 -0.7
-0.405640772257153 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47078649615209 -1
3.5 -0.971401991446531
3.77074148869708 -0.7
3.8 -0.670359940797901
4.06314062907807 -0.4
4.1 -0.361916198414447
4.35140116735494 -0.1
4.4 -0.0492172528883809
4.63735339063509 0.2
4.7 0.265882370341749
4.92200419058252 0.5
5 0.58232126401827
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.0844253933237
4.91786822905698 2
4.7 1.77631802896874
4.62573536403974 1.7
4.4 1.46851202293889
4.33329120125677 1.4
4.1 1.16126955753397
4.04026193054793 1.1
3.8 0.855075291763548
3.74613685498741 0.8
3.5 0.550812881770497
3.44996770093892 0.5
3.2 0.250055656410077
3.14999127177702 0.2
2.9 -0.044499415466251
2.84286808959945 -0.1
2.6 -0.328475249682597
2.52193483347546 -0.4
2.3 -0.595237443752981
2.17243669622007 -0.7
2 -0.835368014617045
1.75532182101134 -1
2 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.1 2.13147619650353
1.4 2.23863948260022
1.46984146407465 2.3
1.7 2.48251520722142
1.8061096523022 2.6
2 2.80724375459221
2.07443311681315 2.9
2.3 3.18828370760362
2.30887874265286 3.2
2.52876685051823 3.5
2.6 3.60056972676652
2.7421457610347 3.8
2.9 4.0398265090125
2.94261962579596 4.1
3.14144389012325 4.4
3.2 4.49318888615788
3.34150953137092 4.7
3.5 4.95913263704848
3.52862730481758 5
3.5 5
3.2 5
2.9 5
2.6957715056522 5
2.6 4.85843891545471
2.44921104383449 4.7
2.3 4.51176790106577
2.10993164043266 4.4
2 4.31393250583731
1.87449219994907 4.4
1.7255980790168 4.7
1.7 4.85845613596049
1.68683969763595 5
1.4 5
1.1 5
0.8 5
0.62360230290956 5
0.624162081488804 4.7
0.625186535372492 4.4
0.627062487041994 4.1
0.63051089167921 3.8
0.636907610893389 3.5
0.648926267380379 3.2
0.672089524744089 2.9
0.718829405924033 2.6
0.8 2.35279918901836
0.833209889136957 2.3
1.1 2.13147619650353
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.709818642964916
0.467425616906184 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75532182101134 -1
2 -0.835368014617045
2.17243669622007 -0.7
2.3 -0.595237443752981
2.52193483347546 -0.4
2.6 -0.328475249682597
2.84286808959945 -0.1
2.9 -0.044499415466251
3.14999127177702 0.2
3.2 0.250055656410077
3.44996770093892 0.5
3.5 0.550812881770497
3.74613685498741 0.8
3.8 0.855075291763548
4.04026193054793 1.1
4.1 1.16126955753397
4.33329120125677 1.4
4.4 1.46851202293889
4.62573536403974 1.7
4.7 1.77631802896874
4.91786822905698 2
5 2.0844253933237
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.52862730481758 5
3.5 4.95913263704848
3.34150953137092 4.7
3.2 4.49318888615788
3.14144389012325 4.4
2.94261962579596 4.1
2.9 4.0398265090125
2.7421457610347 3.8
2.6 3.60056972676652
2.52876685051823 3.5
2.30887874265286 3.2
2.3 3.18828370760362
2.07443311681315 2.9
2 2.80724375459221
1.8061096523022 2.6
1.7 2.48251520722142
1.46984146407465 2.3
1.4 2.23863948260022
1.1 2.13147619650353
0.833209889136957 2.3
0.8 2.35279918901836
0.718829405924033 2.6
0.672089524744089 2.9
0.648926267380379 3.2
0.636907610893389 3.5
0.63051089167921 3.8
0.627062487041993 4.1
0.625186535372492 4.4
0.624162081488804 4.7
0.62360230290956 5
0.5 5
0.2 5
-0.1 5
-0.223201320837689 5
-0.223215994348294 4.7
-0.223224605606578 4.4
-0.223253569983431 4.1
-0.22329845271416 3.8
-0.223378967900076 3.5
-0.223522301520073 3.2
-0.223782672745582 2.9
-0.224230950352807 2.6
-0.224984623438938 2.3
-0.226165846101534 2
-0.227770939218468 1.7
-0.229288429502147 1.4
-0.228942829861578 1.1
-0.222751389104649 0.8
-0.204147670060819 0.5
-0.165051411418508 0.2
-0.1 -0.0922693998477416
-0.0977574374023289 -0.1
0.0314668532738725 -0.4
0.193597169382781 -0.7
0.2 -0.709818642964916
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/EP_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.604385958988258 -1
-0.7 -0.746517796350925
-0.720624490522302 -0.7
-0.828169804374241 -0.4
-0.901045207692691 -0.1
-0.952372679357292 0.2
-0.987972521616064 0.5
-1 0.653407908077074
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0935050068907154
4.99349042486899 -0.1
4.7 -0.39302825588141
4.69300005211618 -0.4
4.4 -0.692088114727325
4.39202975967705 -0.7
4.1 -0.990119723297149
4.08998322791181 -1
4.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.1 2.67369889986781
1.38236571391494 2.9
1.4 2.90992786505582
1.58452413297789 3.2
1.7 3.34340909770448
1.78434933599144 3.5
1.9533735627187 3.8
2 3.8717216030419
2.11381008517913 4.1
2.2649599118819 4.4
2.3 4.46230391589642
2.41394469435312 4.7
2.55228307723509 5
2.3 5
2 5
1.7 5
1.4 5
1.1 5
0.8 5
0.763276996300846 5
0.763949366338196 4.7
0.766121136923834 4.4
0.769427821102111 4.1
0.7746296669357 3.8
0.786208022658086 3.5
0.8 3.29285599950951
0.809811180947018 3.2
0.889801499082186 2.9
1.1 2.67369889986781
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.746517796350925
-0.604385958988258 -1
-0.4 -1
-0.1 -1
0.0950183868265077 -1
-0.0954465044816596 -0.7
-0.1 -0.691265850587679
-0.207945608433396 -0.4
-0.304150228933945 -0.1
-0.38567593744972 0.2
-0.4 0.279016350070098
-0.420155344095921 0.5
-0.43237562445281 0.8
-0.436246934504657 1.1
-0.436492122474833 1.4
-0.435716227967761 1.7
-0.434917663929778 2
-0.434345870431158 2.3
-0.433976378594369 2.6
-0.433768970586472 2.9
-0.433582330209006 3.2
-0.433511745009391 3.5
-0.433473027075887 3.8
-0.433451621881209 4.1
-0.433406201240215 4.4
-0.433428299491321 4.7
-0.433426485751354 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.653407908077074
-0.987972521616064 0.5
-0.952372679357292 0.2
-0.901045207692691 -0.1
-0.828169804374241 -0.4
-0.720624490522302 -0.7
-0.7 -0.746517796350925
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08998322791181 -1
4.1 -0.990119723297149
4.39202975967705 -0.7
4.4 -0.692088114727325
4.69300005211619 -0.4
4.7 -0.39302825588141
4.99349042486899 -0.1
5 -0.0935050068907154
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.66298145107885
4.73700061638875 1.4
4.7 1.36304630074819
4.43689418015938 1.1
4.4 1.06319075334844
4.13664016689701 0.8
4.1 0.763512888895906
3.83603042553272 0.5
3.8 0.464242223667195
3.53459321001295 0.2
3.5 0.165880459780668
3.23126970091198 -0.1
3.2 -0.130498757572262
2.9237849810419 -0.4
2.9 -0.422739749739678
2.60739588450749 -0.7
2.6 -0.706827206250333
2.3 -0.972060641827726
2.26723760883484 -1
2.3 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 0.967648959077374
0.5 0.837570190921159
0.8 0.945827981031797
0.981094417536828 1.1
1.1 1.20068116975513
1.27236072963414 1.4
1.4 1.56619895793532
1.50061895754192 1.7
1.68371361945366 2
1.7 2.0280873635465
1.87800688488532 2.3
2 2.55161722150608
2.0321224873102 2.6
2.20500842266179 2.9
2.3 3.12520854987102
2.34795022112487 3.2
2.50886290554882 3.5
2.6 3.74042296622758
2.63802733704304 3.8
2.79978206082923 4.1
2.9 4.39015778072386
2.90640521411739 4.4
3.08152247499001 4.7
3.18417806574626 5
2.9 5
2.6 5
2.55228307723509 5
2.41394469435312 4.7
2.3 4.46230391589642
2.2649599118819 4.4
2.11381008517913 4.1
2 3.8717216030419
1.9533735627187 3.8
1.78434933599144 3.5
1.7 3.34340909770448
1.58452413297789 3.2
1.4 2.90992786505582
1.38236571391494 2.9
1.1 2.67369889986781
0.889801499082186 2.9
0.809811180947018 3.2
0.8 3.29285599950951
0.786208022658086 3.5
0.7746296669357 3.8
0.769427821102111 4.1
0.766121136923834 4.4
0.763949366338196 4.7
0.763276996300846 5
0.5 5
0.2 5
-0.1 5
-0.154661164181848 5
-0.155838396216639 4.7
-0.154694807431222 4.4
-0.153357869150132 4.1
-0.151826100424177 3.8
-0.14900681159358 3.5
-0.143717809085387 3.2
-0.133470610430322 2.9
-0.113497551041795 2.6
-0.1 2.49754270739788
-0.0962662572142752 2.3
-0.0855197796884395 2
-0.0639218304297726 1.7
-0.0178339544898462 1.4
0.0932512118828652 1.1
0.2 0.967648959077374
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26723760883484 -1
2.3 -0.972060641827726
2.6 -0.706827206250333
2.60739588450749 -0.7
2.9 -0.422739749739678
2.9237849810419 -0.4
3.2 -0.130498757572262
3.23126970091198 -0.1
3.5 0.165880459780668
3.53459321001295 0.2
3.8 0.464242223667195
3.83603042553272 0.5
4.1 0.763512888895906
4.13664016689701 0.8
4.4 1.06319075334844
4.43689418015938 1.1
4.7 1.36304630074819
4.73700061638875 1.4
5 1.66298145107885
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
3.18417806574626 5
3.08152247499001 4.7
2.90640521411739 4.4
2.9 4.39015778072386
2.79978206082923 4.1
2.63802733704304 3.8
2.6 3.74042296622758
2.50886290554882 3.5
2.34795022112487 3.2
2.3 3.12520854987102
2.20500842266179 2.9
2.0321224873102 2.6
2 2.55161722150608
1.87800688488532 2.3
1.7 2.0280873635465
1.68371361945366 2
1.50061895754192 1.7
1.4 1.56619895793532
1.27236072963414 1.4
1.1 1.20068116975513
0.981094417536828 1.1
0.8 0.945827981031797
0.5 0.837570190921159
0.2 0.967648959077374
0.0932512118828652 1.1
-0.0178339544898462 1.4
-0.0639218304297726 1.7
-0.0855197796884395 2
-0.0962662572142752 2.3
-0.1 2.49754270739788
-0.113497551041795 2.6
-0.133470610430322 2.9
-0.143717809085387 3.2
-0.14900681159358 3.5
-0.151826100424177 3.8
-0.153357869150132 4.1
-0.154694807431222 4.4
-0.155838396216639 4.7
-0.154661164181848 5
-0.4 5
-0.433426485751354 5
-0.433428299491321 4.7
-0.433406201240215 4.4
-0.433451621881209 4.1
-0.433473027075887 3.8
-0.433511745009391 3.5
-0.433582330209006 3.2
-0.433768970586472 2.9
-0.433976378594369 2.6
-0.434345870431158 2.3
-0.434917663929778 2
-0.435716227967761 1.7
-0.436492122474833 1.4
-0.436246934504657 1.1
-0.43237562445281 0.8
-0.420155344095921 0.5
-0.4 0.279016350070098
-0.38567593744972 0.2
-0.304150228933945 -0.1
-0.207945608433396 -0.4
-0.1 -0.691265850587679
-0.0954465044816596 -0.7
0.0950183868265077 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.505$};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/MCMC_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=black6]
table{%
x  y
2 4.96245895065153
2.3 4.95829384169282
2.43340514203833 5
2.3 5
2 5
1.94081524229381 5
2 4.96245895065153
};
\addplot [draw=none, fill=black20]
table{%
x  y
2 4.91084009842063
2.3 4.90599114775868
2.6 4.9997751092975
2.6003955205356 5
2.6 5
2.43340514203833 5
2.3 4.95829384169282
2 4.96245895065153
1.94081524229381 5
1.85943634331848 5
2 4.91084009842063
};
\addplot [draw=none, fill=black32]
table{%
x  y
2 4.85922124618973
2.3 4.85368845382454
2.6 4.94643267996908
2.69421009794487 5
2.6003955205356 5
2.6 4.9997751092975
2.3 4.90599114775868
2 4.91084009842063
1.85943634331848 5
1.77805744434314 5
2 4.85922124618973
};
\addplot [draw=none, fill=darkslategray47]
table{%
x  y
1.7 4.99710921598474
2 4.80760239395883
2.3 4.8013857598904
2.6 4.89309025064066
2.78802467535413 5
2.69421009794487 5
2.6 4.94643267996908
2.3 4.85368845382454
2 4.85922124618973
1.77805744434314 5
1.7 5
1.69762204410648 5
1.7 4.99710921598474
};
\addplot [draw=none, fill=darkslategray60]
table{%
x  y
1.7 4.92628216988944
2 4.75598354172793
2.3 4.74908306595626
2.6 4.83974782131224
2.8818392527634 5
2.78802467535413 5
2.6 4.89309025064066
2.3 4.8013857598904
2 4.80760239395883
1.7 4.99710921598474
1.69762204410648 5
1.63935979040879 5
1.7 4.92628216988944
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
2.3 4.69453360417536
2.31098338945843 4.7
2.6 4.78640539198382
2.9 4.93615619550628
3.01381283114318 5
2.9 5
2.8818392527634 5
2.6 4.83974782131224
2.3 4.74908306595626
2 4.75598354172793
1.7 4.92628216988944
1.63935979040879 5
1.58109753671109 5
1.7 4.85545512379414
2 4.70436468949703
2.17361022778808 4.7
2.3 4.69453360417536
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
2 4.6116230751717
2.3 4.60573228001499
2.48940799663387 4.7
2.6 4.7330629626554
2.9 4.85698664751236
3.15494650055663 5
3.01381283114318 5
2.9 4.93615619550628
2.6 4.78640539198382
2.31098338945843 4.7
2.3 4.69453360417536
2.17361022778808 4.7
2 4.70436468949703
1.7 4.85545512379414
1.58109753671109 5
1.52283528301339 5
1.7 4.78462807769885
1.86986055993672 4.7
2 4.6116230751717
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
2 4.51508310579323
2.3 4.51693095585462
2.6 4.65760801908711
2.68367192360983 4.7
2.9 4.77781709951844
3.2 4.94201886584047
3.30125198123201 5
3.2 5
3.15494650055663 5
2.9 4.85698664751236
2.6 4.7330629626554
2.48940799663387 4.7
2.3 4.60573228001499
2 4.6116230751717
1.86986055993672 4.7
1.7 4.78462807769885
1.52283528301339 5
1.46457302931569 5
1.7 4.71380103160355
1.72770062867581 4.7
2 4.51508310579323
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.7 4.57180106989511
2 4.41854313641475
2.3 4.42812963169425
2.6 4.54610157355782
2.9 4.69784971673731
2.90275723877294 4.7
3.2 4.85684946800076
3.44998260536709 5
3.30125198123201 5
3.2 4.94201886584047
2.9 4.77781709951844
2.68367192360983 4.7
2.6 4.65760801908711
2.3 4.51693095585462
2 4.51508310579323
1.72770062867581 4.7
1.7 4.71380103160355
1.46457302931569 5
1.40631077561799 5
1.60682844415313 4.7
1.7 4.57180106989511
};
\addplot [draw=none, fill=gray]
table{%
x  y
2 4.26322746940892
2.3 4.30473009895726
2.50631365814614 4.4
2.6 4.43459512802853
2.9 4.57197656367274
3.06416031720606 4.7
3.2 4.77168007016105
3.5 4.90620188139238
3.63213842242618 5
3.5 5
3.44998260536709 5
3.2 4.85684946800076
2.90275723877294 4.7
2.9 4.69784971673731
2.6 4.54610157355782
2.3 4.42812963169425
2 4.41854313641475
1.7 4.57180106989511
1.60682844415313 4.7
1.40631077561799 5
1.4 5
1.30416063621851 5
1.4 4.84067572891292
1.49110816912511 4.7
1.7 4.41257634390236
1.72671694444799 4.4
2 4.26322746940892
};
\addplot [draw=none, fill=gray141]
table{%
x  y
2 4.09123577691305
2.02131208307785 4.1
2.3 4.16528956217074
2.6 4.2864323053554
2.7959479894671 4.4
2.9 4.44610341060818
3.2 4.66794068327796
3.27695394036833 4.7
3.5 4.76487682502898
3.8 4.97076743459436
3.85496876976225 5
3.8 5
3.63213842242618 5
3.5 4.90620188139238
3.2 4.77168007016105
3.06416031720606 4.7
2.9 4.57197656367274
2.6 4.43459512802853
2.50631365814614 4.4
2.3 4.30473009895726
2 4.26322746940892
1.72671694444799 4.4
1.7 4.41257634390236
1.49110816912511 4.7
1.4 4.84067572891292
1.30416063621851 5
1.19667924140051 5
1.36424735886075 4.7
1.4 4.63073851874079
1.53044229086794 4.4
1.7 4.20660432580607
1.98023528949307 4.1
2 4.09123577691305
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.7 3.9106085542105
2 3.84646985483552
2.3 3.9539295208318
2.5402372354926 4.1
2.6 4.12178124529975
2.9 4.27205402806446
3.09857136037942 4.4
3.2 4.46552342680571
3.5 4.58946338848033
3.66327688658453 4.7
3.8 4.78441245161124
4.1 4.92795666928302
4.23020059357167 5
4.1 5
3.85496876976225 5
3.8 4.97076743459436
3.5 4.76487682502898
3.27695394036833 4.7
3.2 4.66794068327796
2.9 4.44610341060818
2.7959479894671 4.4
2.6 4.2864323053554
2.3 4.16528956217074
2.02131208307785 4.1
2 4.09123577691305
1.98023528949307 4.1
1.7 4.20660432580607
1.53044229086794 4.4
1.4 4.63073851874079
1.36424735886075 4.7
1.19667924140051 5
1.1 5
1.07658133233046 5
1.1 4.95516373993513
1.19614693373116 4.7
1.32673349510181 4.4
1.4 4.256237167385
1.51744917986154 4.1
1.7 3.9106085542105
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.406079070518415 -1
-0.54899379608606 -0.7
-0.650670349200518 -0.4
-0.7 -0.225685847535196
-0.741524481172871 -0.1
-0.806115989536081 0.2
-0.851703314291603 0.5
-0.876154488429126 0.8
-0.889741514452828 1.1
-0.898326022757454 1.4
-0.905957129088167 1.7
-0.908318900624316 2
-0.904826756567106 2.3
-0.906904405369968 2.6
-0.899154179578464 2.9
-0.902500956437055 3.2
-0.891511114618168 3.5
-0.89733640717956 3.8
-0.887544450568929 4.1
-0.867517705144635 4.4
-0.857342268424911 4.7
-0.821988484551897 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.58063769974652
4.9208164465491 0.5
4.7 0.267982366360473
4.63499417462782 0.2
4.4 -0.0498874663556333
4.35292955859175 -0.1
4.1 -0.359806863156677
4.06060358289235 -0.4
3.8 -0.671324086095127
3.77154870539796 -0.7
3.5 -0.97105944467693
3.47108645200426 -1
3.5 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 3.37523157188943
2 3.47102094792493
2.03968634442685 3.5
2.3 3.62056427130742
2.52988840088838 3.8
2.6 3.84015044389666
2.9 4.04010631271263
2.98291731592295 4.1
3.2 4.20917817794624
3.5 4.37268254531688
3.54943399543798 4.4
3.8 4.52085995639063
4.1 4.68041531600238
4.15071672295296 4.7
4.4 4.78435885952381
4.7 4.88258657479573
5 4.95915113130789
5 5
4.7 5
4.4 5
4.23020059357167 5
4.1 4.92795666928302
3.8 4.78441245161124
3.66327688658453 4.7
3.5 4.58946338848033
3.2 4.46552342680571
3.09857136037942 4.4
2.9 4.27205402806446
2.6 4.12178124529975
2.5402372354926 4.1
2.3 3.9539295208318
2 3.84646985483552
1.7 3.9106085542105
1.51744917986154 4.1
1.4 4.256237167385
1.32673349510181 4.4
1.19614693373116 4.7
1.1 4.95516373993513
1.07658133233046 5
0.843565657712542 5
0.949661788243744 4.7
1.05758374656744 4.4
1.1 4.29313299653546
1.16178213573519 4.1
1.24858689056751 3.8
1.4 3.53035699426718
1.44415027134206 3.5
1.7 3.37523157188943
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.4 -1
-0.1 -1
0.2 -1
0.464422372045587 -1
0.2 -0.706760876128531
0.195614165977602 -0.7
0.0302924544743224 -0.4
-0.1 -0.100591407786506
-0.100206397725563 -0.1
-0.1678098037239 0.2
-0.207663011854367 0.5
-0.230773327508849 0.8
-0.238724768596859 1.1
-0.23467928142113 1.4
-0.230432519862229 1.7
-0.232124626687341 2
-0.226116289325598 2.3
-0.231505975458505 2.6
-0.211043991549285 2.9
-0.220204090521667 3.2
-0.223092665170202 3.5
-0.205898323814098 3.8
-0.202090955253139 4.1
-0.180884042309421 4.4
-0.13504353853159 4.7
-0.1 4.87187373092143
0.2 4.90116433836947
0.311163296187879 4.7
0.418753203366313 4.4
0.463319107885737 4.1
0.5 4.01410116151895
0.550539824851676 3.8
0.571959298310994 3.5
0.602417128794209 3.2
0.641454770784263 2.9
0.691340451424608 2.6
0.8 2.35234431586771
0.84543927407814 2.3
1.1 2.12112466983661
1.4 2.20301958469811
1.51215013193312 2.3
1.7 2.43181195752349
1.87473127532833 2.6
2 2.70954392837311
2.18276110135662 2.9
2.3 3.00148296886394
2.49141611148191 3.2
2.6 3.29285659386317
2.83321201503151 3.5
2.9 3.55002535602624
3.2 3.75749029705402
3.27083239224739 3.8
3.5 3.9099974544223
3.8 4.07328521231737
3.87577637433638 4.1
4.1 4.15509996184152
4.4 4.25611996651551
4.7 4.35996057162233
4.79220708796167 4.4
5 4.44790388511289
5 4.7
5 4.95915113130789
4.7 4.88258657479573
4.4 4.78435885952381
4.15071672295296 4.7
4.1 4.68041531600238
3.8 4.52085995639063
3.54943399543798 4.4
3.5 4.37268254531688
3.2 4.20917817794624
2.98291731592295 4.1
2.9 4.04010631271263
2.6 3.84015044389666
2.52988840088838 3.8
2.3 3.62056427130742
2.03968634442685 3.5
2 3.47102094792493
1.7 3.37523157188943
1.44415027134206 3.5
1.4 3.53035699426718
1.24858689056751 3.8
1.16178213573519 4.1
1.1 4.29313299653546
1.05758374656744 4.4
0.949661788243744 4.7
0.843565657712542 5
0.8 5
0.5 5
0.2 5
-0.1 5
-0.4 5
-0.7 5
-0.821988484551897 5
-0.857342268424911 4.7
-0.867517705144635 4.4
-0.887544450568929 4.1
-0.89733640717956 3.8
-0.891511114618168 3.5
-0.902500956437055 3.2
-0.899154179578464 2.9
-0.906904405369968 2.6
-0.904826756567106 2.3
-0.908318900624316 2
-0.905957129088167 1.7
-0.898326022757454 1.4
-0.889741514452828 1.1
-0.876154488429126 0.8
-0.851703314291603 0.5
-0.806115989536081 0.2
-0.741524481172871 -0.1
-0.7 -0.225685847535196
-0.650670349200518 -0.4
-0.54899379608606 -0.7
-0.406079070518415 -1
-0.4 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.47108645200426 -1
3.5 -0.97105944467693
3.77154870539796 -0.7
3.8 -0.671324086095127
4.06060358289235 -0.4
4.1 -0.359806863156677
4.35292955859175 -0.1
4.4 -0.0498874663556333
4.63499417462782 0.2
4.7 0.267982366360473
4.9208164465491 0.5
5 0.58063769974652
5 0.8
5 1.1
5 1.4
5 1.7
5 2
5 2.09156308826207
4.91264997657716 2
4.7 1.78201451103139
4.62201093603725 1.7
4.4 1.47014853972117
4.33142763008216 1.4
4.1 1.15943671177143
4.04173376368711 1.1
3.8 0.856984353005416
3.74433018052604 0.8
3.5 0.550875226173303
3.45049860130149 0.5
3.2 0.24891908239031
3.15109517840718 0.2
2.9 -0.0439680601502714
2.84188676301606 -0.1
2.6 -0.325372862055462
2.51893295402355 -0.4
2.3 -0.594735930315978
2.17204662264912 -0.7
2 -0.835255578449399
1.75203505140447 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -0.706760876128531
0.464422372045587 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.75203505140447 -1
2 -0.835255578449399
2.17204662264912 -0.7
2.3 -0.594735930315978
2.51893295402355 -0.4
2.6 -0.325372862055462
2.84188676301606 -0.1
2.9 -0.0439680601502714
3.15109517840718 0.2
3.2 0.24891908239031
3.45049860130149 0.5
3.5 0.550875226173303
3.74433018052604 0.8
3.8 0.856984353005416
4.04173376368711 1.1
4.1 1.15943671177143
4.33142763008215 1.4
4.4 1.47014853972117
4.62201093603725 1.7
4.7 1.78201451103139
4.91264997657716 2
5 2.09156308826207
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.44790388511289
4.79220708796167 4.4
4.7 4.35996057162233
4.4 4.25611996651551
4.1 4.15509996184152
3.87577637433638 4.1
3.8 4.07328521231737
3.5 3.9099974544223
3.27083239224739 3.8
3.2 3.75749029705402
2.9 3.55002535602624
2.83321201503151 3.5
2.6 3.29285659386317
2.49141611148191 3.2
2.3 3.00148296886394
2.18276110135662 2.9
2 2.70954392837311
1.87473127532833 2.6
1.7 2.43181195752349
1.51215013193312 2.3
1.4 2.20301958469811
1.1 2.12112466983661
0.84543927407814 2.3
0.8 2.35234431586771
0.691340451424608 2.6
0.641454770784262 2.9
0.602417128794209 3.2
0.571959298310994 3.5
0.550539824851676 3.8
0.5 4.01410116151895
0.463319107885737 4.1
0.418753203366313 4.4
0.311163296187879 4.7
0.2 4.90116433836947
-0.1 4.87187373092143
-0.13504353853159 4.7
-0.180884042309421 4.4
-0.202090955253139 4.1
-0.205898323814098 3.8
-0.223092665170202 3.5
-0.220204090521667 3.2
-0.211043991549285 2.9
-0.231505975458505 2.6
-0.226116289325598 2.3
-0.232124626687341 2
-0.230432519862229 1.7
-0.23467928142113 1.4
-0.238724768596859 1.1
-0.230773327508849 0.8
-0.207663011854367 0.5
-0.1678098037239 0.2
-0.100206397725563 -0.1
-0.1 -0.100591407786506
0.0302924544743224 -0.4
0.195614165977602 -0.7
0.2 -0.706760876128531
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/diabetes/MCMC_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.7 -1
-0.600644259061807 -1
-0.7 -0.734514458354076
-0.715138619572875 -0.7
-0.823810649405022 -0.4
-0.89699620235254 -0.1
-0.948552129181529 0.2
-0.98482318490355 0.5
-1 0.687810880491581
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 -0.0921552821856458
4.99213635040503 -0.1
4.7 -0.394021700988612
4.69402694813823 -0.4
4.4 -0.692844156055481
4.39279300973636 -0.7
4.1 -0.989747940046633
4.08970448817296 -1
4.1 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
-0.7 -0.734514458354076
-0.600644259061807 -1
-0.4 -1
-0.1 -1
0.119516524041841 -1
-0.05910328983141 -0.7
-0.1 -0.619450065797435
-0.180317653788096 -0.4
-0.265672898561147 -0.1
-0.333304919741516 0.2
-0.382102637877071 0.5
-0.4 0.675044907879953
-0.405447279922645 0.8
-0.407074247588197 1.1
-0.410591414915575 1.4
-0.408709468594455 1.7
-0.407620011348076 2
-0.409710042207107 2.3
-0.407164620808863 2.6
-0.407788719563826 2.9
-0.409275201029806 3.2
-0.408948319180105 3.5
-0.404871657718882 3.8
-0.405701486145326 4.1
-0.409807698079281 4.4
-0.40263908432461 4.7
-0.4 4.88904667463199
-0.379150275174891 5
-0.4 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.687810880491581
-0.98482318490355 0.5
-0.948552129181529 0.2
-0.89699620235254 -0.1
-0.823810649405023 -0.4
-0.715138619572875 -0.7
-0.7 -0.734514458354076
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.3 -1
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.8 -1
4.08970448817296 -1
4.1 -0.989747940046633
4.39279300973636 -0.7
4.4 -0.692844156055481
4.69402694813823 -0.4
4.7 -0.394021700988612
4.99213635040503 -0.1
5 -0.0921552821856458
5 0.2
5 0.5
5 0.8
5 1.1
5 1.4
5 1.6699715795743
4.73029669950671 1.4
4.7 1.36948305333313
4.43146753459954 1.1
4.4 1.06853269627758
4.13120700389306 0.8
4.1 0.768916452007296
3.83280680750414 0.5
3.8 0.467165949264109
3.53143360897941 0.2
3.5 0.169182281165105
3.2297405028681 -0.1
3.2 -0.128931090414816
2.91979306285789 -0.4
2.9 -0.418888364876811
2.60376473952662 -0.7
2.6 -0.70347490741253
2.3 -0.967791438952718
2.26197871529361 -1
2.3 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 1.28154749818679
0.5 1.1659859712621
0.8 1.33671314991675
0.859190833290356 1.4
1.1 1.65645554804531
1.12786520724581 1.7
1.30115843041317 2
1.4 2.15185523002126
1.49346472190322 2.3
1.63200878843837 2.6
1.7 2.75910356803531
1.7606815619562 2.9
1.87843263810567 3.2
1.94253720334084 3.5
1.95225196000574 3.8
1.96465251389724 4.1
1.97575499462161 4.4
1.94259101019103 4.7
1.92648935810024 5
1.7 5
1.4 5
1.1 5
0.8 5
0.5 5
0.2 5
-0.0594975633137142 5
-0.0582181201028157 4.7
-0.0609704011002016 4.4
-0.0767310395741353 4.1
-0.062210627709912 3.8
-0.0631587683363461 3.5
-0.0783040913158539 3.2
-0.0593484430257722 2.9
-0.0617597951695202 2.6
-0.041588863486512 2.3
-0.0326334484729425 2
0.0138932107202047 1.7
0.111535202621071 1.4
0.2 1.28154749818679
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.2 -1
0.5 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
2 -1
2.26197871529361 -1
2.3 -0.967791438952718
2.6 -0.70347490741253
2.60376473952662 -0.7
2.9 -0.418888364876811
2.91979306285789 -0.4
3.2 -0.128931090414816
3.2297405028681 -0.1
3.5 0.169182281165105
3.53143360897941 0.2
3.8 0.467165949264109
3.83280680750414 0.5
4.1 0.768916452007296
4.13120700389306 0.8
4.4 1.06853269627758
4.43146753459954 1.1
4.7 1.36948305333313
4.73029669950671 1.4
5 1.6699715795743
5 1.7
5 2
5 2.3
5 2.6
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
2.9 5
2.6 5
2.3 5
2 5
1.92648935810024 5
1.94259101019103 4.7
1.97575499462161 4.4
1.96465251389724 4.1
1.95225196000574 3.8
1.94253720334084 3.5
1.87843263810567 3.2
1.7606815619562 2.9
1.7 2.75910356803531
1.63200878843837 2.6
1.49346472190322 2.3
1.4 2.15185523002126
1.30115843041317 2
1.12786520724581 1.7
1.1 1.65645554804531
0.859190833290356 1.4
0.8 1.33671314991675
0.5 1.1659859712621
0.2 1.28154749818679
0.111535202621071 1.4
0.0138932107202047 1.7
-0.0326334484729425 2
-0.041588863486512 2.3
-0.0617597951695202 2.6
-0.0593484430257722 2.9
-0.0783040913158539 3.2
-0.0631587683363461 3.5
-0.062210627709912 3.8
-0.0767310395741353 4.1
-0.0609704011002016 4.4
-0.0582181201028157 4.7
-0.0594975633137142 5
-0.1 5
-0.379150275174891 5
-0.4 4.88904667463199
-0.40263908432461 4.7
-0.409807698079281 4.4
-0.405701486145326 4.1
-0.404871657718882 3.8
-0.408948319180105 3.5
-0.409275201029806 3.2
-0.407788719563826 2.9
-0.407164620808863 2.6
-0.409710042207107 2.3
-0.407620011348076 2
-0.408709468594455 1.7
-0.410591414915575 1.4
-0.407074247588197 1.1
-0.405447279922645 0.8
-0.4 0.675044907879953
-0.382102637877071 0.5
-0.333304919741516 0.2
-0.265672898561147 -0.1
-0.180317653788096 -0.4
-0.1 -0.619450065797435
-0.05910328983141 -0.7
0.119516524041841 -1
0.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
1.7 0.5
};
\draw (axis cs:1.9,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.502$};
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/CVI_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[remember picture]


\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=black32]
table{%
x  y
-0.922052948747358 5
-1 5
-1 4.87749146176195
-0.922052948747358 5
};
\addplot [draw=none, fill=darkslategray47]
table{%
x  y
-0.930123821048656 4.4
-0.769953175788993 4.7
-0.7 4.81013894224051
-0.612702911912611 5
-0.7 5
-0.922052948747358 5
-1 4.87749146176195
-1 4.7
-1 4.4
-1 4.27581966572646
-0.930123821048656 4.4
};
\addplot [draw=none, fill=darkslategray60]
table{%
x  y
-0.97476188727504 3.8
-0.751445189744617 4.1
-0.7 4.19262535670595
-0.617030368906257 4.4
-0.500605235340011 4.7
-0.4 4.92075994775479
-0.370216538569214 5
-0.4 5
-0.612702911912611 5
-0.7 4.81013894224051
-0.769953175788993 4.7
-0.930123821048656 4.4
-1 4.27581966572646
-1 4.1
-1 3.8
-1 3.77093031781655
-0.97476188727504 3.8
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
-0.8648176243216 3.5
-0.7 3.6911235754362
-0.634369997497551 3.8
-0.482200248832822 4.1
-0.4 4.31038671951949
-0.371109266506743 4.4
-0.274815947428268 4.7
-0.163680744591233 5
-0.370216538569214 5
-0.4 4.92075994775479
-0.500605235340011 4.7
-0.617030368906257 4.4
-0.7 4.19262535670595
-0.751445189744617 4.1
-0.97476188727504 3.8
-1 3.77093031781655
-1 3.5
-1 3.32952695408119
-0.8648176243216 3.5
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
-0.958581308001746 2.9
-0.714687941323451 3.2
-0.7 3.21864867189115
-0.541799831755853 3.5
-0.4 3.74289240142176
-0.3733375546832 3.8
-0.25443649423131 4.1
-0.160334936646512 4.4
-0.1 4.59049121611319
-0.0659249383986336 4.7
0.0400201177236976 5
-0.1 5
-0.163680744591233 5
-0.274815947428268 4.7
-0.371109266506743 4.4
-0.4 4.31038671951949
-0.482200248832822 4.1
-0.634369997497551 3.8
-0.7 3.6911235754362
-0.8648176243216 3.5
-1 3.32952695408119
-1 3.2
-1 2.9
-1 2.85658739882305
-0.958581308001746 2.9
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
-0.832036612133324 2.6
-0.7 2.73875298823159
-0.592661406768224 2.9
-0.423426433750256 3.2
-0.4 3.24267021601856
-0.284838376654793 3.5
-0.150277913164249 3.8
-0.1 3.93367370781673
-0.0399288099088473 4.1
0.0499424470523541 4.4
0.141142353686683 4.7
0.2 4.87262672596434
0.24949128436515 5
0.2 5
0.0400201177236976 5
-0.0659249383986336 4.7
-0.1 4.59049121611319
-0.160334936646512 4.4
-0.25443649423131 4.1
-0.3733375546832 3.8
-0.4 3.74289240142176
-0.541799831755853 3.5
-0.7 3.21864867189115
-0.714687941323451 3.2
-0.958581308001746 2.9
-1 2.85658739882305
-1 2.6
-1 2.42538981054394
-0.832036612133324 2.6
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
-0.962831536890505 2
-0.7 2.2783557873278
-0.685565373473487 2.3
-0.483200200676162 2.6
-0.4 2.72849676527172
-0.310931791152222 2.9
-0.177279031761601 3.2
-0.1 3.38051269556647
-0.0505772290737881 3.5
0.0721760361591361 3.8
0.174259163064704 4.1
0.2 4.18882727577117
0.272208648143907 4.4
0.375210344285236 4.7
0.485466862767368 5
0.24949128436515 5
0.2 4.87262672596434
0.141142353686683 4.7
0.0499424470523541 4.4
-0.0399288099088473 4.1
-0.1 3.93367370781673
-0.150277913164249 3.8
-0.284838376654793 3.5
-0.4 3.24267021601857
-0.423426433750256 3.2
-0.592661406768224 2.9
-0.7 2.73875298823159
-0.832036612133324 2.6
-1 2.42538981054394
-1 2.3
-1 2
-1 1.95993715510405
-0.962831536890505 2
};
\addplot [draw=none, fill=gray]
table{%
x  y
-0.762436030643463 1.7
-0.7 1.76757043350885
-0.548447694710204 2
-0.4 2.22838836329231
-0.362301828819016 2.3
-0.204291088776201 2.6
-0.1 2.81186073447228
-0.0585052553200081 2.9
0.0667977500870535 3.2
0.183706352139552 3.5
0.2 3.54219362858708
0.314221177746843 3.8
0.428227855521153 4.1
0.5 4.3211176618136
0.53123637037831 4.4
0.648342962428394 4.7
0.770885174681709 5
0.5 5
0.485466862767368 5
0.375210344285236 4.7
0.272208648143907 4.4
0.2 4.18882727577117
0.174259163064704 4.1
0.0721760361591361 3.8
-0.050577229073788 3.5
-0.1 3.38051269556647
-0.177279031761601 3.2
-0.310931791152222 2.9
-0.4 2.72849676527172
-0.483200200676162 2.6
-0.685565373473487 2.3
-0.7 2.2783557873278
-0.962831536890505 2
-1 1.95993715510405
-1 1.7
-1 1.4151632575824
-0.762436030643463 1.7
};
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.7 -1
-0.4 -1
-0.360049185799171 -1
-0.4 -0.934649253344249
-0.555410371052679 -0.7
-0.694832897516131 -0.4
-0.7 -0.385268104860613
-0.822198648230366 -0.1
-0.886375339326196 0.2
-0.887536931827948 0.5
-0.820957093705798 0.8
-0.7 1.0694154189909
-0.690326166783489 1.1
-0.548982677397571 1.4
-0.4 1.66469714702146
-0.383837283942761 1.7
-0.230939029883111 2
-0.1 2.26126390744563
-0.0812706022369523 2.3
0.0634656520039527 2.6
0.19608229324085 2.9
0.2 2.90979519729392
0.335678200906144 3.2
0.463302652375332 3.5
0.5 3.58871487811149
0.606534710121617 3.8
0.738180082670973 4.1
0.8 4.26640305713437
0.849212127328828 4.4
0.957045454892206 4.7
1.07169666130616 5
0.8 5
0.770885174681709 5
0.648342962428394 4.7
0.53123637037831 4.4
0.5 4.3211176618136
0.428227855521153 4.1
0.314221177746843 3.8
0.2 3.54219362858708
0.183706352139552 3.5
0.0667977500870535 3.2
-0.0585052553200081 2.9
-0.1 2.81186073447228
-0.204291088776201 2.6
-0.362301828819016 2.3
-0.4 2.22838836329231
-0.548447694710204 2
-0.7 1.76757043350885
-0.762436030643463 1.7
-1 1.4151632575824
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.472062843958558
4.77097999954787 0.2
4.7 0.116491001598226
4.51758799907736 -0.1
4.4 -0.237227726070864
4.2624043427483 -0.4
4.1 -0.586665633967355
4.00332331501681 -0.7
3.8 -0.927154861238681
3.73645160731949 -1
3.8 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.4 -0.934649253344249
-0.360049185799171 -1
-0.1 -1
0.2 -1
0.272435335868362 -1
0.2 -0.915504057849205
0.0390490094341996 -0.7
-0.1 -0.46681949569417
-0.139568813411721 -0.4
-0.275419051656085 -0.1
-0.357989599503426 0.2
-0.389826688571127 0.5
-0.370187449372408 0.8
-0.302740080805767 1.1
-0.198231722110131 1.4
-0.1 1.62921289482062
-0.0705515227736403 1.7
0.068149201722879 2
0.2 2.29065149922775
0.204932964201029 2.3
0.362373038657331 2.6
0.5 2.88393651600785
0.509377232180139 2.9
0.668334733581784 3.2
0.8 3.47276390333683
0.812931005235772 3.5
0.956041356868752 3.8
1.0752885695566 4.1
1.1 4.17176339490943
1.17354166165229 4.4
1.2697944190629 4.7
1.37205285602853 5
1.1 5
1.07169666130616 5
0.957045454892206 4.7
0.849212127328828 4.4
0.8 4.26640305713437
0.738180082670973 4.1
0.606534710121617 3.8
0.5 3.58871487811149
0.463302652375332 3.5
0.335678200906144 3.2
0.2 2.90979519729392
0.196082293240851 2.9
0.0634656520039527 2.6
-0.0812706022369523 2.3
-0.1 2.26126390744563
-0.230939029883111 2
-0.383837283942761 1.7
-0.4 1.66469714702146
-0.548982677397571 1.4
-0.690326166783489 1.1
-0.7 1.0694154189909
-0.820957093705798 0.8
-0.887536931827948 0.5
-0.886375339326195 0.2
-0.822198648230366 -0.1
-0.7 -0.385268104860613
-0.694832897516131 -0.4
-0.555410371052679 -0.7
-0.4 -0.934649253344249
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.73645160731949 -1
3.8 -0.927154861238681
4.00332331501681 -0.7
4.1 -0.586665633967355
4.2624043427483 -0.4
4.4 -0.237227726070864
4.51758799907736 -0.1
4.7 0.116491001598226
4.77097999954787 0.2
5 0.472062843958558
5 0.5
5 0.8
5 1.1
5 1.4
5 1.55463927620635
4.8531023528811 1.4
4.7 1.23970623820886
4.56803544303202 1.1
4.4 0.923596303633105
4.28403425661893 0.8
4.1 0.60621249309063
4.00091851544602 0.5
3.8 0.287976731245763
3.71796026437739 0.2
3.5 -0.0296895578216322
3.43361613291425 -0.1
3.2 -0.343887974291405
3.14513867336111 -0.4
2.9 -0.649917291305065
2.84757223269215 -0.7
2.6 -0.940856111761685
2.53065969229887 -1
2.6 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.2 -0.915504057849205
0.272435335868362 -1
0.5 -1
0.8 -1
1.01206884255761 -1
0.8 -0.90416703336292
0.556405512746387 -0.7
0.5 -0.647031089581798
0.312977046102543 -0.4
0.2 -0.213306881968215
0.142459671745648 -0.1
0.0389095202133295 0.2
-0.0108304465831022 0.5
-0.00647270459379737 0.8
0.0469293985603464 1.1
0.137278217606606 1.4
0.2 1.56386676424698
0.261457919901498 1.7
0.410605232334195 2
0.5 2.17996017533774
0.571390931108742 2.3
0.745990292344692 2.6
0.8 2.69676583213779
0.908227009484133 2.9
1.04909165594255 3.2
1.1 3.3117998361071
1.17958347547805 3.5
1.30060481193132 3.8
1.4 4.09833484428814
1.40060701532363 4.1
1.50344799912802 4.4
1.60665425852472 4.7
1.7 4.97196997842552
1.71177314566718 5
1.7 5
1.4 5
1.37205285602853 5
1.2697944190629 4.7
1.17354166165229 4.4
1.1 4.17176339490943
1.0752885695566 4.1
0.956041356868752 3.8
0.812931005235772 3.5
0.8 3.47276390333683
0.668334733581784 3.2
0.509377232180139 2.9
0.5 2.88393651600785
0.362373038657331 2.6
0.204932964201029 2.3
0.2 2.29065149922775
0.068149201722879 2
-0.0705515227736403 1.7
-0.1 1.62921289482062
-0.198231722110131 1.4
-0.302740080805767 1.1
-0.370187449372408 0.8
-0.389826688571127 0.5
-0.357989599503426 0.2
-0.275419051656085 -0.1
-0.139568813411721 -0.4
-0.1 -0.46681949569417
0.0390490094341996 -0.7
0.2 -0.915504057849205
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 -1
2 -1
2.3 -1
2.53065969229887 -1
2.6 -0.940856111761685
2.84757223269215 -0.7
2.9 -0.649917291305064
3.14513867336111 -0.4
3.2 -0.343887974291405
3.43361613291425 -0.1
3.5 -0.0296895578216322
3.71796026437739 0.2
3.8 0.287976731245763
4.00091851544602 0.5
4.1 0.60621249309063
4.28403425661893 0.8
4.4 0.923596303633105
4.56803544303202 1.1
4.7 1.23970623820886
4.8531023528811 1.4
5 1.55463927620635
5 1.7
5 2
5 2.18397147409556
4.82783343718009 2
4.7 1.86519693496411
4.54774415508923 1.7
4.4 1.54288575396268
4.2706662701737 1.4
4.1 1.21672160528952
3.99609596176942 1.1
3.8 0.887606085622336
3.72260952020751 0.8
3.5 0.558370092066504
3.44784475203106 0.5
3.2 0.234136733663931
3.16819727293663 0.2
2.9 -0.0777313460856403
2.87740854106187 -0.1
2.6 -0.367928654245602
2.56235390756523 -0.4
2.3 -0.625456500215221
2.19024558612356 -0.7
2 -0.836473094015151
1.7 -0.98289339889969
1.62806370469519 -1
1.7 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.8 -0.90416703336292
1.01206884255761 -1
1.1 -1
1.4 -1
1.62806370469519 -1
1.7 -0.98289339889969
2 -0.836473094015151
2.19024558612356 -0.7
2.3 -0.625456500215221
2.56235390756523 -0.4
2.6 -0.367928654245602
2.87740854106187 -0.1
2.9 -0.0777313460856403
3.16819727293663 0.2
3.2 0.234136733663931
3.44784475203106 0.5
3.5 0.558370092066504
3.72260952020751 0.8
3.8 0.887606085622336
3.99609596176942 1.1
4.1 1.21672160528952
4.2706662701737 1.4
4.4 1.54288575396268
4.54774415508923 1.7
4.7 1.86519693496411
4.82783343718009 2
5 2.18397147409556
5 2.3
5 2.6
5 2.86960630707154
4.76442743149427 2.6
4.7 2.52871612909902
4.50740359918327 2.3
4.4 2.17829504625611
4.2553217587635 2
4.1 1.81946123322543
4.00564240662443 1.7
3.8 1.45595128550437
3.75609562991602 1.4
3.5051826214259 1.1
3.5 1.09414892174441
3.24972920803858 0.8
3.2 0.744541067913157
2.98188715261813 0.5
2.9 0.4123231510143
2.69220515307617 0.2
2.6 0.109064705244061
2.36005785110995 -0.1
2.3 -0.151455498013212
2 -0.351522324066393
1.88201362416685 -0.4
1.7 -0.477459144901472
1.4 -0.51303853917976
1.1 -0.451031549008677
1.00491449764232 -0.4
0.8 -0.259772383243091
0.660416748667306 -0.1
0.5 0.157212715871625
0.481472666862513 0.2
0.411643291978137 0.5
0.404532276030881 0.8
0.453984709680855 1.1
0.5 1.24747798698191
0.55903583081091 1.4
0.707162832240333 1.7
0.8 1.87089981637081
0.866035508706536 2
1.02200929438491 2.3
1.1 2.45046729902763
1.16976758129384 2.6
1.30060175785425 2.9
1.4 3.14986315261092
1.42194215107773 3.2
1.55289072069285 3.5
1.66967297524818 3.8
1.7 3.88881304513522
1.79154860981434 4.1
1.91487230806111 4.4
2 4.61197900532395
2.04598911516396 4.7
2.19608110172824 5
2 5
1.71177314566718 5
1.7 4.97196997842552
1.60665425852472 4.7
1.50344799912802 4.4
1.40060701532363 4.1
1.4 4.09833484428814
1.30060481193132 3.8
1.17958347547805 3.5
1.1 3.3117998361071
1.04909165594255 3.2
0.908227009484133 2.9
0.8 2.69676583213779
0.745990292344692 2.6
0.571390931108742 2.3
0.5 2.17996017533774
0.410605232334195 2
0.261457919901498 1.7
0.2 1.56386676424698
0.137278217606606 1.4
0.0469293985603464 1.1
-0.00647270459379737 0.8
-0.0108304465831022 0.5
0.0389095202133295 0.2
0.142459671745648 -0.1
0.2 -0.213306881968215
0.312977046102543 -0.4
0.5 -0.647031089581798
0.556405512746387 -0.7
0.8 -0.90416703336292
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.1 -0.451031549008677
1.4 -0.51303853917976
1.7 -0.477459144901472
1.88201362416685 -0.4
2 -0.351522324066393
2.3 -0.151455498013212
2.36005785110995 -0.1
2.6 0.109064705244061
2.69220515307617 0.2
2.9 0.4123231510143
2.98188715261813 0.5
3.2 0.744541067913157
3.24972920803858 0.8
3.5 1.09414892174441
3.5051826214259 1.1
3.75609562991603 1.4
3.8 1.45595128550437
4.00564240662443 1.7
4.1 1.81946123322543
4.2553217587635 2
4.4 2.17829504625611
4.50740359918327 2.3
4.7 2.52871612909902
4.76442743149427 2.6
5 2.86960630707154
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.76680335871781 5
4.85129177952592 4.7
4.87290026124087 4.4
4.83046309616356 4.1
4.73112728585025 3.8
4.7 3.73904955880317
4.60320687424174 3.5
4.44778307581863 3.2
4.4 3.12482987039521
4.27787894178005 2.9
4.1 2.61135883425187
4.09365296848592 2.6
3.90161363261303 2.3
3.8 2.15491192923829
3.69796194754075 2
3.5 1.71747215714527
3.48785331252633 1.7
3.26415862894768 1.4
3.2 1.31874709985045
3.02433682520804 1.1
2.9 0.951265210900211
2.76398677330587 0.8
2.6 0.624180592901246
2.46556532627058 0.5
2.3 0.353244583279922
2.07049214462292 0.2
2 0.154932833302967
1.7 0.069470368681663
1.4 0.12586730120853
1.29235917029692 0.2
1.1 0.454346167551709
1.07550976111491 0.5
1.01766394353695 0.8
1.04284846102802 1.1
1.1 1.31368777030686
1.12073501657941 1.4
1.225692226301 1.7
1.34215727817781 2
1.4 2.14087893122905
1.47123922238834 2.3
1.60532803611192 2.6
1.7 2.82852366939481
1.73717767180604 2.9
1.88934770147097 3.2
2 3.43282525586345
2.04125138790684 3.5
2.21554671884305 3.8
2.3 3.9565343736026
2.40261461173469 4.1
2.6 4.39216378424584
2.60709812066476 4.4
2.87067591496988 4.7
2.9 4.73461245715405
3.2 4.98516765725664
3.22525822818484 5
3.2 5
2.9 5
2.6 5
2.3 5
2.19608110172824 5
2.04598911516396 4.7
2 4.61197900532395
1.91487230806111 4.4
1.79154860981434 4.1
1.7 3.88881304513522
1.66967297524818 3.8
1.55289072069285 3.5
1.42194215107773 3.2
1.4 3.14986315261092
1.30060175785425 2.9
1.16976758129384 2.6
1.1 2.45046729902763
1.02200929438491 2.3
0.866035508706536 2
0.8 1.87089981637081
0.707162832240333 1.7
0.55903583081091 1.4
0.5 1.24747798698191
0.453984709680855 1.1
0.404532276030881 0.8
0.411643291978137 0.5
0.481472666862513 0.2
0.5 0.157212715871625
0.660416748667306 -0.1
0.8 -0.259772383243091
1.00491449764232 -0.4
1.1 -0.451031549008677
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.4 0.12586730120853
1.7 0.069470368681663
2 0.154932833302967
2.07049214462292 0.2
2.3 0.353244583279922
2.46556532627058 0.5
2.6 0.624180592901246
2.76398677330587 0.8
2.9 0.951265210900211
3.02433682520804 1.1
3.2 1.31874709985045
3.26415862894768 1.4
3.48785331252633 1.7
3.5 1.71747215714527
3.69796194754075 2
3.8 2.15491192923829
3.90161363261303 2.3
4.09365296848592 2.6
4.1 2.61135883425187
4.27787894178005 2.9
4.4 3.12482987039521
4.44778307581863 3.2
4.60320687424174 3.5
4.7 3.73904955880317
4.73112728585025 3.8
4.83046309616356 4.1
4.87290026124087 4.4
4.85129177952592 4.7
4.76680335871781 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.22525822818484 5
3.2 4.98516765725664
2.9 4.73461245715405
2.87067591496988 4.7
2.60709812066476 4.4
2.6 4.39216378424584
2.40261461173469 4.1
2.3 3.9565343736026
2.21554671884305 3.8
2.04125138790684 3.5
2 3.43282525586345
1.88934770147097 3.2
1.73717767180604 2.9
1.7 2.8285236693948
1.60532803611192 2.6
1.47123922238834 2.3
1.4 2.14087893122905
1.34215727817781 2
1.225692226301 1.7
1.12073501657941 1.4
1.1 1.31368777030685
1.04284846102802 1.1
1.01766394353695 0.8
1.07550976111491 0.5
1.1 0.454346167551709
1.29235917029692 0.2
1.4 0.12586730120853

1.8449750251679 1.1
1.79566128596827 1.4
1.86436666947981 1.7
1.96827229651287 2
2 2.07340941140478
2.13210872950288 2.3
2.29864834777136 2.6
2.3 2.60229212748206
2.5307485466587 2.9
2.6 2.99337457401359
2.80681535496248 3.2
2.9 3.29770807031329
3.18651587515513 3.5
3.2 3.51014431802299
3.48438134130521 3.5
3.5 3.49697884163552
3.53783079049385 3.2
3.5 2.99101815605164
3.47837544691815 2.9
3.35245316972982 2.6
3.22301840430988 2.3
3.2 2.25786881233865
3.03648947069198 2
2.9 1.7760224060869
2.84148801637809 1.7
2.61313732191182 1.4
2.6 1.38401075257363
2.3009268091392 1.1
2.3 1.09914243971529
2 0.988435671518096
1.8449750251679 1.1
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2 0.988435671518096
2.3 1.09914243971529
2.3009268091392 1.1
2.6 1.38401075257363
2.61313732191182 1.4
2.84148801637809 1.7
2.9 1.7760224060869
3.03648947069198 2
3.2 2.25786881233865
3.22301840430988 2.3
3.35245316972982 2.6
3.47837544691815 2.9
3.5 2.99101815605164
3.53783079049385 3.2
3.5 3.49697884163552
3.48438134130521 3.5
3.2 3.51014431802299
3.18651587515513 3.5
2.9 3.29770807031329
2.80681535496248 3.2
2.6 2.99337457401359
2.5307485466587 2.9
2.3 2.60229212748206
2.29864834777136 2.6
2.13210872950288 2.3
2 2.07340941140478
1.96827229651287 2
1.86436666947981 1.7
1.79566128596827 1.4
1.8449750251679 1.1
2 0.988435671518096
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2
};
\coordinate (cviu) at (axis cs: 2.6, 2);
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/CVI_mean_lml_ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[remember picture]


\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.7 -1
-0.4 -1
-0.360141352320783 -1
-0.4 -0.934942922037151
-0.555948056934168 -0.7
-0.696947656227424 -0.4
-0.7 -0.3918265310138
-0.833137198625649 -0.1
-0.919698470570534 0.2
-0.973213089905678 0.5
-1 0.749964948454424
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.472062312620226
4.77098040385433 0.2
4.7 0.116490539870793
4.51758835235801 -0.1
4.4 -0.237228116267018
4.26240464395541 -0.4
4.1 -0.58666595209013
4.00332356482166 -0.7
3.8 -0.927155110125051
3.73645180939487 -1
3.8 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.997266839216193 1.7
-0.969693025078701 2
-0.950128253173841 2.3
-0.940487208226535 2.6
-0.936571452649856 2.9
-0.934612877894257 3.2
-0.931709255101273 3.5
-0.927479945372974 3.8
-0.921078597515649 4.1
-0.915808047074688 4.4
-0.913075446496079 4.7
-0.914212208021303 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.66146088335957
-0.997266839216193 1.7
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.4 -0.934942922037151
-0.360141352320783 -1
-0.1 -1
0.2 -1
0.272370133304112 -1
0.2 -0.91567290581161
0.0387375925719567 -0.7
-0.1 -0.468917378287662
-0.141096486772023 -0.4
-0.281156655156043 -0.1
-0.376508152459793 0.2
-0.4 0.309248046409825
-0.446405543378353 0.5
-0.491197379930528 0.8
-0.514797551173085 1.1
-0.518424311371222 1.4
-0.503567291959796 1.7
-0.480359802517649 2
-0.459686808001634 2.3
-0.444050458048115 2.6
-0.433918397632365 2.9
-0.42584371643427 3.2
-0.413195027580205 3.5
-0.407223875854186 3.8
-0.412713905697405 4.1
-0.41359617963661 4.4
-0.404799382974808 4.7
-0.4 4.78881534351237
-0.391702830806967 5
-0.4 5
-0.7 5
-0.914212208021303 5
-0.913075446496079 4.7
-0.915808047074688 4.4
-0.921078597515649 4.1
-0.927479945372974 3.8
-0.931709255101273 3.5
-0.934612877894257 3.2
-0.936571452649856 2.9
-0.940487208226535 2.6
-0.950128253173841 2.3
-0.969693025078701 2
-0.997266839216194 1.7
-1 1.66146088335957
-1 1.4
-1 1.1
-1 0.8
-1 0.749964948454424
-0.973213089905678 0.5
-0.919698470570534 0.2
-0.833137198625649 -0.1
-0.7 -0.3918265310138
-0.696947656227424 -0.4
-0.555948056934168 -0.7
-0.4 -0.934942922037151
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.73645180939487 -1
3.8 -0.927155110125051
4.00332356482166 -0.7
4.1 -0.58666595209013
4.26240464395541 -0.4
4.4 -0.237228116267018
4.51758835235801 -0.1
4.7 0.116490539870793
4.77098040385433 0.2
5 0.472062312620226
5 0.5
5 0.8
5 1.1
5 1.4
5 1.55462440936709
4.85311600158581 1.4
4.7 1.23969239283462
4.56804801856096 1.1
4.4 0.923583630832673
4.28404559960227 0.8
4.1 0.606201186937591
4.00092846102852 0.5
3.8 0.287967000934127
3.71796868846332 0.2
3.5 -0.0296975540276461
3.43362300937966 -0.1
3.2 -0.34389422257564
3.14514411240733 -0.4
2.9 -0.649921983182326
2.84757645908398 -0.7
2.6 -0.940859584223162
2.53066295645243 -1
2.6 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.2 -0.91567290581161
0.272370133304112 -1
0.5 -1
0.8 -1
1.01197076519931 -1
0.8 -0.904284399063139
0.556047116206578 -0.7
0.5 -0.647594731621433
0.311660085992134 -0.4
0.2 -0.219750059570559
0.137675793518811 -0.1
0.0228267026509546 0.2
-0.0548856652399453 0.5
-0.1 0.773670568337147
-0.104188029154984 0.8
-0.131267259470318 1.1
-0.140824125922344 1.4
-0.136342688249979 1.7
-0.125374102025911 2
-0.11519649064344 2.3
-0.108213259197093 2.6
-0.103931162649197 2.9
-0.10173592119056 3.2
-0.100289192129679 3.5
-0.1 3.53570151770233
-0.097328896863922 3.8
-0.095668316093347 4.1
-0.0956274511969178 4.4
-0.0830671402691741 4.7
-0.0606919145687512 5
-0.1 5
-0.391702830806967 5
-0.4 4.78881534351237
-0.404799382974808 4.7
-0.41359617963661 4.4
-0.412713905697405 4.1
-0.407223875854186 3.8
-0.413195027580205 3.5
-0.42584371643427 3.2
-0.433918397632365 2.9
-0.444050458048115 2.6
-0.459686808001634 2.3
-0.480359802517649 2
-0.503567291959796 1.7
-0.518424311371222 1.4
-0.514797551173085 1.1
-0.491197379930528 0.8
-0.446405543378353 0.5
-0.4 0.309248046409825
-0.376508152459793 0.2
-0.281156655156043 -0.1
-0.141096486772023 -0.4
-0.1 -0.468917378287662
0.0387375925719567 -0.7
0.2 -0.91567290581161
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 -1
2 -1
2.3 -1
2.53066295645243 -1
2.6 -0.940859584223162
2.84757645908398 -0.7
2.9 -0.649921983182326
3.14514411240733 -0.4
3.2 -0.34389422257564
3.43362300937966 -0.1
3.5 -0.0296975540276461
3.71796868846332 0.2
3.8 0.287967000934127
4.00092846102852 0.5
4.1 0.606201186937591
4.28404559960227 0.8
4.4 0.923583630832673
4.56804801856096 1.1
4.7 1.23969239283462
4.85311600158581 1.4
5 1.55462440936709
5 1.7
5 2
5 2.18378404090763
4.82800365844574 2
4.7 1.86502147965144
4.54790047317089 1.7
4.4 1.54272498460227
4.27080623381816 1.4
4.1 1.21657877313431
3.99621757216567 1.1
3.8 0.887484392108479
3.72271182511058 0.8
3.5 0.558271635455727
3.44792824888903 0.5
3.2 0.234061155648803
3.16826418958686 0.2
2.9 -0.0777879197411785
2.87746289061594 -0.1
2.6 -0.367972753082695
2.56240023447741 -0.4
2.3 -0.62549302066068
2.19028630732587 -0.7
2 -0.836501875270988
1.7 -0.982913983759348
1.62814399197506 -1
1.7 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.8 -0.904284399063139
1.01197076519931 -1
1.1 -1
1.4 -1
1.62814399197506 -1
1.7 -0.982913983759348
2 -0.836501875270988
2.19028630732587 -0.7
2.3 -0.625493020660681
2.56240023447741 -0.4
2.6 -0.367972753082695
2.87746289061594 -0.1
2.9 -0.0777879197411785
3.16826418958686 0.2
3.2 0.234061155648803
3.44792824888903 0.5
3.5 0.558271635455727
3.72271182511058 0.8
3.8 0.887484392108479
3.99621757216567 1.1
4.1 1.21657877313431
4.27080623381816 1.4
4.4 1.54272498460227
4.54790047317089 1.7
4.7 1.86502147965144
4.82800365844574 2
5 2.18378404090763
5 2.3
5 2.6
5 2.86773061812701
4.76599392825197 2.6
4.7 2.52700586881967
4.50877499528736 2.3
4.4 2.1767875376848
4.25648696101348 2
4.1 1.81818844380189
4.00660735875779 1.7
3.8 1.45493349669536
3.75687541692604 1.4
3.50581722883637 1.1
3.5 1.09343367157168
3.25028610719085 0.8
3.2 0.743930667338183
2.98237593508109 0.5
2.9 0.411814902439489
2.69263366557938 0.2
2.6 0.108652909037505
2.36043218286751 -0.1
2.3 -0.151773953202335
2 -0.351824718438317
1.88265534021572 -0.4
1.7 -0.477758346307281
1.4 -0.513481831934748
1.1 -0.451857968139792
1.00296665932126 -0.4
0.8 -0.263455258910679
0.654372587381328 -0.1
0.5 0.12763992223067
0.465754285286671 0.2
0.366743997770693 0.5
0.302588411173434 0.8
0.264306195872229 1.1
0.243325171550685 1.4
0.233949107131519 1.7
0.233939382756787 2
0.241738277396352 2.3
0.253704418881053 2.6
0.268449487531846 2.9
0.284978396364126 3.2
0.302327144635523 3.5
0.314745322497266 3.8
0.327117178119202 4.1
0.33969257409022 4.4
0.355286382102184 4.7
0.372918553796654 5
0.2 5
-0.0606919145687512 5
-0.0830671402691741 4.7
-0.0956274511969177 4.4
-0.095668316093347 4.1
-0.097328896863922 3.8
-0.1 3.53570151770233
-0.100289192129679 3.5
-0.10173592119056 3.2
-0.103931162649197 2.9
-0.108213259197093 2.6
-0.11519649064344 2.3
-0.125374102025911 2
-0.136342688249979 1.7
-0.140824125922344 1.4
-0.131267259470318 1.1
-0.104188029154984 0.8
-0.1 0.773670568337147
-0.0548856652399453 0.5
0.0228267026509546 0.2
0.137675793518811 -0.1
0.2 -0.219750059570559
0.311660085992134 -0.4
0.5 -0.647594731621433
0.556047116206578 -0.7
0.8 -0.904284399063139
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.1 -0.451857968139792
1.4 -0.513481831934748
1.7 -0.477758346307281
1.88265534021572 -0.4
2 -0.351824718438317
2.3 -0.151773953202335
2.36043218286751 -0.1
2.6 0.108652909037506
2.69263366557938 0.2
2.9 0.411814902439489
2.98237593508109 0.5
3.2 0.743930667338183
3.25028610719085 0.8
3.5 1.09343367157168
3.50581722883637 1.1
3.75687541692604 1.4
3.8 1.45493349669536
4.0066073587578 1.7
4.1 1.81818844380189
4.25648696101348 2
4.4 2.1767875376848
4.50877499528736 2.3
4.7 2.52700586881966
4.76599392825197 2.6
5 2.86773061812701
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.88818275201777 5
4.9305835579263 4.7
4.9269370946999 4.4
4.86905781524393 4.1
4.75879114072214 3.8
4.7 3.68815562158427
4.62143451075893 3.5
4.46165989795152 3.2
4.4 3.10394327636499
4.2881705920677 2.9
4.10129873474713 2.6
4.1 2.59819316746832
3.90797210425102 2.3
3.8 2.14647602572592
3.70327418209232 2
3.5 1.71120266966796
3.49219815177478 1.7
3.26781473816294 1.4
3.2 1.31426551870802
3.0278169854939 1.1
2.9 0.947349560635716
2.76741102517288 0.8
2.6 0.620714188862679
2.46917621632897 0.5
2.3 0.350064778862895
2.07491672450021 0.2
2 0.152042904979247
1.7 0.0649581348316967
1.4 0.116368806704749
1.27288625900806 0.2
1.1 0.39060865106474
1.02834411458669 0.5
0.913390217907922 0.8
0.855357085200928 1.1
0.836080579502043 1.4
0.845533847586055 1.7
0.868579324488008 2
0.89241435714769 2.3
0.91564172393531 2.6
0.943432698310931 2.9
0.975656449415159 3.2
0.999501159989123 3.5
1.01718839053657 3.8
1.05369232618615 4.1
1.08622425772615 4.4
1.1 4.51378391911211
1.11779124149753 4.7
1.11556746581739 5
1.1 5
0.8 5
0.5 5
0.372918553796654 5
0.355286382102184 4.7
0.33969257409022 4.4
0.327117178119202 4.1
0.314745322497266 3.8
0.302327144635523 3.5
0.284978396364126 3.2
0.268449487531846 2.9
0.253704418881053 2.6
0.241738277396352 2.3
0.233939382756787 2
0.233949107131519 1.7
0.243325171550685 1.4
0.264306195872229 1.1
0.302588411173434 0.8
0.366743997770692 0.5
0.465754285286671 0.2
0.5 0.12763992223067
0.654372587381328 -0.1
0.8 -0.263455258910679
1.00296665932126 -0.4
1.1 -0.451857968139792
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.4 0.116368806704749
1.7 0.0649581348316967
2 0.152042904979247
2.07491672450021 0.2
2.3 0.350064778862895
2.46917621632897 0.5
2.6 0.620714188862679
2.76741102517288 0.8
2.9 0.947349560635716
3.0278169854939 1.1
3.2 1.31426551870802
3.26781473816294 1.4
3.49219815177478 1.7
3.5 1.71120266966796
3.70327418209232 2
3.8 2.14647602572592
3.90797210425102 2.3
4.1 2.59819316746832
4.10129873474713 2.6
4.2881705920677 2.9
4.4 3.10394327636499
4.46165989795152 3.2
4.62143451075892 3.5
4.7 3.68815562158427
4.75879114072214 3.8
4.86905781524393 4.1
4.9269370946999 4.4
4.9305835579263 4.7
4.88818275201777 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
2.91532445915773 5
3.1216168988329 4.7
3.2 4.59114741418918
3.43563650810559 4.4
3.5 4.36351706604192
3.7043971537127 4.1
3.75429080121413 3.8
3.72660614437655 3.5
3.65176023466151 3.2
3.55339017390559 2.9
3.5 2.77388683868696
3.41799553511722 2.6
3.26419009079739 2.3
3.2 2.18676580761527
3.08056896860383 2
2.9 1.71447743052805
2.88892699825625 1.7
2.64609317236882 1.4
2.6 1.34434935478888
2.34511619251909 1.1
2.3 1.05806911452292
2 0.904796043265975
1.7 0.984649724926959
1.62963930391065 1.1
1.5425864323541 1.4
1.50885924932178 1.7
1.50260512137425 2
1.51384345376268 2.3
1.53657027245535 2.6
1.56367561430308 2.9
1.59118407292007 3.2
1.62107485488242 3.5
1.65343239490278 3.8
1.68820813228424 4.1
1.7 4.2495965098297
1.73300054585089 4.4
1.72654125682777 4.7
1.70916102669998 5
1.7 5
1.4 5
1.11556746581739 5
1.11779124149753 4.7
1.1 4.51378391911211
1.08622425772615 4.4
1.05369232618615 4.1
1.01718839053657 3.8
0.999501159989123 3.5
0.975656449415159 3.2
0.943432698310931 2.9
0.91564172393531 2.6
0.89241435714769 2.3
0.868579324488008 2
0.845533847586055 1.7
0.836080579502043 1.4
0.855357085200928 1.1
0.913390217907922 0.8
1.02834411458669 0.5
1.1 0.39060865106474
1.27288625900806 0.2
1.4 0.116368806704749
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.7 0.984649724926959
2 0.904796043265975
2.3 1.05806911452292
2.34511619251909 1.1
2.6 1.34434935478888
2.64609317236882 1.4
2.88892699825625 1.7
2.9 1.71447743052805
3.08056896860383 2
3.2 2.18676580761527
3.26419009079739 2.3
3.41799553511722 2.6
3.5 2.77388683868696
3.55339017390559 2.9
3.65176023466151 3.2
3.72660614437655 3.5
3.75429080121413 3.8
3.7043971537127 4.1
3.5 4.36351706604192
3.43563650810559 4.4
3.2 4.59114741418918
3.1216168988329 4.7
2.91532445915773 5
2.9 5
2.6 5
2.3 5
2 5
1.70916102669998 5
1.72654125682777 4.7
1.73300054585089 4.4
1.7 4.2495965098297
1.68820813228424 4.1
1.65343239490278 3.8
1.62107485488242 3.5
1.59118407292007 3.2
1.56367561430308 2.9
1.53657027245535 2.6
1.51384345376268 2.3
1.50260512137425 2
1.50885924932178 1.7
1.5425864323541 1.4
1.62963930391065 1.1
1.7 0.984649724926959
};
\addplot [semithick, steelblue31119180, mark=mystar, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.6
};
\coordinate (epcviu) at (axis cs: 2.6, 2.6);
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.880180899150138 -0.7
-0.993892497518223 -0.4
-1 -0.379387576721453
-1 -0.4
-1 -0.7
-1 -1
-0.705477643731868 -1
-0.880180899150138 -0.7
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.7 -1
5 -1
5 -0.7
5 -0.602278711037415
4.90445261716418 -0.7
4.7 -0.906495408549172
4.60939483287765 -1
4.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.7 -1
-0.4 -1
-0.230593106533466 -1
-0.399834137674465 -0.7
-0.4 -0.699659584735246
-0.551935621695002 -0.4
-0.657153961907497 -0.1
-0.7 0.0716487805389253
-0.739077928906377 0.2
-0.800147100785667 0.5
-0.837772972145832 0.8
-0.859243350737398 1.1
-0.863588690167732 1.4
-0.850763347866727 1.7
-0.832398514036424 2
-0.820121457664371 2.3
-0.814659754799175 2.6
-0.816344486689539 2.9
-0.817543500050647 3.2
-0.815687539036077 3.5
-0.81616678810202 3.8
-0.823213827088661 4.1
-0.824589191083664 4.4
-0.818443999586123 4.7
-0.808268503654452 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.379387576721453
-0.993892497518223 -0.4
-0.880180899150138 -0.7
-0.705477643731868 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
3.2 -1
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.60939483287765 -1
4.7 -0.906495408549172
4.90445261716418 -0.7
5 -0.602278711037415
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.8
5 0.925348977918443
4.87537321523223 0.8
4.7 0.624076997221191
4.57699431483459 0.5
4.4 0.322164693394663
4.27928023597333 0.2
4.1 0.0195280442145109
3.98213606968655 -0.1
3.8 -0.283626835486213
3.68499975114216 -0.4
3.5 -0.586467857239548
3.38648527243026 -0.7
3.2 -0.887139723716706
3.08396260161416 -1
3.2 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.1 -1
0.149213420831128 -1
-0.0600628954654437 -0.7
-0.1 -0.634167317536771
-0.225105338680933 -0.4
-0.348105729458026 -0.1
-0.4 0.068123505633125
-0.44034796910055 0.2
-0.502837667600305 0.5
-0.542999627522159 0.8
-0.568285465418446 1.1
-0.581105832539905 1.4
-0.583237799880165 1.7
-0.581313476046914 2
-0.580916576947667 2.3
-0.58288675743414 2.6
-0.587773596608875 2.9
-0.589637497083775 3.2
-0.588110965957529 3.5
-0.58825090971046 3.8
-0.592451633144515 4.1
-0.592447083497934 4.4
-0.588213950502421 4.7
-0.581240380583308 5
-0.7 5
-0.808268503654452 5
-0.818443999586123 4.7
-0.824589191083664 4.4
-0.823213827088661 4.1
-0.81616678810202 3.8
-0.815687539036077 3.5
-0.817543500050647 3.2
-0.816344486689539 2.9
-0.814659754799175 2.6
-0.820121457664371 2.3
-0.832398514036424 2
-0.850763347866727 1.7
-0.863588690167732 1.4
-0.859243350737397 1.1
-0.837772972145831 0.8
-0.800147100785667 0.5
-0.739077928906377 0.2
-0.7 0.0716487805389253
-0.657153961907497 -0.1
-0.551935621695002 -0.4
-0.4 -0.699659584735246
-0.399834137674465 -0.7
-0.230593106533466 -1
-0.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.6 -1
2.9 -1
3.08396260161416 -1
3.2 -0.887139723716706
3.38648527243026 -0.7
3.5 -0.586467857239548
3.68499975114216 -0.4
3.8 -0.283626835486213
3.98213606968655 -0.1
4.1 0.019528044214511
4.27928023597333 0.2
4.4 0.322164693394663
4.57699431483459 0.5
4.7 0.624076997221191
4.87537321523223 0.8
5 0.925348977918443
5 1.1
5 1.4
5 1.48981876565728
4.91179375373718 1.4
4.7 1.1862663085423
4.61609980165761 1.1
4.4 0.88090309155066
4.32225121107886 0.8
4.1 0.573445564083897
4.0302316959001 0.5
3.8 0.264281246248914
3.73926966208705 0.2
3.5 -0.0448785006864451
3.44740970365233 -0.1
3.2 -0.350422642490078
3.15092856468142 -0.4
2.9 -0.646662757197101
2.84300697147161 -0.7
2.6 -0.926125722310878
2.51035090988691 -1
2.6 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 -1
0.5 -1
0.623872428680617 -1
0.5 -0.906841253828051
0.315222093179263 -0.7
0.2 -0.555760843727455
0.104831188333432 -0.4
-0.0470956113862235 -0.1
-0.1 0.0311608718014608
-0.154946887893897 0.2
-0.223574021801765 0.5
-0.270441015737965 0.8
-0.302742925106126 1.1
-0.325359562882105 1.4
-0.341585618663119 1.7
-0.355398706975934 2
-0.368354864773161 2.3
-0.381367030382123 2.6
-0.394587983231521 2.9
-0.39965313644652 3.2
-0.399025482289543 3.5
-0.4 3.62794564321944
-0.400896684840292 3.8
-0.401992255536456 4.1
-0.4 4.28884306857096
-0.398340123592101 4.4
-0.392215652711199 4.7
-0.385968430873938 5
-0.4 5
-0.581240380583308 5
-0.588213950502421 4.7
-0.592447083497934 4.4
-0.592451633144515 4.1
-0.58825090971046 3.8
-0.588110965957529 3.5
-0.589637497083775 3.2
-0.587773596608875 2.9
-0.58288675743414 2.6
-0.580916576947667 2.3
-0.581313476046914 2
-0.583237799880165 1.7
-0.581105832539905 1.4
-0.568285465418446 1.1
-0.542999627522159 0.8
-0.502837667600305 0.5
-0.44034796910055 0.2
-0.4 0.068123505633125
-0.348105729458026 -0.1
-0.225105338680933 -0.4
-0.1 -0.634167317536771
-0.0600628954654437 -0.7
0.149213420831128 -1
0.2 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.51035090988691 -1
2.6 -0.926125722310878
2.84300697147161 -0.7
2.9 -0.646662757197101
3.15092856468142 -0.4
3.2 -0.350422642490078
3.44740970365233 -0.1
3.5 -0.0448785006864451
3.73926966208705 0.2
3.8 0.264281246248914
4.0302316959001 0.5
4.1 0.573445564083897
4.32225121107886 0.8
4.4 0.88090309155066
4.61609980165761 1.1
4.7 1.1862663085423
4.91179375373718 1.4
5 1.48981876565728
5 1.7
5 2
5 2.00654321307824
4.99385779182323 2
4.70441986861107 1.7
4.7 1.69549694188581
4.41935642189865 1.4
4.4 1.38008956988197
4.13963295742227 1.1
4.1 1.05876651050149
3.86442247524968 0.8
3.8 0.732275510672489
3.59111183434129 0.5
3.5 0.403831911642145
3.31538655326178 0.2
3.2 0.0794552648555341
3.03110694485957 -0.1
2.9 -0.232342001548199
2.72846905839594 -0.4
2.6 -0.521011264903581
2.38807093533846 -0.7
2.3 -0.77403203108907
2 -0.977533875479531
1.95213086002502 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.5 -0.906841253828051
0.623872428680617 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.95213086002502 -1
2 -0.977533875479531
2.3 -0.77403203108907
2.38807093533846 -0.7
2.6 -0.521011264903581
2.72846905839594 -0.4
2.9 -0.232342001548199
3.03110694485957 -0.1
3.2 0.0794552648555341
3.31538655326178 0.2
3.5 0.403831911642145
3.59111183434129 0.5
3.8 0.732275510672489
3.86442247524968 0.8
4.1 1.05876651050149
4.13963295742227 1.1
4.4 1.38008956988197
4.41935642189865 1.4
4.7 1.69549694188581
4.70441986861107 1.7
4.99385779182323 2
5 2.00654321307824
5 2.3
5 2.6
5 2.66881835452803
4.94377532142002 2.6
4.7 2.3229061743804
4.68242378057925 2.3
4.42829501344603 2
4.4 1.96867546045071
4.18198364530679 1.7
4.1 1.60624508545982
3.93828137993952 1.4
3.8 1.2374809219677
3.69339512344589 1.1
3.5 0.869558471573433
3.44508517829984 0.8
3.2 0.510552268982073
3.19123178710976 0.5
2.92607037622077 0.2
2.9 0.172349442331185
2.63674149729968 -0.1
2.6 -0.135941227280833
2.30116598157724 -0.4
2.3 -0.400991416082432
2 -0.603340126935632
1.77730420874544 -0.7
1.7 -0.734448461031352
1.4 -0.778732760517958
1.1 -0.737332854272726
1.00725924465742 -0.7
0.8 -0.593583410688125
0.573846599076553 -0.4
0.5 -0.320614403628154
0.356044916277405 -0.1
0.2 0.187294292439986
0.195149224725987 0.2
0.112362760828446 0.5
0.0516902167719242 0.8
0.00672528859902495 1.1
-0.0268538879916219 1.4
-0.050863072736432 1.7
-0.0685254253150574 2
-0.0833428558267666 2.3
-0.1 2.57207023788429
-0.101165060639646 2.6
-0.112967839679927 2.9
-0.119487777015159 3.2
-0.125212792163711 3.5
-0.132176319768974 3.8
-0.134125000325009 4.1
-0.128753977508549 4.4
-0.117895792602207 4.7
-0.113551067778804 5
-0.385968430873938 5
-0.392215652711199 4.7
-0.398340123592101 4.4
-0.4 4.28884306857096
-0.401992255536456 4.1
-0.400896684840292 3.8
-0.4 3.62794564321944
-0.399025482289543 3.5
-0.39965313644652 3.2
-0.394587983231521 2.9
-0.381367030382123 2.6
-0.368354864773161 2.3
-0.355398706975934 2
-0.341585618663118 1.7
-0.325359562882105 1.4
-0.302742925106126 1.1
-0.270441015737965 0.8
-0.223574021801765 0.5
-0.154946887893897 0.2
-0.1 0.0311608718014608
-0.0470956113862235 -0.1
0.104831188333432 -0.4
0.2 -0.555760843727455
0.315222093179263 -0.7
0.5 -0.906841253828051
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.1 -0.737332854272726
1.4 -0.778732760517958
1.7 -0.734448461031352
1.77730420874544 -0.7
2 -0.603340126935632
2.3 -0.400991416082432
2.30116598157724 -0.4
2.6 -0.135941227280833
2.63674149729968 -0.1
2.9 0.172349442331185
2.92607037622077 0.2
3.19123178710976 0.5
3.2 0.510552268982073
3.44508517829984 0.8
3.5 0.869558471573433
3.69339512344589 1.1
3.8 1.2374809219677
3.93828137993952 1.4
4.1 1.60624508545982
4.18198364530679 1.7
4.4 1.96867546045071
4.42829501344603 2
4.68242378057925 2.3
4.7 2.3229061743804
4.94377532142002 2.6
5 2.66881835452803
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.19483076788705
4.98469549795667 4.1
4.91450664025548 3.8
4.79764648432927 3.5
4.7 3.32008567911193
4.64940077403073 3.2
4.48722371935548 2.9
4.4 2.76682712777583
4.30796697680256 2.6
4.11713543647084 2.3
4.1 2.27643358576434
3.92217905105979 2
3.8 1.82753681291296
3.71538773236533 1.7
3.50362161629249 1.4
3.5 1.39531860281742
3.28125173945628 1.1
3.2 0.996363958089293
3.04531107704693 0.8
2.9 0.623307602728686
2.79275511262788 0.5
2.6 0.287388134157511
2.51026965728661 0.2
2.3 0.00566001414489377
2.15312351312053 -0.1
2 -0.203530272285657
1.7 -0.313502926835447
1.4 -0.295694773863323
1.1 -0.123906052280875
1.07155962570491 -0.1
0.843829764256309 0.2
0.8 0.300192954068717
0.706685659379644 0.5
0.611761561359582 0.8
0.544212657952833 1.1
0.5 1.36434359094357
0.49488172939744 1.4
0.462411886763658 1.7
0.433440747946426 2
0.404843320673937 2.3
0.374969623494845 2.6
0.34780721838188 2.9
0.330302391671844 3.2
0.320361695038821 3.5
0.312193530262787 3.8
0.312149285782702 4.1
0.324954498621763 4.4
0.344305382000141 4.7
0.358638926496498 5
0.2 5
-0.1 5
-0.113551067778804 5
-0.117895792602207 4.7
-0.128753977508549 4.4
-0.134125000325009 4.1
-0.132176319768974 3.8
-0.125212792163711 3.5
-0.119487777015159 3.2
-0.112967839679927 2.9
-0.101165060639646 2.6
-0.1 2.57207023788429
-0.0833428558267666 2.3
-0.0685254253150574 2
-0.050863072736432 1.7
-0.0268538879916219 1.4
0.00672528859902495 1.1
0.0516902167719242 0.8
0.112362760828446 0.5
0.195149224725987 0.2
0.2 0.187294292439986
0.356044916277405 -0.1
0.5 -0.320614403628154
0.573846599076553 -0.4
0.8 -0.593583410688125
1.00725924465742 -0.7
1.1 -0.737332854272726
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.1 -0.123906052280875
1.4 -0.295694773863323
1.7 -0.313502926835447
2 -0.203530272285657
2.15312351312053 -0.1
2.3 0.00566001414489377
2.51026965728661 0.2
2.6 0.287388134157511
2.79275511262788 0.5
2.9 0.623307602728686
3.04531107704693 0.8
3.2 0.996363958089293
3.28125173945628 1.1
3.5 1.39531860281742
3.50362161629249 1.4
3.71538773236533 1.7
3.8 1.82753681291296
3.92217905105979 2
4.1 2.27643358576434
4.11713543647084 2.3
4.30796697680256 2.6
4.4 2.76682712777583
4.48722371935548 2.9
4.64940077403073 3.2
4.7 3.32008567911193
4.79764648432927 3.5
4.91450664025548 3.8
4.98469549795667 4.1
5 4.19483076788705
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
2.9 5
2.6 5
2.39511950721581 5
2.44575548093958 4.7
2.55777413750375 4.4
2.6 4.31067116152177
2.9 4.10216386796043
3.2 4.18494279909741
3.5 4.34431882262412
3.8 4.34598099080767
4.1 4.2273943692753
4.166287035506 4.1
4.1752057129432 3.8
4.12090770191716 3.5
4.1 3.4342180127172
4.01457331786557 3.2
3.89667724776771 2.9
3.8 2.67939993008846
3.76124451398272 2.6
3.60136952512769 2.3
3.5 2.11591925313201
3.43025860610361 2
3.24636619196412 1.7
3.2 1.6292669405994
3.03713946922361 1.4
2.9 1.20495742315695
2.81647118539113 1.1
2.6 0.827517887428223
2.57351994234214 0.8
2.3 0.523082377092831
2.26768838366578 0.5
2 0.322623372498127
1.7 0.256879599776877
1.4 0.473769014444205
1.38400719241955 0.5
1.28029360474756 0.8
1.22521967429537 1.1
1.19859006708632 1.4
1.19657550198412 1.7
1.21145740504193 2
1.22680477657299 2.3
1.22574220057614 2.6
1.21737725739648 2.9
1.21757869906352 3.2
1.22783801270216 3.5
1.23011263794932 3.8
1.2336274050751 4.1
1.2594380011147 4.4
1.32025838291174 4.7
1.33030803064348 5
1.1 5
0.8 5
0.5 5
0.358638926496498 5
0.344305382000141 4.7
0.324954498621763 4.4
0.312149285782702 4.1
0.312193530262787 3.8
0.320361695038821 3.5
0.330302391671844 3.2
0.34780721838188 2.9
0.374969623494845 2.6
0.404843320673937 2.3
0.433440747946426 2
0.462411886763658 1.7
0.49488172939744 1.4
0.5 1.36434359094357
0.544212657952833 1.1
0.611761561359582 0.8
0.706685659379644 0.5
0.8 0.300192954068717
0.843829764256309 0.2
1.07155962570491 -0.1
1.1 -0.123906052280875
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
1.4 0.473769014444205
1.7 0.256879599776877
2 0.322623372498127
2.26768838366578 0.5
2.3 0.523082377092831
2.57351994234214 0.8
2.6 0.827517887428223
2.81647118539113 1.1
2.9 1.20495742315695
3.03713946922361 1.4
3.2 1.6292669405994
3.24636619196412 1.7
3.43025860610361 2
3.5 2.11591925313201
3.60136952512769 2.3
3.76124451398272 2.6
3.8 2.67939993008846
3.89667724776771 2.9
4.01457331786557 3.2
4.1 3.4342180127172
4.12090770191716 3.5
4.1752057129432 3.8
4.166287035506 4.1
4.1 4.2273943692753
3.8 4.34598099080767
3.5 4.34431882262412
3.2 4.18494279909741
2.9 4.10216386796043
2.6 4.31067116152177
2.55777413750375 4.4
2.44575548093958 4.7
2.39511950721581 5
2.3 5
2 5
1.7 5
1.4 5
1.33030803064348 5
1.32025838291174 4.7
1.2594380011147 4.4
1.2336274050751 4.1
1.23011263794932 3.8
1.22783801270216 3.5
1.21757869906352 3.2
1.21737725739648 2.9
1.22574220057614 2.6
1.22680477657299 2.3
1.21145740504193 2
1.19657550198412 1.7
1.19859006708632 1.4
1.22521967429537 1.1
1.28029360474756 0.8
1.38400719241955 0.5
1.4 0.473769014444205
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2
};
\addplot [semithick, darkorange25512714, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
2.6 2.6
};
\draw (axis cs:2.8,2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.179$};
\draw (axis cs:2.8,2.6) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.184$};
\coordinate (cvil) at (axis cs: 2.6,2);
\coordinate (epcvil) at (axis cs: 2.6, 2.6);

\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/EP_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.7 -1
-0.4 -1
-0.360141655630117 -1
-0.4 -0.934943414592419
-0.555948375427866 -0.7
-0.696948195789688 -0.4
-0.7 -0.391828214106517
-0.83314102713425 -0.1
-0.919717910996825 0.2
-0.973291854140878 0.5
-1 0.746498689627456
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.472061685949367
4.77098089899062 0.2
4.7 0.116489967566244
4.51758881076795 -0.1
4.4 -0.237228637876254
4.26240506961578 -0.4
4.1 -0.586666431222601
4.00332396616079 -0.7
3.8 -0.927155562231114
3.73645220279831 -1
3.8 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.4 -0.934943414592419
-0.360141655630117 -1
-0.1 -1
0.2 -1
0.272369691174008 -1
0.2 -0.91567342554404
0.0387372052525115 -0.7
-0.1 -0.468918689252327
-0.141097363304041 -0.4
-0.281161416416775 -0.1
-0.376534883337024 0.2
-0.4 0.308954164415129
-0.4465430850482 0.5
-0.491784982614225 0.8
-0.518247989280001 1.1
-0.533356912597694 1.4
-0.541845260419361 1.7
-0.546565762361444 2
-0.549172761541673 2.3
-0.550609374922907 2.6
-0.551394542831675 2.9
-0.551824832551946 3.2
-0.552069046136272 3.5
-0.552203307875053 3.8
-0.552267321741974 4.1
-0.552306902523039 4.4
-0.552333150274711 4.7
-0.552347617669956 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.746498689627456
-0.973291854140878 0.5
-0.919717910996825 0.2
-0.83314102713425 -0.1
-0.7 -0.391828214106517
-0.696948195789688 -0.4
-0.555948375427866 -0.7
-0.4 -0.934943414592419
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.73645220279831 -1
3.8 -0.927155562231114
4.00332396616079 -0.7
4.1 -0.586666431222601
4.26240506961578 -0.4
4.4 -0.237228637876254
4.51758881076795 -0.1
4.7 0.116489967566244
4.77098089899062 0.2
5 0.472061685949367
5 0.5
5 0.8
5 1.1
5 1.4
5 1.55462390928273
4.85311647619846 1.4
4.7 1.23969189708129
4.5680484870208 1.1
4.4 0.923583139858237
4.28404606104645 0.8
4.1 0.60620070152363
4.00092891497454 0.5
3.8 0.287966521855892
3.7179691365817 0.2
3.5 -0.0296980261997385
3.43362345613065 -0.1
3.2 -0.343894688157798
3.14514456821897 -0.4
2.9 -0.649922444817287
2.84757694200247 -0.7
2.6 -0.940860048117676
2.53066349831947 -1
2.6 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.2 -0.91567342554404
0.272369691174008 -1
0.5 -1
0.8 -1
1.01196961358835 -1
0.8 -0.904284928679224
0.556046457591317 -0.7
0.5 -0.647595503849023
0.311658966776135 -0.4
0.2 -0.219758124773922
0.137669632490442 -0.1
0.0227901658013003 0.2
-0.0550536072396988 0.5
-0.1 0.769944260339984
-0.10482758215591 0.8
-0.133978515615361 1.1
-0.150728498214097 1.4
-0.160172868153616 1.7
-0.165438261916101 2
-0.168350730830715 2.3
-0.169953615694343 2.6
-0.170837163309556 2.9
-0.171281167376872 3.2
-0.171559199113515 3.5
-0.171713411794713 3.8
-0.171780731881635 4.1
-0.171835788879096 4.4
-0.171813093276014 4.7
-0.171848730829001 5
-0.4 5
-0.552347617669956 5
-0.552333150274711 4.7
-0.552306902523039 4.4
-0.552267321741974 4.1
-0.552203307875053 3.8
-0.552069046136272 3.5
-0.551824832551946 3.2
-0.551394542831675 2.9
-0.550609374922907 2.6
-0.549172761541673 2.3
-0.546565762361444 2
-0.541845260419361 1.7
-0.533356912597694 1.4
-0.518247989280001 1.1
-0.491784982614225 0.8
-0.4465430850482 0.5
-0.4 0.308954164415129
-0.376534883337024 0.2
-0.281161416416775 -0.1
-0.141097363304041 -0.4
-0.1 -0.468918689252327
0.0387372052525115 -0.7
0.2 -0.91567342554404
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 -1
2 -1
2.3 -1
2.53066349831947 -1
2.6 -0.940860048117676
2.84757694200247 -0.7
2.9 -0.649922444817287
3.14514456821897 -0.4
3.2 -0.343894688157798
3.43362345613065 -0.1
3.5 -0.0296980261997385
3.7179691365817 0.2
3.8 0.287966521855892
4.00092891497454 0.5
4.1 0.60620070152363
4.28404606104645 0.8
4.4 0.923583139858237
4.5680484870208 1.1
4.7 1.23969189708129
4.85311647619846 1.4
5 1.55462390928273
5 1.7
5 2
5 2.18378329802607
4.82800434665758 2
4.7 1.86502075923705
4.54790113002438 1.7
4.4 1.54272429237212
4.2708068524635 1.4
4.1 1.21657811610574
3.99621814790171 1.1
3.8 0.887483776540953
3.72271235886893 0.8
3.5 0.558271063384173
3.44792875088664 0.5
3.2 0.234060621227177
3.16826468099433 0.2
2.9 -0.0777884291815974
2.87746340333249 -0.1
2.6 -0.367973249205642
2.56240081242501 -0.4
2.3 -0.625493513289633
2.19028702348446 -0.7
2 -0.836502378653202
1.7 -0.98291446875435
1.62814601113458 -1
1.7 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.8 -0.904284928679224
1.01196961358835 -1
1.1 -1
1.4 -1
1.62814601113458 -1
1.7 -0.98291446875435
2 -0.836502378653202
2.19028702348446 -0.7
2.3 -0.625493513289633
2.56240081242501 -0.4
2.6 -0.367973249205642
2.87746340333249 -0.1
2.9 -0.0777884291815974
3.16826468099433 0.2
3.2 0.234060621227177
3.44792875088664 0.5
3.5 0.558271063384173
3.72271235886893 0.8
3.8 0.887483776540953
3.99621814790171 1.1
4.1 1.21657811610574
4.2708068524635 1.4
4.4 1.54272429237212
4.54790113002438 1.7
4.7 1.86502075923705
4.82800434665758 2
5 2.18378329802607
5 2.3
5 2.6
5 2.8677171064368
4.76600492602525 2.6
4.7 2.52699395501706
4.50878420111169 2.3
4.4 2.1767776144284
4.25649425763904 2
4.1 1.81818085404664
4.00661276751784 1.7
3.8 1.45492843478885
3.75687907401596 1.4
3.50581953257388 1.1
3.5 1.09343107586692
3.25028792611043 0.8
3.2 0.743928673682529
2.98237732167626 0.5
2.9 0.411813453314709
2.69263471376541 0.2
2.6 0.108651889612541
2.36043303716697 -0.1
2.3 -0.151774683718596
2 -0.351825405864073
1.88265679373756 -0.4
1.7 -0.477758957478541
1.4 -0.513482532474294
1.1 -0.451858961388976
1.00296449226635 -0.4
0.8 -0.263460856394974
0.654362552740119 -0.1
0.5 0.127558628589668
0.465705947044765 0.2
0.366509548717479 0.5
0.30172293190412 0.8
0.261926306192976 1.1
0.238535782872507 1.4
0.225173684309588 1.7
0.217670921083565 2
0.213509510231647 2.3
0.211200460480257 2.6
0.209940391153229 2.9
0.209421111083353 3.2
0.20899062282257 3.5
0.208809729355681 3.8
0.208612041560674 4.1
0.208542182916916 4.4
0.208628766524974 4.7
0.208522526199688 5
0.2 5
-0.1 5
-0.171848730829001 5
-0.171813093276014 4.7
-0.171835788879096 4.4
-0.171780731881635 4.1
-0.171713411794713 3.8
-0.171559199113515 3.5
-0.171281167376872 3.2
-0.170837163309556 2.9
-0.169953615694343 2.6
-0.168350730830715 2.3
-0.165438261916101 2
-0.160172868153616 1.7
-0.150728498214097 1.4
-0.133978515615361 1.1
-0.10482758215591 0.8
-0.1 0.769944260339984
-0.0550536072396988 0.5
0.0227901658013003 0.2
0.137669632490442 -0.1
0.2 -0.219758124773922
0.311658966776135 -0.4
0.5 -0.647595503849023
0.556046457591317 -0.7
0.8 -0.904284928679224
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.1 -0.451858961388976
1.4 -0.513482532474294
1.7 -0.477758957478541
1.88265679373756 -0.4
2 -0.351825405864073
2.3 -0.151774683718596
2.36043303716697 -0.1
2.6 0.108651889612541
2.69263471376541 0.2
2.9 0.411813453314709
2.98237732167626 0.5
3.2 0.743928673682529
3.25028792611043 0.8
3.5 1.09343107586692
3.50581953257388 1.1
3.75687907401596 1.4
3.8 1.45492843478885
4.00661276751784 1.7
4.1 1.81818085404664
4.25649425763904 2
4.4 2.1767776144284
4.50878420111169 2.3
4.7 2.52699395501706
4.76600492602525 2.6
5 2.8677171064368
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.7
5 5
4.89767913189155 5
4.93484872431283 4.7
4.92970723232869 4.4
4.87068486263574 4.1
4.75981137641024 3.8
4.7 3.68639678509977
4.62204746285667 3.5
4.46206288480847 3.2
4.4 3.10336123432649
4.28843599163729 2.9
4.10145931997576 2.6
4.1 2.59797002288183
3.9080905896815 2.3
3.8 2.14632944266829
3.70335864233194 2
3.5 1.71112632805643
3.49225031356096 1.7
3.26785204126278 1.4
3.2 1.31422111997615
3.02784559494301 1.1
2.9 0.947319478143784
2.76743172846932 0.8
2.6 0.620694987042118
2.46919057548619 0.5
2.3 0.350052871297918
2.07492665310365 0.2
2 0.152036524779529
1.7 0.0649494556217707
1.4 0.116349522985884
1.2728384014653 0.2
1.1 0.3903752900806
1.02810516107897 0.5
0.912293090137623 0.8
0.850208037067875 1.1
0.816900977579947 1.4
0.8 1.68115482070926
0.798896250364412 1.7
0.789172995105686 2
0.783821635341056 2.3
0.780884587839058 2.6
0.779271016502745 2.9
0.778404252909324 3.2
0.777915884568848 3.5
0.777689954445799 3.8
0.77757674170416 4.1
0.777436057716524 4.4
0.777490558268007 4.7
0.777428733498247 5
0.5 5
0.208522526199688 5
0.208628766524974 4.7
0.208542182916916 4.4
0.208612041560674 4.1
0.208809729355681 3.8
0.20899062282257 3.5
0.209421111083353 3.2
0.209940391153229 2.9
0.211200460480257 2.6
0.213509510231647 2.3
0.217670921083565 2
0.225173684309588 1.7
0.238535782872507 1.4
0.261926306192976 1.1
0.30172293190412 0.8
0.366509548717479 0.5
0.465705947044765 0.2
0.5 0.127558628589668
0.654362552740119 -0.1
0.8 -0.263460856394974
1.00296449226635 -0.4
1.1 -0.451858961388976
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.4 0.116349522985884
1.7 0.0649494556217707
2 0.152036524779529
2.07492665310365 0.2
2.3 0.350052871297918
2.46919057548619 0.5
2.6 0.620694987042118
2.76743172846932 0.8
2.9 0.947319478143784
3.02784559494301 1.1
3.2 1.31422111997615
3.26785204126278 1.4
3.49225031356096 1.7
3.5 1.71112632805643
3.70335864233194 2
3.8 2.14632944266829
3.9080905896815 2.3
4.1 2.59797002288183
4.10145931997576 2.6
4.28843599163729 2.9
4.4 3.10336123432649
4.46206288480847 3.2
4.62204746285667 3.5
4.7 3.68639678509977
4.75981137641024 3.8
4.87068486263574 4.1
4.92970723232869 4.4
4.93484872431283 4.7
4.89767913189155 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.32943817817163 5
3.44012021829384 4.7
3.5 4.59309797049047
3.62033346882264 4.4
3.74816265372514 4.1
3.77749328101606 3.8
3.73779995932293 3.5
3.65875442022992 3.2
3.55702357539712 2.9
3.5 2.7666192512661
3.4208154397031 2.6
3.26586559404277 2.3
3.2 2.18414227018846
3.08196825759996 2
2.9 1.71306493886838
2.8899754116928 1.7
2.64669406994938 1.4
2.6 1.34364871907156
2.34568597704474 1.1
2.3 1.05754748307422
2 0.904048641824576
1.7 0.983010863549607
1.62799699635322 1.1
1.53814670370102 1.4
1.49869218421709 1.7
1.48177764654018 2
1.47483829184666 2.3
1.47213580339661 2.6
1.47112273776399 2.9
1.47076023993177 3.2
1.47061914502328 3.5
1.4705678949292 3.8
1.47054282214281 4.1
1.47054027408068 4.4
1.47042867774498 4.7
1.4705068808205 5
1.4 5
1.1 5
0.8 5
0.777428733498247 5
0.777490558268007 4.7
0.777436057716524 4.4
0.77757674170416 4.1
0.777689954445799 3.8
0.777915884568848 3.5
0.778404252909324 3.2
0.779271016502745 2.9
0.780884587839058 2.6
0.783821635341056 2.3
0.789172995105686 2
0.798896250364412 1.7
0.8 1.68115482070926
0.816900977579947 1.4
0.850208037067875 1.1
0.912293090137623 0.8
1.02810516107897 0.5
1.1 0.3903752900806
1.2728384014653 0.2
1.4 0.116349522985884
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.7 0.983010863549607
2 0.904048641824576
2.3 1.05754748307422
2.34568597704474 1.1
2.6 1.34364871907156
2.64669406994938 1.4
2.8899754116928 1.7
2.9 1.71306493886838
3.08196825759996 2
3.2 2.18414227018846
3.26586559404277 2.3
3.4208154397031 2.6
3.5 2.7666192512661
3.55702357539712 2.9
3.65875442022992 3.2
3.73779995932293 3.5
3.77749328101606 3.8
3.74816265372514 4.1
3.62033346882264 4.4
3.5 4.59309797049047
3.44012021829384 4.7
3.32943817817163 5
3.2 5
2.9 5
2.6 5
2.3 5
2 5
1.7 5
1.4705068808205 5
1.47042867774498 4.7
1.47054027408068 4.4
1.47054282214281 4.1
1.4705678949292 3.8
1.47061914502328 3.5
1.47076023993177 3.2
1.47112273776399 2.9
1.47213580339661 2.6
1.47483829184666 2.3
1.48177764654018 2
1.49869218421709 1.7
1.53814670370102 1.4
1.62799699635322 1.1
1.7 0.983010863549607
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.6
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/EP_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1, xmax=5,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.880191614036741 -0.7
-0.993924546847952 -0.4
-1 -0.379508676892453
-1 -0.4
-1 -0.7
-1 -1
-0.705480977652505 -1
-0.880191614036741 -0.7
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.7 -1
5 -1
5 -0.7
5 -0.60227886692198
4.90445275536588 -0.7
4.7 -0.906495496097751
4.60939489063838 -1
4.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.7 -1
-0.4 -1
-0.230594976957143 -1
-0.399839293827037 -0.7
-0.4 -0.699670203115401
-0.551960586268163 -0.4
-0.657196670240169 -0.1
-0.7 0.0716292210260916
-0.73905566222814 0.2
-0.79960020148156 0.5
-0.835947123644041 0.8
-0.857124568897848 1.1
-0.869192938918494 1.4
-0.87595857803246 1.7
-0.879710595535667 2
-0.881755880056016 2.3
-0.882912149111615 2.6
-0.883519657388686 2.9
-0.883890846402136 3.2
-0.884082197702539 3.5
-0.884163491044163 3.8
-0.884229295665025 4.1
-0.884271443648956 4.4
-0.884278927405165 4.7
-0.88429708673508 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.379508676892453
-0.993924546847952 -0.4
-0.880191614036741 -0.7
-0.705480977652505 -1
-0.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
3.2 -1
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.60939489063838 -1
4.7 -0.906495496097751
4.90445275536588 -0.7
5 -0.60227886692198
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.8
5 0.925348689906897
4.87537353213265 0.8
4.7 0.624076676755284
4.57699467661859 0.5
4.4 0.322164345178637
4.2792805497161 0.2
4.1 0.019527768180236
3.98213633184461 -0.1
3.8 -0.283627122981435
3.6850000286171 -0.4
3.5 -0.586468157342024
3.38648552563645 -0.7
3.2 -0.887139950754771
3.08396286096333 -1
3.2 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.1 -1
0.149212534687208 -1
-0.060066192732602 -0.7
-0.1 -0.6341689143224
-0.225107320796608 -0.4
-0.348066930606325 -0.1
-0.4 0.0687841278186426
-0.440042876105837 0.2
-0.501588599253831 0.5
-0.539656536289427 0.8
-0.562293431578666 1.1
-0.575323828819397 1.4
-0.582708194970197 1.7
-0.586822127375355 2
-0.589054919360434 2.3
-0.59031991487662 2.6
-0.590957771396545 2.9
-0.591388980709698 3.2
-0.591557860286915 3.5
-0.59168041546271 3.8
-0.591738879748126 4.1
-0.591767861585426 4.4
-0.591793683188651 4.7
-0.591813431894583 5
-0.7 5
-0.88429708673508 5
-0.884278927405165 4.7
-0.884271443648956 4.4
-0.884229295665025 4.1
-0.884163491044163 3.8
-0.884082197702539 3.5
-0.883890846402136 3.2
-0.883519657388686 2.9
-0.882912149111615 2.6
-0.881755880056016 2.3
-0.879710595535667 2
-0.87595857803246 1.7
-0.869192938918494 1.4
-0.857124568897848 1.1
-0.835947123644041 0.8
-0.79960020148156 0.5
-0.73905566222814 0.2
-0.7 0.0716292210260916
-0.657196670240169 -0.1
-0.551960586268163 -0.4
-0.4 -0.699670203115401
-0.399839293827037 -0.7
-0.230594976957143 -1
-0.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.6 -1
2.9 -1
3.08396286096333 -1
3.2 -0.887139950754771
3.38648552563645 -0.7
3.5 -0.586468157342024
3.6850000286171 -0.4
3.8 -0.283627122981435
3.98213633184461 -0.1
4.1 0.019527768180236
4.2792805497161 0.2
4.4 0.322164345178637
4.57699467661859 0.5
4.7 0.624076676755284
4.87537353213265 0.8
5 0.925348689906897
5 1.1
5 1.4
5 1.48981703162315
4.91179543283934 1.4
4.7 1.18626466256995
4.6161013571038 1.1
4.4 0.880901339074815
4.32225284068628 0.8
4.1 0.573444156673026
4.03023290557706 0.5
3.8 0.264279841093404
3.73927086649927 0.2
3.5 -0.044879312603053
3.44741034394113 -0.1
3.2 -0.350423237242864
3.15092919180773 -0.4
2.9 -0.646663519692671
2.84300761229853 -0.7
2.6 -0.926125859978254
2.51035073830125 -1
2.6 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 -1
0.5 -1
0.623875210237114 -1
0.5 -0.906834820465447
0.315231356624115 -0.7
0.2 -0.555715522284794
0.104871053775529 -0.4
-0.0468871431447404 -0.1
-0.1 0.0325256703336552
-0.154215444303945 0.2
-0.221220006749062 0.5
-0.26453804300698 0.8
-0.2910835567127 1.1
-0.306639298325255 1.4
-0.315531718492651 1.7
-0.320552804872795 2
-0.323283546022678 2.3
-0.324749160810367 2.6
-0.325518208621187 2.9
-0.325955434050742 3.2
-0.326141498114323 3.5
-0.326375284612958 3.8
-0.326371758825348 4.1
-0.326434156125479 4.4
-0.32637845031115 4.7
-0.326415107036682 5
-0.4 5
-0.591813431894583 5
-0.591793683188651 4.7
-0.591767861585426 4.4
-0.591738879748126 4.1
-0.59168041546271 3.8
-0.591557860286915 3.5
-0.591388980709698 3.2
-0.590957771396545 2.9
-0.59031991487662 2.6
-0.589054919360434 2.3
-0.586822127375355 2
-0.582708194970197 1.7
-0.575323828819397 1.4
-0.562293431578666 1.1
-0.539656536289427 0.8
-0.501588599253831 0.5
-0.440042876105837 0.2
-0.4 0.0687841278186426
-0.348066930606325 -0.1
-0.225107320796608 -0.4
-0.1 -0.6341689143224
-0.060066192732602 -0.7
0.149212534687208 -1
0.2 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.51035073830125 -1
2.6 -0.926125859978254
2.84300761229853 -0.7
2.9 -0.646663519692671
3.15092919180773 -0.4
3.2 -0.350423237242864
3.44741034394113 -0.1
3.5 -0.0448793126030531
3.73927086649927 0.2
3.8 0.264279841093404
4.03023290557706 0.5
4.1 0.573444156673026
4.32225284068628 0.8
4.4 0.880901339074815
4.6161013571038 1.1
4.7 1.18626466256995
4.91179543283934 1.4
5 1.48981703162315
5 1.7
5 2
5 2.00652622165108
4.99387364883689 2
4.70443335641883 1.7
4.7 1.69548320342004
4.41936854326084 1.4
4.4 1.38007712431193
4.13964338601787 1.1
4.1 1.05875572109173
3.86443098606071 0.8
3.8 0.732266737705483
3.59111843527722 0.5
3.5 0.403825207718996
3.3153915093492 0.2
3.2 0.0794504389588133
3.03111057981369 -0.1
2.9 -0.232345754572353
2.72847131304853 -0.4
2.6 -0.521013072122825
2.38807273037305 -0.7
2.3 -0.774033348659094
2 -0.977534504490053
1.95213171831025 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.5 -0.906834820465447
0.623875210237114 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.95213171831025 -1
2 -0.977534504490053
2.3 -0.774033348659094
2.38807273037305 -0.7
2.6 -0.521013072122825
2.72847131304853 -0.4
2.9 -0.232345754572353
3.03111057981369 -0.1
3.2 0.0794504389588134
3.3153915093492 0.2
3.5 0.403825207718996
3.59111843527722 0.5
3.8 0.732266737705483
3.86443098606071 0.8
4.1 1.05875572109173
4.13964338601787 1.1
4.4 1.38007712431193
4.41936854326084 1.4
4.7 1.69548320342004
4.70443335641883 1.7
4.99387364883689 2
5 2.00652622165108
5 2.3
5 2.6
5 2.6684650054253
4.94403140695451 2.6
4.7 2.32267765987948
4.68258703093203 2.3
4.42840672798152 2
4.4 1.96855305164046
4.1820467791981 1.7
4.1 1.60617640881596
3.93830941629206 1.4
3.8 1.23745209964685
3.69340257214587 1.1
3.5 0.869550545537917
3.44508758761392 0.8
3.2 0.510545272368815
3.19123776315174 0.5
2.92607681121671 0.2
2.9 0.172342738774369
2.63674924151701 -0.1
2.6 -0.135948486798569
2.30117410248511 -0.4
2.3 -0.400998321566224
2 -0.603345815347795
1.77731023707316 -0.7
1.7 -0.734450757197873
1.4 -0.778730672540862
1.1 -0.737321383027887
1.00729674366184 -0.7
0.8 -0.593519519853697
0.574016397221261 -0.4
0.5 -0.320254943375909
0.356554190646986 -0.1
0.2 0.190973656651871
0.196582805838898 0.2
0.116794501564819 0.5
0.0625590243336541 0.8
0.0281062202815813 1.1
0.0073848114104572 1.4
-0.00452611372327533 1.7
-0.0114300529729556 2
-0.014936551446076 2.3
-0.0169509275807514 2.6
-0.0181075895808371 2.9
-0.0180056123814094 3.2
-0.0184859762979752 3.5
-0.0187221550945879 3.8
-0.0189085601456845 4.1
-0.0191125140603094 4.4
-0.0185002770310119 4.7
-0.0186900838108034 5
-0.1 5
-0.326415107036682 5
-0.32637845031115 4.7
-0.326434156125479 4.4
-0.326371758825348 4.1
-0.326375284612958 3.8
-0.326141498114323 3.5
-0.325955434050742 3.2
-0.325518208621187 2.9
-0.324749160810367 2.6
-0.323283546022678 2.3
-0.320552804872795 2
-0.315531718492651 1.7
-0.306639298325255 1.4
-0.2910835567127 1.1
-0.26453804300698 0.8
-0.221220006749062 0.5
-0.154215444303945 0.2
-0.1 0.0325256703336552
-0.0468871431447404 -0.1
0.104871053775529 -0.4
0.2 -0.555715522284794
0.315231356624115 -0.7
0.5 -0.906834820465447
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.1 -0.737321383027887
1.4 -0.778730672540862
1.7 -0.734450757197873
1.77731023707316 -0.7
2 -0.603345815347795
2.3 -0.400998321566224
2.30117410248511 -0.4
2.6 -0.135948486798569
2.63674924151701 -0.1
2.9 0.172342738774369
2.92607681121671 0.2
3.19123776315174 0.5
3.2 0.510545272368815
3.44508758761392 0.8
3.5 0.869550545537917
3.69340257214587 1.1
3.8 1.23745209964685
3.93830941629206 1.4
4.1 1.60617640881596
4.1820467791981 1.7
4.4 1.96855305164046
4.42840672798152 2
4.68258703093203 2.3
4.7 2.32267765987948
4.94403140695451 2.6
5 2.6684650054253
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.11404368648209
4.99739894822837 4.1
4.92308288234127 3.8
4.80350733088493 3.5
4.7 3.31135898625295
4.65227820294896 3.2
4.48893021893193 2.9
4.4 2.76459777392221
4.30873265511089 2.6
4.11753272336456 2.3
4.1 2.27590452727643
3.92220469255208 2
3.8 1.82757281159285
3.71525348836271 1.7
3.5034762525116 1.4
3.5 1.39550654100224
3.28105478646215 1.1
3.2 0.996604307188043
3.04512529264441 0.8
2.9 0.623502183874377
2.79262511405722 0.5
2.6 0.287495963481998
2.510208882434 0.2
2.3 0.00569888702387313
2.15313054501997 -0.1
2 -0.203537189551403
1.7 -0.313516350255042
1.4 -0.295680274916884
1.1 -0.123649816977471
1.07191391829533 -0.1
0.845593449063585 0.2
0.8 0.307291508923342
0.713155654881755 0.5
0.628400703587483 0.8
0.577705996704548 1.1
0.548208827088194 1.4
0.531329762271172 1.7
0.522052056432791 2
0.516717080224115 2.3
0.514608840267793 2.6
0.513354941353605 2.9
0.512157995242229 3.2
0.511929972046472 3.5
0.511965154982104 3.8
0.511707464057562 4.1
0.511410321705698 4.4
0.512003838786788 4.7
0.51154329511643 5
0.5 5
0.2 5
-0.0186900838108034 5
-0.0185002770310119 4.7
-0.0191125140603094 4.4
-0.0189085601456845 4.1
-0.0187221550945879 3.8
-0.0184859762979752 3.5
-0.0180056123814094 3.2
-0.0181075895808371 2.9
-0.0169509275807514 2.6
-0.014936551446076 2.3
-0.0114300529729556 2
-0.00452611372327533 1.7
0.0073848114104572 1.4
0.0281062202815813 1.1
0.0625590243336541 0.8
0.116794501564819 0.5
0.196582805838898 0.2
0.2 0.190973656651871
0.356554190646986 -0.1
0.5 -0.320254943375909
0.574016397221261 -0.4
0.8 -0.593519519853697
1.00729674366184 -0.7
1.1 -0.737321383027887
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.1 -0.123649816977471
1.4 -0.295680274916884
1.7 -0.313516350255042
2 -0.203537189551403
2.15313054501997 -0.1
2.3 0.00569888702387313
2.510208882434 0.2
2.6 0.287495963481998
2.79262511405722 0.5
2.9 0.623502183874377
3.04512529264441 0.8
3.2 0.996604307188043
3.28105478646215 1.1
3.5 1.39550654100224
3.5034762525116 1.4
3.71525348836271 1.7
3.8 1.82757281159285
3.92220469255208 2
4.1 2.27590452727643
4.11753272336456 2.3
4.30873265511089 2.6
4.4 2.76459777392221
4.48893021893193 2.9
4.65227820294896 3.2
4.7 3.31135898625295
4.80350733088493 3.5
4.92308288234127 3.8
4.99739894822837 4.1
5 4.11404368648209
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.8 5
3.5 5
3.2 5
3.11366589365668 5
3.2 4.74109069700453
3.23273339769316 4.7
3.5 4.52695754239767
3.8 4.44981262338005
3.95711657830179 4.4
4.1 4.33232896061185
4.19163208853723 4.1
4.18216803386545 3.8
4.12424304837607 3.5
4.1 3.42525402015703
4.01541745782928 3.2
3.89603879890779 2.9
3.8 2.68188916990258
3.75959915419255 2.6
3.59940574957243 2.3
3.5 2.11952103033007
3.42781447157386 2
3.24442091324896 1.7
3.2 1.63218916630099
3.03494119459346 1.4
2.9 1.20777992282817
2.81427859819797 1.1
2.6 0.829676554679291
2.57153483036384 0.8
2.3 0.524497926267361
2.26587620628666 0.5
2 0.323615327397956
1.7 0.257846607017128
1.4 0.476932270706947
1.38608741273051 0.5
1.28631292290456 0.8
1.23674039433426 1.1
1.21207830124912 1.4
1.19997504705426 1.7
1.19410858398896 2
1.1912712425232 2.3
1.18999600456582 2.6
1.18947650877143 2.9
1.1892924159974 3.2
1.18946426511235 3.5
1.18923895029277 3.8
1.18774197515552 4.1
1.18745377110315 4.4
1.18677515685334 4.7
1.18701130219325 5
1.1 5
0.8 5
0.51154329511643 5
0.512003838786788 4.7
0.511410321705698 4.4
0.511707464057562 4.1
0.511965154982104 3.8
0.511929972046472 3.5
0.512157995242229 3.2
0.513354941353605 2.9
0.514608840267793 2.6
0.516717080224116 2.3
0.522052056432791 2
0.531329762271172 1.7
0.548208827088193 1.4
0.577705996704548 1.1
0.628400703587483 0.8
0.713155654881755 0.5
0.8 0.307291508923342
0.845593449063584 0.2
1.07191391829533 -0.1
1.1 -0.123649816977471
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
1.4 0.476932270706947
1.7 0.257846607017128
2 0.323615327397956
2.26587620628666 0.5
2.3 0.524497926267361
2.57153483036384 0.8
2.6 0.829676554679291
2.81427859819797 1.1
2.9 1.20777992282817
3.03494119459346 1.4
3.2 1.63218916630099
3.24442091324896 1.7
3.42781447157386 2
3.5 2.11952103033007
3.59940574957243 2.3
3.75959915419255 2.6
3.8 2.68188916990258
3.89603879890779 2.9
4.01541745782928 3.2
4.1 3.42525402015703
4.12424304837607 3.5
4.18216803386545 3.8
4.19163208853723 4.1
4.1 4.33232896061185
3.95711657830179 4.4
3.8 4.44981262338005
3.5 4.52695754239767
3.23273339769316 4.7
3.2 4.74109069700453
3.11366589365668 5
2.9 5
2.6 5
2.3 5
2 5
1.7 5
1.4 5
1.18701130219325 5
1.18677515685334 4.7
1.18745377110315 4.4
1.18774197515552 4.1
1.18923895029277 3.8
1.18946426511235 3.5
1.1892924159974 3.2
1.18947650877143 2.9
1.18999600456582 2.6
1.1912712425232 2.3
1.19410858398896 2
1.19997504705426 1.7
1.21207830124912 1.4
1.23674039433426 1.1
1.28631292290456 0.8
1.38608741273051 0.5
1.4 0.476932270706947
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.6
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/MCMC_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.7 -1
-0.4 -1
-0.361442763789044 -1
-0.4 -0.938489450695365
-0.560450595777197 -0.7
-0.7 -0.401230087020626
-0.700693285917362 -0.4
-0.836285647601971 -0.1
-0.922270169235509 0.2
-0.979241065325038 0.5
-0.996519484485152 0.8
-1 0.836221760783121
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.8 -1
4.1 -1
4.4 -1
4.7 -1
5 -1
5 -0.7
5 -0.4
5 -0.1
5 0.2
5 0.470767390325082
4.76528022606634 0.2
4.7 0.124755337208656
4.511464224953 -0.1
4.4 -0.232127898412378
4.26549462529194 -0.4
4.1 -0.590621173872394
4.00287671499921 -0.7
3.8 -0.937470418371329
3.74711320802792 -1
3.8 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.4 -0.938489450695364
-0.361442763789044 -1
-0.1 -1
0.2 -1
0.272055323530027 -1
0.2 -0.91602332206778
0.0383362840891365 -0.7
-0.1 -0.470754504974618
-0.141905359917833 -0.4
-0.282369186736459 -0.1
-0.375231707360614 0.2
-0.4 0.306853763525362
-0.450516704817909 0.5
-0.493224086930424 0.8
-0.52181472532116 1.1
-0.537445451182447 1.4
-0.541206455337417 1.7
-0.545010364686031 2
-0.558541407471346 2.3
-0.555747217364052 2.6
-0.548288030436355 2.9
-0.559107746389828 3.2
-0.559487001474146 3.5
-0.557080724840248 3.8
-0.551225401339648 4.1
-0.539221509043859 4.4
-0.552418302081491 4.7
-0.534349274471831 5
-0.7 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.836221760783121
-0.996519484485152 0.8
-0.979241065325038 0.5
-0.922270169235509 0.2
-0.836285647601971 -0.1
-0.700693285917362 -0.4
-0.7 -0.401230087020626
-0.560450595777197 -0.7
-0.4 -0.938489450695364
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.6 -1
2.9 -1
3.2 -1
3.5 -1
3.74711320802792 -1
3.8 -0.937470418371329
4.00287671499921 -0.7
4.1 -0.590621173872394
4.26549462529194 -0.4
4.4 -0.232127898412378
4.511464224953 -0.1
4.7 0.124755337208656
4.76528022606634 0.2
5 0.470767390325082
5 0.5
5 0.8
5 1.1
5 1.4
5 1.55413939246044
4.85383660726453 1.4
4.7 1.23999880881919
4.56764820831631 1.1
4.4 0.924839558225639
4.28297102938221 0.8
4.1 0.606909877625023
3.99961601544283 0.5
3.8 0.286659316278319
3.7188629336468 0.2
3.5 -0.0289660034570417
3.43448601724246 -0.1
3.2 -0.346058391265399
3.14609466885635 -0.4
2.9 -0.650075569310747
2.84837061955229 -0.7
2.6 -0.93877482845684
2.5264873697082 -1
2.6 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
0.2 -0.91602332206778
0.272055323530027 -1
0.5 -1
0.8 -1
1.00828618603889 -1
0.8 -0.903012817749128
0.554020364297952 -0.7
0.5 -0.648612034182018
0.313838406143286 -0.4
0.2 -0.219779260578951
0.136394521785218 -0.1
0.0235310814077993 0.2
-0.0585058596558381 0.5
-0.1 0.737675986573782
-0.110270631124779 0.8
-0.136541216311978 1.1
-0.16133229572903 1.4
-0.165775213434206 1.7
-0.166582716387069 2
-0.173036344902319 2.3
-0.169236410330739 2.6
-0.180414370752995 2.9
-0.174516302417788 3.2
-0.181255145577086 3.5
-0.171090241285733 3.8
-0.177889189709335 4.1
-0.171160905874579 4.4
-0.164225826326537 4.7
-0.161803097752198 5
-0.4 5
-0.534349274471831 5
-0.552418302081491 4.7
-0.539221509043859 4.4
-0.551225401339648 4.1
-0.557080724840248 3.8
-0.559487001474146 3.5
-0.559107746389828 3.2
-0.548288030436355 2.9
-0.555747217364052 2.6
-0.558541407471346 2.3
-0.545010364686031 2
-0.541206455337417 1.7
-0.537445451182447 1.4
-0.52181472532116 1.1
-0.493224086930424 0.8
-0.450516704817909 0.5
-0.4 0.306853763525362
-0.375231707360614 0.2
-0.282369186736459 -0.1
-0.141905359917833 -0.4
-0.1 -0.470754504974618
0.0383362840891365 -0.7
0.2 -0.91602332206778
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.7 -1
2 -1
2.3 -1
2.5264873697082 -1
2.6 -0.93877482845684
2.84837061955229 -0.7
2.9 -0.650075569310747
3.14609466885635 -0.4
3.2 -0.346058391265399
3.43448601724246 -0.1
3.5 -0.0289660034570417
3.7188629336468 0.2
3.8 0.286659316278319
3.99961601544283 0.5
4.1 0.606909877625023
4.28297102938221 0.8
4.4 0.924839558225639
4.56764820831631 1.1
4.7 1.23999880881919
4.85383660726453 1.4
5 1.55413939246044
5 1.7
5 2
5 2.18369862990921
4.82732845024549 2
4.7 1.86914740159437
4.54463071146966 1.7
4.4 1.54400293727025
4.27318830615073 1.4
4.1 1.21221166300076
4.00062445421866 1.1
3.8 0.885468209869079
3.72234381778278 0.8
3.5 0.557242585649771
3.44932289585594 0.5
3.2 0.234212810027872
3.1679676936029 0.2
2.9 -0.079988960518244
2.87983200590695 -0.1
2.6 -0.36677079794508
2.56034523415489 -0.4
2.3 -0.626351305514065
2.19274669327322 -0.7
2 -0.839222033989796
1.7 -0.983100545764586
1.6287072680771 -1
1.7 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
4.7 4.95653211988522
5 4.83262869280403
5 5
4.7 5
4.62039769472006 5
4.7 4.95653211988522
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.8 -0.903012817749128
1.00828618603889 -1
1.1 -1
1.4 -1
1.6287072680771 -1
1.7 -0.983100545764586
2 -0.839222033989796
2.19274669327322 -0.7
2.3 -0.626351305514065
2.56034523415489 -0.4
2.6 -0.36677079794508
2.87983200590695 -0.1
2.9 -0.079988960518244
3.1679676936029 0.2
3.2 0.234212810027872
3.44932289585594 0.5
3.5 0.557242585649771
3.72234381778278 0.8
3.8 0.885468209869079
4.00062445421866 1.1
4.1 1.21221166300076
4.27318830615073 1.4
4.4 1.54400293727025
4.54463071146966 1.7
4.7 1.86914740159437
4.82732845024549 2
5 2.18369862990921
5 2.3
5 2.6
5 2.89675330191936
4.75450555631473 2.6
4.7 2.53852307388912
4.50268851308544 2.3
4.4 2.17979614536349
4.25880839875181 2
4.1 1.81610683442681
4.00713276665477 1.7
3.8 1.45719649917488
3.7560936940061 1.4
3.5073664291285 1.1
3.5 1.091903639885
3.25304913966602 0.8
3.2 0.74047255782147
2.98435735474489 0.5
2.9 0.410165630481422
2.69328396854775 0.2
2.6 0.107407060227713
2.3602569380577 -0.1
2.3 -0.150825758459727
2 -0.34907364244793
1.87813516851483 -0.4
1.7 -0.477543775885866
1.4 -0.512704047434118
1.1 -0.454745917632961
0.99953434615711 -0.4
0.8 -0.26447972290486
0.650144800582535 -0.1
0.5 0.130480961077407
0.468437610302689 0.2
0.362171011857451 0.5
0.295999542476207 0.8
0.249587000827736 1.1
0.228803925077375 1.4
0.219041521537292 1.7
0.207232944052743 2
0.204760326359278 2.3
0.200119965577533 2.6
0.2 2.6144407789592
0.198101525152291 2.9
0.191596243453097 3.2
0.2 3.32966646016998
0.21405792041949 3.5
0.2 3.65965957872252
0.190483134692045 3.8
0.192245510570561 4.1
0.2 4.21150875125929
0.216824316837519 4.4
0.216250675351577 4.7
0.214737637203805 5
0.2 5
-0.1 5
-0.161803097752198 5
-0.164225826326537 4.7
-0.171160905874579 4.4
-0.177889189709335 4.1
-0.171090241285733 3.8
-0.181255145577086 3.5
-0.174516302417788 3.2
-0.180414370752995 2.9
-0.169236410330739 2.6
-0.173036344902319 2.3
-0.166582716387069 2
-0.165775213434206 1.7
-0.16133229572903 1.4
-0.136541216311978 1.1
-0.110270631124779 0.8
-0.1 0.737675986573782
-0.0585058596558381 0.5
0.0235310814077994 0.2
0.136394521785218 -0.1
0.2 -0.219779260578951
0.313838406143286 -0.4
0.5 -0.648612034182018
0.554020364297952 -0.7
0.8 -0.903012817749128
};
\addplot [draw=none, fill=silver181]
table{%
x  y
4.7 4.60314617480087
5 4.45802378616799
5 4.7
5 4.83262869280403
4.7 4.95653211988522
4.62039769472006 5
4.4 5
4.13201611794871 5
4.4 4.80457718667083
4.591270438832 4.7
4.7 4.60314617480087
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.1 -0.454745917632961
1.4 -0.512704047434118
1.7 -0.477543775885866
1.87813516851483 -0.4
2 -0.34907364244793
2.3 -0.150825758459727
2.3602569380577 -0.1
2.6 0.107407060227712
2.69328396854775 0.2
2.9 0.410165630481422
2.98435735474489 0.5
3.2 0.74047255782147
3.25304913966602 0.8
3.5 1.091903639885
3.5073664291285 1.1
3.7560936940061 1.4
3.8 1.45719649917488
4.00713276665477 1.7
4.1 1.81610683442681
4.25880839875181 2
4.4 2.17979614536349
4.50268851308544 2.3
4.7 2.53852307388912
4.75450555631473 2.6
5 2.89675330191936
5 2.9
5 3.2
5 3.5
5 3.8
5 4.1
5 4.4
5 4.45802378616799
4.7 4.60314617480087
4.591270438832 4.7
4.4 4.80457718667083
4.13201611794871 5
4.1 5
3.8 5
3.63703692355972 5
3.8 4.85029952868623
3.98210581446002 4.7
4.1 4.58282017665503
4.29585734066198 4.4
4.4 4.20836551543325
4.4666417946956 4.1
4.54434747907997 3.8
4.51818908504906 3.5
4.42076429248216 3.2
4.4 3.16270420967351
4.26965065660466 2.9
4.1 2.6166393400314
4.091274942859 2.6
3.90810792036531 2.3
3.8 2.14878620434755
3.70199409770387 2
3.5 1.70012333743612
3.49991393728875 1.7
3.2689485027361 1.4
3.2 1.31279855221498
3.03340196495459 1.1
2.9 0.942422332242112
2.77066556753045 0.8
2.6 0.619101508812731
2.46813257821737 0.5
2.3 0.351461322635663
2.07632396684247 0.2
2 0.150529619998265
1.7 0.0632949101998636
1.4 0.11776268835748
1.27046023253759 0.2
1.1 0.382333600395248
1.0233332559832 0.5
0.905008616264873 0.8
0.834016621929138 1.1
0.803115850230297 1.4
0.8 1.44809818996136
0.783049354400198 1.7
0.772833060949117 2
0.768043904880311 2.3
0.760494003115124 2.6
0.753721657244884 2.9
0.756019710788617 3.2
0.760649272657019 3.5
0.760017652839728 3.8
0.76658913944644 4.1
0.758636401921785 4.4
0.768558131782137 4.7
0.744390267192524 5
0.5 5
0.214737637203805 5
0.216250675351577 4.7
0.216824316837519 4.4
0.2 4.21150875125929
0.192245510570561 4.1
0.190483134692045 3.8
0.2 3.65965957872252
0.21405792041949 3.5
0.2 3.32966646016998
0.191596243453097 3.2
0.198101525152291 2.9
0.2 2.6144407789592
0.200119965577533 2.6
0.204760326359278 2.3
0.207232944052743 2
0.219041521537292 1.7
0.228803925077375 1.4
0.249587000827736 1.1
0.295999542476207 0.8
0.362171011857451 0.5
0.468437610302689 0.2
0.5 0.130480961077407
0.650144800582535 -0.1
0.8 -0.26447972290486
0.99953434615711 -0.4
1.1 -0.454745917632961
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.4 0.11776268835748
1.7 0.0632949101998636
2 0.150529619998265
2.07632396684247 0.2
2.3 0.351461322635663
2.46813257821737 0.5
2.6 0.619101508812731
2.77066556753045 0.8
2.9 0.942422332242112
3.03340196495459 1.1
3.2 1.31279855221498
3.2689485027361 1.4
3.49991393728875 1.7
3.5 1.70012333743612
3.70199409770387 2
3.8 2.14878620434755
3.90810792036531 2.3
4.091274942859 2.6
4.1 2.6166393400314
4.26965065660466 2.9
4.4 3.16270420967351
4.42076429248216 3.2
4.51818908504906 3.5
4.54434747907997 3.8
4.4666417946956 4.1
4.4 4.20836551543325
4.29585734066198 4.4
4.1 4.58282017665503
3.98210581446002 4.7
3.8 4.85029952868623
3.63703692355972 5
3.5 5
3.2 5
2.94510223712178 5
3.02739105725212 4.7
3.2 4.42521326228962
3.22838363340027 4.4
3.5 4.11091862649854
3.50850434711736 4.1
3.64782964557004 3.8
3.68453802181163 3.5
3.63515616292885 3.2
3.5557452646987 2.9
3.5 2.77347710332644
3.41961643240173 2.6
3.26832121379733 2.3
3.2 2.17857529800846
3.08761637168471 2
2.9 1.71894128968404
2.88558135062945 1.7
2.65461821905173 1.4
2.6 1.33357692846555
2.3595612308429 1.1
2.3 1.04455228264245
2 0.892254890021497
1.7 0.959617614133698
1.60755776747515 1.1
1.51476365312485 1.4
1.47559593959435 1.7
1.4693824446946 2
1.44575550649104 2.3
1.45654400339121 2.6
1.44090844569261 2.9
1.43371003148128 3.2
1.44662643929208 3.5
1.4 3.76331052004956
1.39544230817847 3.8
1.4 3.83162313655956
1.45190786394598 4.1
1.4369145437478 4.4
1.43258076033008 4.7
1.47042142784479 5
1.4 5
1.1 5
0.8 5
0.744390267192524 5
0.768558131782137 4.7
0.758636401921785 4.4
0.76658913944644 4.1
0.760017652839728 3.8
0.760649272657019 3.5
0.756019710788617 3.2
0.753721657244884 2.9
0.760494003115124 2.6
0.768043904880311 2.3
0.772833060949117 2
0.783049354400198 1.7
0.8 1.44809818996136
0.803115850230297 1.4
0.834016621929138 1.1
0.905008616264873 0.8
1.0233332559832 0.5
1.1 0.382333600395248
1.27046023253759 0.2
1.4 0.11776268835748
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.7 0.959617614133698
2 0.892254890021497
2.3 1.04455228264245
2.3595612308429 1.1
2.6 1.33357692846555
2.65461821905173 1.4
2.88558135062945 1.7
2.9 1.71894128968404
3.08761637168471 2
3.2 2.17857529800846
3.26832121379733 2.3
3.41961643240173 2.6
3.5 2.77347710332644
3.5557452646987 2.9
3.63515616292885 3.2
3.68453802181163 3.5
3.64782964557004 3.8
3.50850434711736 4.1
3.5 4.11091862649854
3.22838363340027 4.4
3.2 4.42521326228962
3.02739105725212 4.7
2.94510223712178 5
2.9 5
2.6 5
2.3 5
2 5
1.7 5
1.47042142784479 5
1.43258076033008 4.7
1.4369145437478 4.4
1.45190786394598 4.1
1.4 3.83162313655956
1.39544230817847 3.8
1.4 3.76331052004956
1.44662643929208 3.5
1.43371003148128 3.2
1.44090844569261 2.9
1.45654400339121 2.6
1.44575550649104 2.3
1.4693824446946 2
1.47559593959435 1.7
1.51476365312485 1.4
1.60755776747515 1.1
1.7 0.959617614133698
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.6
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/ionosphere/MCMC_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=gray141]
table{%
x  y
-0.7 -1
-0.698848407217804 -1
-0.7 -0.997646377354553
-0.874042347824358 -0.7
-0.985513567984357 -0.4
-1 -0.351211767999584
-1 -0.4
-1 -0.7
-1 -1
-0.7 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.7 -1
5 -1
5 -0.7
5 -0.603727251234112
4.90178364548626 -0.7
4.7 -0.898443800347263
4.601133553827 -1
4.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
-0.7 -0.997646377354553
-0.698848407217804 -1
-0.4 -1
-0.219335400635727 -1
-0.389098484697789 -0.7
-0.4 -0.677142748851004
-0.538025559707925 -0.4
-0.64443216784081 -0.1
-0.7 0.122548178195032
-0.723415840290376 0.2
-0.783479794694296 0.5
-0.82007019207582 0.8
-0.842009263947282 1.1
-0.854529439111083 1.4
-0.861058293050067 1.7
-0.864962571601391 2
-0.866955673057233 2.3
-0.868230039776524 2.6
-0.86883390388321 2.9
-0.869420964089163 3.2
-0.870001599139209 3.5
-0.870255808159853 3.8
-0.871046003178402 4.1
-0.870662283476034 4.4
-0.870119139713195 4.7
-0.869599351113558 5
-1 5
-1 4.7
-1 4.4
-1 4.1
-1 3.8
-1 3.5
-1 3.2
-1 2.9
-1 2.6
-1 2.3
-1 2
-1 1.7
-1 1.4
-1 1.1
-1 0.8
-1 0.5
-1 0.2
-1 -0.1
-1 -0.351211767999584
-0.985513567984357 -0.4
-0.874042347824358 -0.7
-0.7 -0.997646377354553
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
3.2 -1
3.5 -1
3.8 -1
4.1 -1
4.4 -1
4.601133553827 -1
4.7 -0.898443800347263
4.90178364548626 -0.7
5 -0.603727251234112
5 -0.4
5 -0.1
5 0.2
5 0.5
5 0.8
5 0.926634677171427
4.87593804355456 0.8
4.7 0.624349819381824
4.57654088035719 0.5
4.4 0.321031107515634
4.28076217130363 0.2
4.1 0.0169415692050935
3.98400368320183 -0.1
3.8 -0.284179970025302
3.6852183961622 -0.4
3.5 -0.585944765491683
3.3842603429132 -0.7
3.2 -0.885265900904196
3.0826472423243 -1
3.2 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
-0.1 -1
0.165181861365271 -1
-0.039669847071803 -0.7
-0.1 -0.59807854134481
-0.203603938758345 -0.4
-0.325292052894777 -0.1
-0.4 0.145733946523603
-0.416308000009374 0.2
-0.477953532039234 0.5
-0.516714298877291 0.8
-0.539659581800994 1.1
-0.55273170782572 1.4
-0.56035827996635 1.7
-0.564042777275442 2
-0.566527112122855 2.3
-0.568216410688586 2.6
-0.568947903841769 2.9
-0.568131178880637 3.2
-0.5699060398433 3.5
-0.570209835790102 3.8
-0.569702369855092 4.1
-0.568982132236227 4.4
-0.570003198527874 4.7
-0.569929996581378 5
-0.7 5
-0.869599351113558 5
-0.870119139713195 4.7
-0.870662283476034 4.4
-0.871046003178402 4.1
-0.870255808159853 3.8
-0.870001599139209 3.5
-0.869420964089163 3.2
-0.86883390388321 2.9
-0.868230039776524 2.6
-0.866955673057233 2.3
-0.864962571601391 2
-0.861058293050067 1.7
-0.854529439111083 1.4
-0.842009263947282 1.1
-0.82007019207582 0.8
-0.783479794694296 0.5
-0.723415840290376 0.2
-0.7 0.122548178195032
-0.64443216784081 -0.1
-0.538025559707925 -0.4
-0.4 -0.677142748851004
-0.389098484697789 -0.7
-0.219335400635727 -1
-0.1 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.6 -1
2.9 -1
3.0826472423243 -1
3.2 -0.885265900904196
3.3842603429132 -0.7
3.5 -0.585944765491683
3.6852183961622 -0.4
3.8 -0.284179970025302
3.98400368320183 -0.1
4.1 0.0169415692050935
4.28076217130363 0.2
4.4 0.321031107515634
4.57654088035719 0.5
4.7 0.624349819381824
4.87593804355456 0.8
5 0.926634677171427
5 1.1
5 1.4
5 1.49076153694546
4.9106962203334 1.4
4.7 1.18765838566332
4.61445372115246 1.1
4.4 0.879529788806928
4.32353529016638 0.8
4.1 0.575140541155971
4.02870666107951 0.5
3.8 0.26841014393198
3.73453609760767 0.2
3.5 -0.041326369666383
3.44367565305159 -0.1
3.2 -0.344200166752984
3.14495174550092 -0.4
2.9 -0.645742406779491
2.84129658902966 -0.7
2.6 -0.920409315321393
2.50263370671675 -1
2.6 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
0.2 -1
0.5 -1
0.669114160813338 -1
0.5 -0.867831182353436
0.353775640401338 -0.7
0.2 -0.498580733249984
0.141693805375424 -0.4
-0.00306675872739759 -0.1
-0.1 0.14668836335586
-0.116936913747748 0.2
-0.180931106931913 0.5
-0.224566694023599 0.8
-0.25045463062945 1.1
-0.264907125740782 1.4
-0.275090645746824 1.7
-0.279775729764592 2
-0.281989758116761 2.3
-0.283310246490639 2.6
-0.284696197409914 2.9
-0.282539211828377 3.2
-0.285219859079452 3.5
-0.284503829924928 3.8
-0.287294908429675 4.1
-0.282872386746342 4.4
-0.285304738756706 4.7
-0.286238495421635 5
-0.4 5
-0.569929996581378 5
-0.570003198527874 4.7
-0.568982132236227 4.4
-0.569702369855092 4.1
-0.570209835790102 3.8
-0.5699060398433 3.5
-0.568131178880637 3.2
-0.568947903841769 2.9
-0.568216410688586 2.6
-0.566527112122855 2.3
-0.564042777275442 2
-0.56035827996635 1.7
-0.55273170782572 1.4
-0.539659581800994 1.1
-0.516714298877291 0.8
-0.477953532039234 0.5
-0.416308000009374 0.2
-0.4 0.145733946523603
-0.325292052894777 -0.1
-0.203603938758345 -0.4
-0.1 -0.59807854134481
-0.039669847071803 -0.7
0.165181861365271 -1
0.2 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2 -1
2.3 -1
2.50263370671675 -1
2.6 -0.920409315321393
2.84129658902966 -0.7
2.9 -0.645742406779491
3.14495174550092 -0.4
3.2 -0.344200166752984
3.44367565305159 -0.1
3.5 -0.041326369666383
3.73453609760767 0.2
3.8 0.26841014393198
4.02870666107951 0.5
4.1 0.575140541155971
4.32353529016638 0.8
4.4 0.879529788806928
4.61445372115246 1.1
4.7 1.18765838566332
4.9106962203334 1.4
5 1.49076153694546
5 1.7
5 2
5 2.00623222907457
4.99416283760909 2
4.70334371004837 1.7
4.7 1.69660034821527
4.41932344926322 1.4
4.4 1.38019836584932
4.13396200305122 1.1
4.1 1.06469566738507
3.86000283811102 0.8
3.8 0.736846958759974
3.58559269034155 0.5
3.5 0.4107240878147
3.30764696951915 0.2
3.2 0.0882203175886768
3.02083526591271 -0.1
2.9 -0.222356695536254
2.71585050483175 -0.4
2.6 -0.507953477317982
2.3709589842262 -0.7
2.3 -0.759216472193679
2 -0.965497500067991
1.92604818986446 -1
2 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
0.5 -0.867831182353436
0.669114160813338 -1
0.8 -1
1.1 -1
1.4 -1
1.7 -1
1.92604818986446 -1
2 -0.965497500067991
2.3 -0.759216472193679
2.3709589842262 -0.7
2.6 -0.507953477317982
2.71585050483175 -0.4
2.9 -0.222356695536254
3.02083526591271 -0.1
3.2 0.0882203175886768
3.30764696951915 0.2
3.5 0.4107240878147
3.58559269034155 0.5
3.8 0.736846958759974
3.86000283811102 0.8
4.1 1.06469566738507
4.13396200305122 1.1
4.4 1.38019836584932
4.41932344926322 1.4
4.7 1.69660034821527
4.70334371004837 1.7
4.99416283760909 2
5 2.00623222907457
5 2.3
5 2.6
5 2.65362262266427
4.95605937638495 2.6
4.7 2.30534937579438
4.69587022626908 2.3
4.43479151846206 2
4.4 1.9622272514483
4.1810861579605 1.7
4.1 1.60731616176743
3.93610933656795 1.4
3.8 1.24084593992379
3.68475877002964 1.1
3.5 0.883159103563694
3.43269909916995 0.8
3.2 0.529973624705764
3.17469075927233 0.5
2.90526715078756 0.2
2.9 0.194467039454714
2.61546761548588 -0.1
2.6 -0.114939300739706
2.3 -0.37612336231763
2.26574996211561 -0.4
2 -0.579227289200023
1.71520264878718 -0.7
1.7 -0.706608548569509
1.4 -0.745295540678393
1.1483535322683 -0.7
1.1 -0.688182571620906
0.8 -0.513239422405327
0.677475109025113 -0.4
0.5 -0.187951244375952
0.446558547658257 -0.1
0.301894660258174 0.2
0.2 0.492957353219626
0.198316235388248 0.5
0.148750247930136 0.8
0.119275922193278 1.1
0.100017261674679 1.4
0.0911237400079605 1.7
0.0840110741952289 2
0.0838805030230102 2.3
0.0805080148007688 2.6
0.0781898961568828 2.9
0.0787753487671028 3.2
0.0770283546859973 3.5
0.0795246182486283 3.8
0.077059833732514 4.1
0.0806131703655625 4.4
0.0794659204344461 4.7
0.0803067526935264 5
-0.1 5
-0.286238495421635 5
-0.285304738756706 4.7
-0.282872386746342 4.4
-0.287294908429675 4.1
-0.284503829924928 3.8
-0.285219859079452 3.5
-0.282539211828377 3.2
-0.284696197409914 2.9
-0.283310246490639 2.6
-0.281989758116761 2.3
-0.279775729764592 2
-0.275090645746824 1.7
-0.264907125740782 1.4
-0.25045463062945 1.1
-0.224566694023599 0.8
-0.180931106931913 0.5
-0.116936913747748 0.2
-0.1 0.14668836335586
-0.00306675872739758 -0.1
0.141693805375424 -0.4
0.2 -0.498580733249984
0.353775640401338 -0.7
0.5 -0.867831182353436
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.4 -0.745295540678393
1.7 -0.706608548569509
1.71520264878718 -0.7
2 -0.579227289200023
2.26574996211561 -0.4
2.3 -0.37612336231763
2.6 -0.114939300739706
2.61546761548588 -0.1
2.9 0.194467039454714
2.90526715078756 0.2
3.17469075927233 0.5
3.2 0.529973624705764
3.43269909916995 0.8
3.5 0.883159103563694
3.68475877002964 1.1
3.8 1.24084593992379
3.93610933656795 1.4
4.1 1.60731616176743
4.1810861579605 1.7
4.4 1.9622272514483
4.43479151846206 2
4.69587022626908 2.3
4.7 2.30534937579438
4.95605937638495 2.6
5 2.65362262266427
5 2.9
5 3.2
5 3.5
5 3.8
5 3.81378919914719
4.99479608249707 3.8
4.8446496509841 3.5
4.7 3.24275702679196
4.68020907088141 3.2
4.49606534152292 2.9
4.4 2.75694866225023
4.31018521689402 2.6
4.10766735215326 2.3
4.1 2.28990875476106
3.90753951908348 2
3.8 1.85286341056988
3.69174098254149 1.7
3.5 1.43655404769145
3.47329028954265 1.4
3.247800981725 1.1
3.2 1.04054994253845
3.00501850609131 0.8
2.9 0.674302525609394
2.74590429428699 0.5
2.6 0.338153021676601
2.45855061806373 0.2
2.3 0.0551615012589454
2.08196680535307 -0.1
2 -0.154693450808107
1.7 -0.256709775855535
1.4 -0.2172502283538
1.22360947551877 -0.1
1.1 0.0442124106858209
0.995437882197091 0.2
0.88373132048158 0.5
0.830901804682497 0.8
0.805163915978433 1.1
0.8 1.18736790252916
0.783751299343912 1.4
0.775898171940034 1.7
0.772926554250269 2
0.772185765736431 2.3
0.771419696678656 2.6
0.767538855403161 2.9
0.765719014133036 3.2
0.777468731512283 3.5
0.771408851949034 3.8
0.766210923340143 4.1
0.768096123579558 4.4
0.773397386565105 4.7
0.775963657245552 5
0.5 5
0.2 5
0.0803067526935264 5
0.0794659204344461 4.7
0.0806131703655625 4.4
0.077059833732514 4.1
0.0795246182486283 3.8
0.0770283546859974 3.5
0.0787753487671027 3.2
0.0781898961568828 2.9
0.0805080148007688 2.6
0.0838805030230102 2.3
0.0840110741952289 2
0.0911237400079605 1.7
0.100017261674679 1.4
0.119275922193278 1.1
0.148750247930136 0.8
0.198316235388248 0.5
0.2 0.492957353219626
0.301894660258174 0.2
0.446558547658257 -0.1
0.5 -0.187951244375952
0.677475109025113 -0.4
0.8 -0.513239422405327
1.1 -0.688182571620906
1.1483535322683 -0.7
1.4 -0.745295540678393
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.4 -0.2172502283538
1.7 -0.256709775855535
2 -0.154693450808107
2.08196680535307 -0.1
2.3 0.0551615012589454
2.45855061806373 0.2
2.6 0.338153021676601
2.74590429428699 0.5
2.9 0.674302525609394
3.00501850609131 0.8
3.2 1.04054994253845
3.247800981725 1.1
3.47329028954265 1.4
3.5 1.43655404769145
3.69174098254149 1.7
3.8 1.85286341056988
3.90753951908348 2
4.1 2.28990875476106
4.10766735215326 2.3
4.31018521689402 2.6
4.4 2.75694866225023
4.49606534152292 2.9
4.68020907088141 3.2
4.7 3.24275702679196
4.8446496509841 3.5
4.99479608249707 3.8
5 3.81378919914719
5 4.1
5 4.4
5 4.7
5 5
4.7 5
4.4 5
4.1 5
3.94356779414192 5
4.01985126792953 4.7
4.1 4.6142955225614
4.2296000386773 4.4
4.20401654617638 4.1
4.14987720628716 3.8
4.1 3.54248691043249
4.08873582062784 3.5
3.95461051031642 3.2
3.8285164669093 2.9
3.8 2.83192418186758
3.68276697726878 2.6
3.51610276132783 2.3
3.5 2.27085672081243
3.32821249180475 2
3.2 1.79577800386328
3.13527618476548 1.7
2.93400681082493 1.4
2.9 1.35287115933943
2.69128011836616 1.1
2.6 0.986108966249256
2.42313543425121 0.8
2.3 0.675558001982915
2.0522579374986 0.5
2 0.465852155579584
1.7 0.449067860714438
1.64272366820777 0.5
1.47772355097342 0.8
1.4135191347541 1.1
1.4 1.27398244375226
1.39380180124197 1.4
1.3947645355853 1.7
1.39508379178271 2
1.39614626939908 2.3
1.4 2.57435572293793
1.40058019909879 2.6
1.41020635954243 2.9
1.40124393467136 3.2
1.4 3.23998509456361
1.39507443166662 3.5
1.4 3.6044116511472
1.41491627665791 3.8
1.40598964642469 4.1
1.40821102187929 4.4
1.42097461224575 4.7
1.40977368433089 5
1.4 5
1.1 5
0.8 5
0.775963657245552 5
0.773397386565105 4.7
0.768096123579558 4.4
0.766210923340143 4.1
0.771408851949034 3.8
0.777468731512283 3.5
0.765719014133036 3.2
0.767538855403161 2.9
0.771419696678656 2.6
0.772185765736431 2.3
0.772926554250269 2
0.775898171940034 1.7
0.783751299343912 1.4
0.8 1.18736790252916
0.805163915978433 1.1
0.830901804682497 0.8
0.883731320481581 0.5
0.995437882197091 0.2
1.1 0.0442124106858209
1.22360947551877 -0.1
1.4 -0.2172502283538
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
1.7 0.449067860714438
2 0.465852155579584
2.0522579374986 0.5
2.3 0.675558001982915
2.42313543425121 0.8
2.6 0.986108966249256
2.69128011836616 1.1
2.9 1.35287115933943
2.93400681082493 1.4
3.13527618476548 1.7
3.2 1.79577800386328
3.32821249180475 2
3.5 2.27085672081243
3.51610276132783 2.3
3.68276697726878 2.6
3.8 2.83192418186758
3.8285164669093 2.9
3.95461051031642 3.2
4.08873582062784 3.5
4.1 3.54248691043249
4.14987720628716 3.8
4.20401654617638 4.1
4.2296000386773 4.4
4.1 4.6142955225614
4.01985126792953 4.7
3.94356779414192 5
3.8 5
3.5 5
3.2 5
2.9 5
2.6 5
2.3 5
2 5
1.7 5
1.40977368433089 5
1.42097461224575 4.7
1.40821102187929 4.4
1.40598964642469 4.1
1.41491627665791 3.8
1.4 3.6044116511472
1.39507443166662 3.5
1.4 3.23998509456361
1.40124393467136 3.2
1.41020635954243 2.9
1.40058019909879 2.6
1.4 2.57435572293793
1.39614626939908 2.3
1.39508379178271 2
1.3947645355853 1.7
1.39380180124197 1.4
1.4 1.27398244375226
1.4135191347541 1.1
1.47772355097342 0.8
1.64272366820777 0.5
1.7 0.449067860714438
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.6 2.6
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/CVI_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[remember picture]

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.1, xmax=6,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=black]
table{%
x  y
0.158740711248364 4.4
0.395 4.59122667199773
0.462685044965495 4.7
0.69 4.99040102816078
0.695021005906003 5
0.69 5
0.395 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.35641457795976
0.158740711248364 4.4
};
\addplot [draw=none, fill=black6]
table{%
x  y
0.3771965559614 4.1
0.395 4.11311062398886
0.5836439140657 4.4
0.69 4.56977794418653
0.744929594566668 4.7
0.902075623695318 5
0.695021005906003 5
0.69 4.99040102816078
0.462685044965495 4.7
0.395 4.59122667199773
0.158740711248364 4.4
0.1 4.35641457795976
0.1 4.1
0.1 3.9527906436856
0.3771965559614 4.1
};
\addplot [draw=none, fill=black20]
table{%
x  y
0.395 3.76594337570252
0.431452911250749 3.8
0.69 4.08995043096662
0.695588135353797 4.1
0.823186366376607 4.4
0.951147815135331 4.7
0.985 4.76448813074964
1.08846597354027 5
0.985 5
0.902075623695318 5
0.744929594566668 4.7
0.69 4.56977794418653
0.5836439140657 4.4
0.395 4.11311062398886
0.3771965559614 4.1
0.1 3.9527906436856
0.1 3.8
0.1 3.63268116352071
0.395 3.76594337570252
};
\addplot [draw=none, fill=black32]
table{%
x  y
0.395 3.44949198845181
0.443120315461925 3.5
0.69 3.72994531231678
0.7372588568202 3.8
0.902015062834671 4.1
0.985 4.29803717423776
1.02154780132632 4.4
1.13241943574998 4.7
1.26105169761004 5
1.08846597354027 5
0.985 4.76448813074964
0.951147815135331 4.7
0.823186366376607 4.4
0.695588135353797 4.1
0.69 4.08995043096662
0.431452911250749 3.8
0.395 3.76594337570252
0.1 3.63268116352071
0.1 3.5
0.1 3.29466940701565
0.395 3.44949198845181
};
\addplot [draw=none, fill=darkslategray47]
table{%
x  y
0.395 3.08910272409917
0.500850312553088 3.2
0.69 3.39853712660257
0.753965510634133 3.5
0.953098550111185 3.8
0.985 3.85945395611989
1.09112377940522 4.1
1.19812441847333 4.4
1.28 4.62188389929927
1.31029182759721 4.7
1.43901342451161 5
1.28 5
1.26105169761004 5
1.13241943574998 4.7
1.02154780132632 4.4
0.985 4.29803717423776
0.902015062834671 4.1
0.7372588568202 3.8
0.69 3.72994531231678
0.443120315461925 3.5
0.395 3.44949198845181
0.1 3.29466940701565
0.1 3.2
0.1 2.93897294141211
0.395 3.08910272409917
};
\addplot [draw=none, fill=darkslategray60]
table{%
x  y
0.395 2.75054476132432
0.562897291253447 2.9
0.69 3.033280831111
0.793641889938789 3.2
0.981346790533337 3.5
0.985 3.505551225874
1.1410599555975 3.8
1.26859018009497 4.1
1.28 4.13211378387217
1.3812330982725 4.4
1.49585402380834 4.7
1.575 4.89235066145874
1.62562791232837 5
1.575 5
1.43901342451161 5
1.31029182759721 4.7
1.28 4.62188389929927
1.19812441847333 4.4
1.09112377940522 4.1
0.985 3.85945395611989
0.953098550111185 3.8
0.753965510634133 3.5
0.69 3.39853712660257
0.500850312553088 3.2
0.395 3.08910272409918
0.1 2.93897294141211
0.1 2.9
0.1 2.62618989093221
0.395 2.75054476132432
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
0.395 2.42839849533524
0.590269343610254 2.6
0.69 2.6881380746941
0.841346078301889 2.9
0.985 3.13445367726782
1.01905553700388 3.2
1.17544984896671 3.5
1.28 3.70736689460326
1.32711856869071 3.8
1.45790665528465 4.1
1.56998919707517 4.4
1.575 4.41327263491847
1.70261211208926 4.7
1.83772416806575 5
1.62562791232837 5
1.575 4.89235066145874
1.49585402380834 4.7
1.3812330982725 4.4
1.28 4.13211378387217
1.26859018009497 4.1
1.1410599555975 3.8
0.985 3.505551225874
0.981346790533336 3.5
0.793641889938789 3.2
0.69 3.033280831111
0.562897291253447 2.9
0.395 2.75054476132432
0.1 2.62618989093221
0.1 2.6
0.1 2.30184049119316
0.395 2.42839849533524
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
0.19990903617466 2
0.395 2.08606119124103
0.630508181435102 2.3
0.69 2.35205146789815
0.873042090185017 2.6
0.985 2.76011865150717
1.06566167430934 2.9
1.21938634770002 3.2
1.28 3.31905501388519
1.37448774632955 3.5
1.52239754414775 3.8
1.575 3.92365654202293
1.66345246273908 4.1
1.79735387541447 4.4
1.87 4.56862915655889
1.93998839366395 4.7
2.09791513947932 5
1.87 5
1.83772416806575 5
1.70261211208926 4.7
1.575 4.41327263491847
1.56998919707517 4.4
1.45790665528465 4.1
1.32711856869071 3.8
1.28 3.70736689460326
1.17544984896671 3.5
1.01905553700388 3.2
0.985 3.13445367726782
0.841346078301889 2.9
0.69 2.6881380746941
0.590269343610254 2.6
0.395 2.42839849533524
0.1 2.30184049119316
0.1 2.3
0.1 2
0.1 1.95394838376706
0.19990903617466 2
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
0.354838295718318 1.7
0.395 1.71810095401354
0.69 1.99204168409391
0.695574498420182 2
0.911018281904114 2.3
0.985 2.40179958908345
1.1045106602422 2.6
1.27146441765995 2.9
1.28 2.91683889538118
1.42992331336458 3.2
1.575 3.48963938628993
1.58101710297961 3.5
1.74817967677549 3.8
1.87 4.04992353752727
1.89992365288293 4.1
2.06607108578796 4.4
2.165 4.5885376133345
2.23694162501913 4.7
2.42346472183894 5
2.165 5
2.09791513947932 5
1.93998839366395 4.7
1.87 4.5686291565589
1.79735387541447 4.4
1.66345246273908 4.1
1.575 3.92365654202293
1.52239754414775 3.8
1.37448774632955 3.5
1.28 3.31905501388519
1.21938634770002 3.2
1.06566167430934 2.9
0.985 2.76011865150717
0.873042090185017 2.6
0.69 2.35205146789815
0.630508181435102 2.3
0.395 2.08606119124103
0.19990903617466 2
0.1 1.95394838376706
0.1 1.7
0.1 1.56880665771247
0.354838295718318 1.7
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
0.141189283676642 1.1
0.395 1.25441598189117
0.51096880901451 1.4
0.69 1.5854652044264
0.762256820642758 1.7
0.968551149050042 2
0.985 2.02326334524274
1.14966254488538 2.3
1.28 2.52462737197515
1.32492670698598 2.6
1.4937373695775 2.9
1.575 3.05855260840631
1.65996953019403 3.2
1.8302636376913 3.5
1.87 3.57409678366481
2.01581633709429 3.8
2.165 4.05499173121387
2.19709898157699 4.1
2.39903568124309 4.4
2.46 4.49489757070891
2.61906186090404 4.7
2.755 4.88367564873072
2.85920468731873 5
2.755 5
2.46 5
2.42346472183894 5
2.23694162501913 4.7
2.165 4.5885376133345
2.06607108578796 4.4
1.89992365288293 4.1
1.87 4.04992353752727
1.74817967677549 3.8
1.58101710297961 3.5
1.575 3.48963938628993
1.42992331336458 3.2
1.28 2.91683889538118
1.27146441765995 2.9
1.1045106602422 2.6
0.985 2.40179958908345
0.911018281904114 2.3
0.695574498420182 2
0.69 1.99204168409391
0.395 1.71810095401354
0.354838295718318 1.7
0.1 1.56880665771247
0.1 1.4
0.1 1.1
0.1 1.06528184409475
0.141189283676642 1.1
};
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.973140211718909 -1
0.759182106691293 -0.7
0.69 -0.561242705240595
0.603634990268741 -0.4
0.499375270904048 -0.1
0.459997563371062 0.2
0.481991494415934 0.5
0.57159379212356 0.8
0.69 1.01830462369758
0.71875628659335 1.1
0.87125574982335 1.4
0.985 1.58634017869923
1.04408861106388 1.7
1.21339861797388 2
1.28 2.1163374020798
1.38920847537881 2.3
1.56090638590966 2.6
1.575 2.62576918015413
1.74898449982635 2.9
1.87 3.10772618829589
1.9351054554352 3.2
2.13547998266852 3.5
2.165 3.54703226988216
2.35670208431715 3.8
2.46 3.94722396675251
2.58942335319837 4.1
2.755 4.30657137699624
2.84555795581918 4.4
3.05 4.61964640631138
3.14224166172743 4.7
3.345 4.88362029284679
3.51181106829038 5
3.345 5
3.05 5
2.85920468731873 5
2.755 4.88367564873072
2.61906186090404 4.7
2.46 4.49489757070891
2.39903568124309 4.4
2.19709898157699 4.1
2.165 4.05499173121387
2.01581633709429 3.8
1.87 3.57409678366481
1.8302636376913 3.5
1.65996953019403 3.2
1.575 3.05855260840631
1.4937373695775 2.9
1.32492670698598 2.6
1.28 2.52462737197515
1.14966254488538 2.3
0.985 2.02326334524274
0.968551149050042 2
0.762256820642758 1.7
0.69 1.5854652044264
0.51096880901451 1.4
0.395 1.25441598189117
0.141189283676642 1.1
0.1 1.06528184409475
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.05 -1
3.345 -1
3.64 -1
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.4
6 1.7
6 2
6 2.1570041132923
5.8591652220178 2
5.705 1.82713725983958
5.59080089817752 1.7
5.41 1.49745394937474
5.32222182288074 1.4
5.115 1.16831417519614
5.0531523431054 1.1
4.82 0.840309229534465
4.78317363741825 0.8
4.525 0.514387987621934
4.51164883854332 0.5
4.24036507828453 0.2
4.23 0.188039579515672
3.96776615715059 -0.1
3.935 -0.137117469266078
3.68442841234229 -0.4
3.64 -0.448797154929463
3.38202423411082 -0.7
3.345 -0.738646043233597
3.05 -0.995402671644301
3.04339812857689 -1
3.05 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.985 -1
1.28 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.755 -1
3.04339812857689 -1
3.05 -0.995402671644301
3.345 -0.738646043233597
3.38202423411082 -0.7
3.64 -0.448797154929463
3.68442841234229 -0.4
3.935 -0.137117469266078
3.96776615715059 -0.1
4.23 0.188039579515672
4.24036507828453 0.2
4.51164883854332 0.5
4.525 0.514387987621934
4.78317363741825 0.8
4.82 0.840309229534465
5.0531523431054 1.1
5.115 1.16831417519614
5.32222182288074 1.4
5.41 1.49745394937474
5.59080089817752 1.7
5.705 1.82713725983958
5.8591652220178 2
6 2.1570041132923
6 2.3
6 2.6
6 2.8737057217883
5.74708372361226 2.6
5.705 2.55443752486369
5.46957989206565 2.3
5.41 2.23558901348367
5.19151330390084 2
5.115 1.91749540804943
4.91247363131871 1.7
4.82 1.60072986511896
4.63176928146736 1.4
4.525 1.28625255269986
4.3482324507992 1.1
4.23 0.97563477909654
4.05986559854998 0.8
3.935 0.671382308200321
3.76314133836065 0.5
3.64 0.377391265214057
3.4514287476474 0.2
3.345 0.0996248843497506
3.11085286210947 -0.1
3.05 -0.152660013253003
2.755 -0.369004085842656
2.70095748803188 -0.4
2.46 -0.542957045944477
2.165 -0.645843865552203
1.87 -0.66882979794113
1.575 -0.59218524707877
1.31814177663794 -0.4
1.28 -0.366483635671714
1.09490782449094 -0.1
0.985 0.174439740338267
0.975905851989702 0.2
0.931425469026257 0.5
0.957403865715327 0.8
0.985 0.891138396423643
1.03965672808684 1.1
1.16026247452934 1.4
1.28 1.64698317985693
1.30735227929146 1.7
1.47748403693634 2
1.575 2.17276267670307
1.65907428136764 2.3
1.85003822879283 2.6
1.87 2.63269565067401
2.0668430768835 2.9
2.165 3.04272242293626
2.29566937470062 3.2
2.46 3.40936458659871
2.54567300312624 3.5
2.755 3.7354158938794
2.82553396580354 3.8
3.05 4.01818721522589
3.15781998679727 4.1
3.345 4.25023147157923
3.60183999045174 4.4
3.64 4.4235392744013
3.935 4.52078017494058
4.23 4.55008338078893
4.525 4.56799044643359
4.82 4.65310324720515
4.89956085000993 4.7
5.115 4.81410155259221
5.3721717094617 5
5.115 5
4.82 5
4.525 5
4.23 5
3.935 5
3.64 5
3.51181106829038 5
3.345 4.88362029284679
3.14224166172743 4.7
3.05 4.61964640631138
2.84555795581918 4.4
2.755 4.30657137699624
2.58942335319837 4.1
2.46 3.94722396675251
2.35670208431715 3.8
2.165 3.54703226988216
2.13547998266852 3.5
1.9351054554352 3.2
1.87 3.10772618829589
1.74898449982635 2.9
1.575 2.62576918015413
1.56090638590966 2.6
1.38920847537881 2.3
1.28 2.1163374020798
1.21339861797388 2
1.04408861106388 1.7
0.985 1.58634017869923
0.87125574982335 1.4
0.71875628659335 1.1
0.69 1.01830462369758
0.57159379212356 0.8
0.481991494415934 0.5
0.459997563371062 0.2
0.499375270904048 -0.1
0.603634990268741 -0.4
0.69 -0.561242705240595
0.759182106691293 -0.7
0.973140211718909 -1
0.985 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.575 -0.59218524707877
1.87 -0.668829797941131
2.165 -0.645843865552203
2.46 -0.542957045944477
2.70095748803188 -0.4
2.755 -0.369004085842656
3.05 -0.152660013253003
3.11085286210947 -0.1
3.345 0.0996248843497506
3.4514287476474 0.2
3.64 0.377391265214057
3.76314133836065 0.5
3.935 0.671382308200321
4.05986559854998 0.8
4.23 0.97563477909654
4.3482324507992 1.1
4.525 1.28625255269986
4.63176928146736 1.4
4.82 1.60072986511896
4.91247363131871 1.7
5.115 1.91749540804943
5.19151330390084 2
5.41 2.23558901348367
5.46957989206565 2.3
5.705 2.55443752486369
5.74708372361226 2.6
6 2.8737057217883
6 2.9
6 3.2
6 3.5
6 3.64140411104568
5.87785949186825 3.5
5.705 3.30222970108665
5.61675604510468 3.2
5.41 2.96382175662802
5.3550026163409 2.9
5.115 2.62640772613612
5.09231118373632 2.6
4.82621423794833 2.3
4.82 2.29322277319408
4.55370117017738 2
4.525 1.96890544709633
4.27970329722637 1.7
4.23 1.64675025577257
4.002713476056 1.4
3.935 1.32881004783634
3.71981890833258 1.1
3.64 1.01870145504689
3.42550031132234 0.8
3.345 0.72223304868858
3.10879259061468 0.5
3.05 0.447970484730389
2.755 0.208819627524423
2.74212608741131 0.2
2.46 0.0248414177430719
2.165 -0.0940085843711288
2.07190525940201 -0.1
1.87 -0.112229641239822
1.83767043483721 -0.1
1.575 0.0241976361142945
1.43239178772543 0.2
1.30757519012301 0.5
1.29236506371646 0.8
1.35626850917351 1.1
1.46842896194329 1.4
1.575 1.62909211591903
1.61534959262876 1.7
1.80171590716361 2
1.87 2.10919188605055
2.01675358633533 2.3
2.165 2.50152783087011
2.25448114690013 2.6
2.46 2.84120447874845
2.52291902695303 2.9
2.755 3.13211539841968
2.84396525178157 3.2
3.05 3.36865152696652
3.27876956640894 3.5
3.345 3.54074248607507
3.64 3.61726399229115
3.935 3.61117366239917
4.23 3.61181592636222
4.525 3.69580367977468
4.70756973100386 3.8
4.82 3.85618387136425
5.115 4.05743569529668
5.17004490495249 4.1
5.41 4.27524866123234
5.56263504297736 4.4
5.705 4.51218971728614
5.92787684708418 4.7
6 4.75933760644863
6 5
5.705 5
5.41 5
5.3721717094617 5
5.115 4.81410155259221
4.89956085000993 4.7
4.82 4.65310324720515
4.525 4.56799044643359
4.23 4.55008338078893
3.935 4.52078017494058
3.64 4.4235392744013
3.60183999045174 4.4
3.345 4.25023147157923
3.15781998679727 4.1
3.05 4.01818721522589
2.82553396580354 3.8
2.755 3.7354158938794
2.54567300312624 3.5
2.46 3.40936458659871
2.29566937470062 3.2
2.165 3.04272242293626
2.0668430768835 2.9
1.87 2.63269565067401
1.85003822879283 2.6
1.65907428136764 2.3
1.575 2.17276267670307
1.47748403693634 2
1.30735227929146 1.7
1.28 1.64698317985693
1.16026247452934 1.4
1.03965672808684 1.1
0.985 0.891138396423643
0.957403865715327 0.8
0.931425469026257 0.5
0.975905851989702 0.2
0.985 0.174439740338267
1.09490782449094 -0.1
1.28 -0.366483635671714
1.31814177663794 -0.4
1.575 -0.59218524707877
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.112229641239822
2.07190525940201 -0.1
2.165 -0.0940085843711288
2.46 0.0248414177430719
2.74212608741131 0.2
2.755 0.208819627524423
3.05 0.447970484730389
3.10879259061468 0.5
3.345 0.72223304868858
3.42550031132234 0.8
3.64 1.01870145504689
3.71981890833258 1.1
3.935 1.32881004783634
4.002713476056 1.4
4.23 1.64675025577257
4.27970329722637 1.7
4.525 1.96890544709633
4.55370117017738 2
4.82 2.29322277319408
4.82621423794833 2.3
5.09231118373632 2.6
5.115 2.62640772613612
5.3550026163409 2.9
5.41 2.96382175662802
5.61675604510468 3.2
5.705 3.30222970108665
5.87785949186825 3.5
6 3.64140411104568
6 3.8
6 4.1
6 4.4
6 4.7
6 4.75933760644863
5.92787684708418 4.7
5.705 4.51218971728614
5.56263504297736 4.4
5.41 4.27524866123234
5.17004490495249 4.1
5.115 4.05743569529668
4.82 3.85618387136425
4.70756973100386 3.8
4.525 3.69580367977468
4.23 3.61181592636222
3.935 3.61117366239917
3.64 3.61726399229115
3.345 3.54074248607507
3.27876956640894 3.5
3.05 3.36865152696652
2.84396525178157 3.2
2.755 3.13211539841968
2.52291902695303 2.9
2.46 2.84120447874845
2.25448114690013 2.6
2.165 2.50152783087011
2.01675358633533 2.3
1.87 2.10919188605055
1.80171590716361 2
1.61534959262876 1.7
1.575 1.62909211591903
1.46842896194329 1.4
1.35626850917351 1.1
1.29236506371646 0.8
1.30757519012301 0.5
1.43239178772543 0.2
1.575 0.0241976361142946
1.83767043483721 -0.1
1.87 -0.112229641239822

1.81291315897259 0.8
1.81222014885626 1.1
1.87 1.29189519855275
1.91883469210593 1.4
2.1057291106775 1.7
2.165 1.78615276105915
2.36743763885534 2
2.46 2.10043807852001
2.72627278624853 2.3
2.755 2.32276735219179
3.05 2.39092904153765
3.23198687265208 2.3
3.345 2.00429831571126
3.34585505457269 2
3.345 1.99721409501923
3.26768301346225 1.7
3.10880945818077 1.4
3.05 1.32383116771733
2.88165587337411 1.1
2.755 0.967399450401216
2.57502768588794 0.8
2.46 0.714109155999309
2.165 0.585400617698611
1.87 0.683284234750501
1.81291315897259 0.8
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 0.683284234750501
2.165 0.585400617698611
2.46 0.714109155999309
2.57502768588794 0.8
2.755 0.967399450401216
2.88165587337411 1.1
3.05 1.32383116771733
3.10880945818077 1.4
3.26768301346225 1.7
3.345 1.99721409501923
3.3458550545727 2
3.345 2.00429831571126
3.23198687265208 2.3
3.05 2.39092904153765
2.755 2.32276735219179
2.72627278624853 2.3
2.46 2.10043807852001
2.36743763885534 2
2.165 1.78615276105915
2.1057291106775 1.7
1.91883469210593 1.4
1.87 1.29189519855275
1.81222014885626 1.1
1.81291315897259 0.8
1.87 0.683284234750501
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.46 1.4
};
\coordinate (scviu) at (axis cs: 2.46, 1.4);
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/CVI_mean_lml_ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[remember picture]

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.1, xmax=6,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.972887896771376 -1
0.75828374757516 -0.7
0.69 -0.566232557779192
0.598853260898884 -0.4
0.484358900847249 -0.1
0.417691237929488 0.2
0.395 0.364190074797105
0.363360843794551 0.5
0.321142939694936 0.8
0.306921494588405 1.1
0.343280332019212 1.4
0.395 1.53431159927203
0.42356036954422 1.7
0.482448306019961 2
0.523546458640152 2.3
0.547768935275483 2.6
0.564795467848238 2.9
0.575480605328843 3.2
0.580022141813248 3.5
0.585934922785565 3.8
0.595565842270385 4.1
0.599917324848808 4.4
0.594909563511334 4.7
0.580278170251963 5
0.395 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.05 -1
3.345 -1
3.64 -1
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.4
6 1.7
6 2
6 2.15698377836018
5.85918222362537 2
5.705 1.82711949022289
5.59081586121392 1.7
5.41 1.49743867457894
5.32223481576839 1.4
5.115 1.16830130871456
5.05316345020983 1.1
4.82 0.840298655377475
4.78318297078916 0.8
4.525 0.514379538477836
4.51165655669279 0.5
4.24037406973979 0.2
4.23 0.18802924783203
3.96777422628483 -0.1
3.935 -0.137126486301754
3.6844356867216 -0.4
3.64 -0.448805003614222
3.3820309162592 -0.7
3.345 -0.738652928540667
3.05 -0.995406631413181
3.04340375602048 -1
3.05 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.985 -1
1.28 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.755 -1
3.04340375602048 -1
3.05 -0.995406631413181
3.345 -0.738652928540667
3.3820309162592 -0.7
3.64 -0.448805003614222
3.6844356867216 -0.4
3.935 -0.137126486301754
3.96777422628483 -0.1
4.23 0.18802924783203
4.24037406973979 0.2
4.51165655669279 0.5
4.525 0.514379538477836
4.78318297078916 0.8
4.82 0.840298655377475
5.05316345020983 1.1
5.115 1.16830130871456
5.32223481576839 1.4
5.41 1.49743867457894
5.59081586121392 1.7
5.705 1.82711949022289
5.85918222362537 2
6 2.15698377836018
6 2.3
6 2.6
6 2.87349289896126
5.7472695138811 2.6
5.705 2.55423798393054
5.46975465600987 2.3
5.41 2.23540228635778
5.19167760141157 2
5.115 1.91732097036543
4.91262814585354 1.7
4.82 1.60056710530062
4.631914873695 1.4
4.525 1.28610073471556
4.34837022813626 1.1
4.23 0.975493006922547
4.05999700965707 0.8
3.935 0.671249516008129
3.76326831948379 0.5
3.64 0.377266296724906
3.45155400815695 0.2
3.345 0.0995067907309885
3.11098066163702 -0.1
3.05 -0.152771380839185
2.755 -0.369110257257447
2.70114017115806 -0.4
2.46 -0.543093754909852
2.165 -0.646014069444366
1.87 -0.669106644223863
1.575 -0.593002218517224
1.31522745142787 -0.4
1.28 -0.369966445096689
1.08642703614745 -0.1
0.985 0.113035579542968
0.94819145805997 0.2
0.862650876801526 0.5
0.813599936445629 0.8
0.789131647828925 1.1
0.789265025242548 1.4
0.81230579543959 1.7
0.842621183347777 2
0.864233310378831 2.3
0.876216007390657 2.6
0.882175201638474 2.9
0.885396341221891 3.2
0.887885675448689 3.5
0.890285218227894 3.8
0.893892583886577 4.1
0.895305768530694 4.4
0.896174325839091 4.7
0.893613471433556 5
0.69 5
0.580278170251963 5
0.594909563511334 4.7
0.599917324848808 4.4
0.595565842270385 4.1
0.585934922785565 3.8
0.580022141813248 3.5
0.575480605328843 3.2
0.564795467848238 2.9
0.547768935275483 2.6
0.523546458640152 2.3
0.482448306019961 2
0.42356036954422 1.7
0.395 1.53431159927203
0.343280332019212 1.4
0.306921494588405 1.1
0.321142939694936 0.8
0.363360843794551 0.5
0.395 0.364190074797105
0.417691237929488 0.2
0.484358900847249 -0.1
0.598853260898884 -0.4
0.69 -0.566232557779192
0.75828374757516 -0.7
0.972887896771376 -1
0.985 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.82 4.91508038747188
5.115 4.96356677786874
5.17208610833464 5
5.115 5
4.82 5
4.68838721578897 5
4.82 4.91508038747188
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.575 -0.593002218517224
1.87 -0.669106644223863
2.165 -0.646014069444366
2.46 -0.543093754909852
2.70114017115806 -0.4
2.755 -0.369110257257447
3.05 -0.152771380839185
3.11098066163702 -0.1
3.345 0.0995067907309885
3.45155400815695 0.2
3.64 0.377266296724906
3.76326831948379 0.5
3.935 0.671249516008129
4.05999700965707 0.8
4.23 0.975493006922547
4.34837022813626 1.1
4.525 1.28610073471556
4.631914873695 1.4
4.82 1.60056710530062
4.91262814585354 1.7
5.115 1.91732097036543
5.19167760141156 2
5.41 2.23540228635778
5.46975465600987 2.3
5.705 2.55423798393054
5.7472695138811 2.6
6 2.87349289896126
6 2.9
6 3.2
6 3.5
6 3.63726784453205
5.88126062202049 3.5
5.705 3.29859140638713
5.61977893404764 3.2
5.41 2.9606577792121
5.35766107135375 2.9
5.115 2.62369533727092
5.09461723269511 2.6
4.82776364180897 2.3
4.82 2.29153515866245
4.55516859432305 2
4.525 1.96732314888047
4.28109977752572 1.7
4.23 1.64526463991285
4.00405368831543 1.4
3.935 1.32741097555865
3.72112332624814 1.1
3.64 1.01737747378781
3.42679911951527 0.8
3.345 0.720973293089948
3.11013403382693 0.5
3.05 0.446770747331002
2.755 0.207534058531159
2.74401074805677 0.2
2.46 0.0231988826936243
2.165 -0.0959847297328218
2.10746715559331 -0.1
1.87 -0.115705356694995
1.82716481092382 -0.1
1.575 0.00980845755427442
1.40653897635042 0.2
1.28 0.413080494751004
1.2457346529126 0.5
1.1707812805861 0.8
1.13003965840294 1.1
1.11644531832912 1.4
1.1255748641565 1.7
1.14412974239098 2
1.16005776822045 2.3
1.17459194990359 2.6
1.18899205017061 2.9
1.2029017908028 3.2
1.21989840573119 3.5
1.24163083717567 3.8
1.26443287168384 4.1
1.27584479888121 4.4
1.28 4.54252468098536
1.28332570093665 4.7
1.29101391912336 5
1.28 5
0.985 5
0.893613471433556 5
0.896174325839091 4.7
0.895305768530694 4.4
0.893892583886577 4.1
0.890285218227894 3.8
0.887885675448689 3.5
0.885396341221891 3.2
0.882175201638474 2.9
0.876216007390657 2.6
0.864233310378831 2.3
0.842621183347777 2
0.81230579543959 1.7
0.789265025242548 1.4
0.789131647828925 1.1
0.813599936445629 0.8
0.862650876801526 0.5
0.94819145805997 0.2
0.985 0.113035579542968
1.08642703614745 -0.1
1.28 -0.369966445096689
1.31522745142787 -0.4
1.575 -0.593002218517224
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
4.23 3.86638046453923
4.525 3.8193982725688
4.82 3.9314748797787
5.07768969877583 4.1
5.115 4.12176908493801
5.41 4.33280055749142
5.49427391375682 4.4
5.705 4.561154216314
5.87286595573454 4.7
6 4.80236464981349
6 5
5.705 5
5.41 5
5.17208610833464 5
5.115 4.96356677786874
4.82 4.91508038747188
4.68838721578897 5
4.525 5
4.23 5
3.935 5
3.75041534539324 5
3.81859967564615 4.7
3.90573666284951 4.4
3.935 4.31885863699241
4.04875894988761 4.1
4.23 3.86638046453923
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.115705356694995
2.10746715559331 -0.1
2.165 -0.0959847297328218
2.46 0.0231988826936243
2.74401074805677 0.2
2.755 0.207534058531159
3.05 0.446770747331002
3.11013403382693 0.5
3.345 0.720973293089948
3.42679911951527 0.8
3.64 1.01737747378781
3.72112332624814 1.1
3.935 1.32741097555865
4.00405368831543 1.4
4.23 1.64526463991285
4.28109977752572 1.7
4.525 1.96732314888047
4.55516859432305 2
4.82 2.29153515866245
4.82776364180897 2.3
5.09461723269511 2.6
5.115 2.62369533727092
5.35766107135375 2.9
5.41 2.9606577792121
5.61977893404764 3.2
5.705 3.29859140638713
5.88126062202049 3.5
6 3.63726784453205
6 3.8
6 4.1
6 4.4
6 4.7
6 4.80236464981349
5.87286595573454 4.7
5.705 4.561154216314
5.49427391375682 4.4
5.41 4.33280055749142
5.115 4.12176908493801
5.07768969877583 4.1
4.82 3.9314748797787
4.525 3.8193982725688
4.23 3.86638046453923
4.04875894988761 4.1
3.935 4.31885863699241
3.90573666284951 4.4
3.81859967564615 4.7
3.75041534539324 5
3.64 5
3.345 5
3.15813625768447 5
3.21181188512666 4.7
3.25477252664933 4.4
3.29297889361445 4.1
3.31705987792443 3.8
3.33755567685809 3.5
3.345 3.41606516789523
3.36761654100329 3.2
3.41205444095844 2.9
3.46165097809033 2.6
3.48503437508251 2.3
3.43994676463737 2
3.345 1.76962376825451
3.32074732320228 1.7
3.14319847632327 1.4
3.05 1.28120385615449
2.91212789838249 1.1
2.755 0.935700229861789
2.60980733767549 0.8
2.46 0.68589940402629
2.165 0.539929704590729
1.87 0.55640201134093
1.64325375086678 0.8
1.575 0.931223146625185
1.5323670912676 1.1
1.49339725759015 1.4
1.47962347652697 1.7
1.48006024147036 2
1.48836026668803 2.3
1.50378618943648 2.6
1.52046732931934 2.9
1.53853877528599 3.2
1.56218922575676 3.5
1.575 3.7926696724663
1.57566026333995 3.8
1.60377575707254 4.1
1.63381112046899 4.4
1.66081197379 4.7
1.67666175232055 5
1.575 5
1.29101391912336 5
1.28332570093665 4.7
1.28 4.54252468098536
1.27584479888121 4.4
1.26443287168384 4.1
1.24163083717567 3.8
1.21989840573119 3.5
1.2029017908028 3.2
1.18899205017061 2.9
1.17459194990359 2.6
1.16005776822045 2.3
1.14412974239098 2
1.1255748641565 1.7
1.11644531832912 1.4
1.13003965840294 1.1
1.1707812805861 0.8
1.2457346529126 0.5
1.28 0.413080494751004
1.40653897635042 0.2
1.575 0.00980845755427441
1.82716481092382 -0.1
1.87 -0.115705356694995
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 0.55640201134093
2.165 0.539929704590729
2.46 0.68589940402629
2.60980733767549 0.8
2.755 0.935700229861789
2.91212789838249 1.1
3.05 1.28120385615449
3.14319847632327 1.4
3.32074732320228 1.7
3.345 1.76962376825451
3.43994676463737 2
3.48503437508251 2.3
3.46165097809033 2.6
3.41205444095844 2.9
3.36761654100329 3.2
3.345 3.41606516789523
3.33755567685809 3.5
3.31705987792443 3.8
3.29297889361445 4.1
3.25477252664933 4.4
3.21181188512666 4.7
3.15813625768447 5
3.05 5
2.755 5
2.46 5
2.165 5
1.87 5
1.67666175232055 5
1.66081197379 4.7
1.63381112046899 4.4
1.60377575707254 4.1
1.57566026333995 3.8
1.575 3.7926696724663
1.56218922575676 3.5
1.53853877528599 3.2
1.52046732931934 2.9
1.50378618943648 2.6
1.48836026668803 2.3
1.48006024147036 2
1.47962347652697 1.7
1.49339725759015 1.4
1.5323670912676 1.1
1.575 0.931223146625185
1.64325375086678 0.8
1.87 0.55640201134093
};
\addplot [semithick, steelblue31119180, mark=mystar, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.165 2
};
\coordinate (sepcviu) at (axis cs: 2.165, 2);
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[remember picture]

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.1, xmax=6,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.706222023357738 -1
0.69 -0.971320576098965
0.521146571373107 -0.7
0.407848606154247 -0.4
0.395 -0.355193000261706
0.286351319131922 -0.1
0.210105252297306 0.2
0.167012898118227 0.5
0.142944373503313 0.8
0.133015033447117 1.1
0.144330003848145 1.4
0.182052814019167 1.7
0.22752900385988 2
0.254575732129613 2.3
0.263248921893705 2.6
0.25792373942696 2.9
0.252133784118981 3.2
0.249661507581124 3.5
0.247105018891382 3.8
0.243915419913455 4.1
0.24363102274735 4.4
0.243623882802552 4.7
0.24362379120848 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.17634087125095
5.92311684667022 1.1
5.705 0.881446694725583
5.62278595003442 0.8
5.41 0.587046072113181
5.32178616783344 0.5
5.115 0.293476227881925
5.01963255545914 0.2
4.82 0.00130709674914405
4.71547665510207 -0.1
4.525 -0.288506063062983
4.40781778393203 -0.4
4.23 -0.574361121613089
4.09392103970855 -0.7
3.935 -0.853521499858536
3.76849690663605 -1
3.935 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.69 -0.971320576098965
0.706222023357738 -1
0.985 -1
1.28 -1
1.41317678672899 -1
1.28 -0.903826614690804
1.10156960818663 -0.7
0.985 -0.538157942096534
0.8981799899598 -0.4
0.76060175379416 -0.1
0.69 0.141035391187847
0.668827618220343 0.2
0.595469125207139 0.5
0.55359458623129 0.8
0.531936376602331 1.1
0.530541643869272 1.4
0.549758258806183 1.7
0.577035204033765 2
0.600036592935385 2.3
0.615146698519836 2.6
0.615111266657866 2.9
0.615324317923399 3.2
0.62124163233281 3.5
0.623493373966153 3.8
0.612353380954363 4.1
0.610614537825122 4.4
0.615031562604599 4.7
0.619311354215233 5
0.395 5
0.24362379120848 5
0.243623882802552 4.7
0.24363102274735 4.4
0.243915419913455 4.1
0.247105018891382 3.8
0.249661507581124 3.5
0.252133784118981 3.2
0.25792373942696 2.9
0.263248921893705 2.6
0.254575732129613 2.3
0.22752900385988 2
0.182052814019167 1.7
0.144330003848145 1.4
0.133015033447117 1.1
0.142944373503313 0.8
0.167012898118227 0.5
0.210105252297306 0.2
0.286351319131922 -0.1
0.395 -0.355193000261706
0.407848606154247 -0.4
0.521146571373107 -0.7
0.69 -0.971320576098965
};
\addplot [draw=none, fill=gray141]
table{%
x  y
2.755 -1
3.05 -1
3.345 -1
3.64 -1
3.76849690663605 -1
3.935 -0.853521499858536
4.09392103970855 -0.7
4.23 -0.574361121613088
4.40781778393203 -0.4
4.525 -0.288506063062983
4.71547665510207 -0.1
4.82 0.00130709674914405
5.01963255545914 0.2
5.115 0.293476227881925
5.32178616783344 0.5
5.41 0.587046072113181
5.62278595003442 0.8
5.705 0.881446694725583
5.92311684667022 1.1
6 1.17634087125095
6 1.4
6 1.7
6 1.94882824133823
5.74998123106046 1.7
5.705 1.6550127643153
5.44823922172768 1.4
5.41 1.36181683790301
5.14544937479608 1.1
5.115 1.06967942073917
4.84083954933334 0.8
4.82 0.779346610346976
4.53306398225831 0.5
4.525 0.492071474031203
4.23 0.207933213965429
4.22155626458602 0.2
3.935 -0.0713247079214647
3.90316170870705 -0.1
3.64 -0.340317825761047
3.56888747060259 -0.4
3.345 -0.592947153829418
3.20139564336628 -0.7
3.05 -0.81890563306062
2.755 -0.998847623777344
2.75247208103814 -1
2.755 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.28 -0.903826614690804
1.41317678672899 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.75247208103814 -1
2.755 -0.998847623777344
3.05 -0.81890563306062
3.20139564336628 -0.7
3.345 -0.592947153829418
3.56888747060259 -0.4
3.64 -0.340317825761047
3.90316170870705 -0.1
3.935 -0.0713247079214647
4.22155626458602 0.2
4.23 0.207933213965429
4.525 0.492071474031203
4.53306398225831 0.5
4.82 0.779346610346976
4.84083954933334 0.8
5.115 1.06967942073917
5.14544937479608 1.1
5.41 1.36181683790301
5.44823922172768 1.4
5.705 1.6550127643153
5.74998123106046 1.7
6 1.94882824133823
6 2
6 2.3
6 2.42130733319115
5.87851886463649 2.3
5.705 2.12682086068655
5.57783080389182 2
5.41 1.83276209502762
5.27656740873801 1.7
5.115 1.539445945096
4.97428801199074 1.4
4.82 1.24740439557507
4.67022111017469 1.1
4.525 0.957522940978242
4.36300742663333 0.8
4.23 0.671252791616661
4.05020618402877 0.5
3.935 0.39093943905453
3.72725730168968 0.2
3.64 0.120345174140577
3.38501768342404 -0.1
3.345 -0.134444707286699
3.05 -0.365599404777205
3.00001049215707 -0.4
2.755 -0.565253541073838
2.48401883819227 -0.7
2.46 -0.712261180014275
2.165 -0.798447993060014
1.87 -0.797280556115771
1.61127434739051 -0.7
1.575 -0.686711517205941
1.28 -0.441087542720015
1.24790762285387 -0.4
1.05721199865815 -0.1
0.985 0.0622673573229408
0.929977848885811 0.2
0.851056878022945 0.5
0.803924471286655 0.8
0.777229173319563 1.1
0.76864783140763 1.4
0.776287622458102 1.7
0.789443594442552 2
0.800361883726829 2.3
0.806169474433597 2.6
0.806248835698182 2.9
0.807906478532016 3.2
0.810837570712362 3.5
0.809513012065627 3.8
0.804943437085585 4.1
0.80542890891439 4.4
0.809182014677726 4.7
0.81091908338393 5
0.69 5
0.619311354215233 5
0.615031562604599 4.7
0.610614537825122 4.4
0.612353380954363 4.1
0.623493373966153 3.8
0.62124163233281 3.5
0.615324317923398 3.2
0.615111266657866 2.9
0.615146698519837 2.6
0.600036592935385 2.3
0.577035204033765 2
0.549758258806183 1.7
0.530541643869272 1.4
0.531936376602331 1.1
0.55359458623129 0.8
0.595469125207139 0.5
0.668827618220343 0.2
0.69 0.141035391187847
0.76060175379416 -0.1
0.8981799899598 -0.4
0.985 -0.538157942096534
1.10156960818663 -0.7
1.28 -0.903826614690804
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.797280556115771
2.165 -0.798447993060014
2.46 -0.712261180014275
2.48401883819228 -0.7
2.755 -0.565253541073838
3.00001049215707 -0.4
3.05 -0.365599404777205
3.345 -0.134444707286699
3.38501768342404 -0.1
3.64 0.120345174140577
3.72725730168968 0.2
3.935 0.39093943905453
4.05020618402877 0.5
4.23 0.671252791616661
4.36300742663333 0.8
4.525 0.957522940978242
4.67022111017469 1.1
4.82 1.24740439557507
4.97428801199074 1.4
5.115 1.539445945096
5.27656740873801 1.7
5.41 1.83276209502762
5.57783080389182 2
5.705 2.12682086068655
5.87851886463649 2.3
6 2.42130733319115
6 2.6
6 2.88256577623533
5.7175337222569 2.6
5.705 2.58749893242306
5.41741254619544 2.3
5.41 2.29261660365145
5.11693968729771 2
5.115 1.99807246382115
4.82 1.7048266262869
4.81519890171362 1.7
4.525 1.41311634371651
4.51194172328841 1.4
4.23 1.12358649813285
4.2063944967588 1.1
3.935 0.837970842291104
3.89639505463927 0.8
3.64 0.559280894162829
3.57741382642108 0.5
3.345 0.292510083695165
3.2392623071105 0.2
3.05 0.0454452190208313
2.85571952822276 -0.1
2.755 -0.170330884423108
2.46 -0.335398032240378
2.26819995499119 -0.4
2.165 -0.432759520239174
1.87 -0.43625090361283
1.77848458779489 -0.4
1.575 -0.312998512152859
1.36198395815613 -0.1
1.28 0.00683129203311447
1.18237350521124 0.2
1.08119274804518 0.5
1.01810985239 0.8
0.985 1.05760375527875
0.979981736443903 1.1
0.96119646150194 1.4
0.956868650516135 1.7
0.958430933514394 2
0.960333526888437 2.3
0.959468782401695 2.6
0.957567014283908 2.9
0.959319241963259 3.2
0.96090448793261 3.5
0.955769408915428 3.8
0.95203358263315 4.1
0.954310797836831 4.4
0.959649188843662 4.7
0.960628797025949 5
0.81091908338393 5
0.809182014677726 4.7
0.80542890891439 4.4
0.804943437085585 4.1
0.809513012065627 3.8
0.810837570712362 3.5
0.807906478532016 3.2
0.806248835698182 2.9
0.806169474433597 2.6
0.800361883726829 2.3
0.789443594442552 2
0.776287622458102 1.7
0.76864783140763 1.4
0.777229173319563 1.1
0.803924471286655 0.8
0.851056878022945 0.5
0.929977848885811 0.2
0.985 0.0622673573229408
1.05721199865815 -0.1
1.24790762285387 -0.4
1.28 -0.441087542720015
1.575 -0.686711517205941
1.61127434739051 -0.7
1.87 -0.797280556115771
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 -0.43625090361283
2.165 -0.432759520239174
2.26819995499119 -0.4
2.46 -0.335398032240378
2.755 -0.170330884423108
2.85571952822276 -0.1
3.05 0.0454452190208314
3.2392623071105 0.2
3.345 0.292510083695165
3.57741382642108 0.5
3.64 0.559280894162829
3.89639505463927 0.8
3.935 0.837970842291104
4.2063944967588 1.1
4.23 1.12358649813285
4.51194172328841 1.4
4.525 1.41311634371651
4.81519890171362 1.7
4.82 1.7048266262869
5.115 1.99807246382115
5.11693968729771 2
5.41 2.29261660365145
5.41741254619544 2.3
5.705 2.58749893242306
5.7175337222569 2.6
6 2.88256577623533
6 2.9
6 3.2
6 3.5
6 3.50664360081926
5.99345586123302 3.5
5.705 3.21067115136241
5.69457506383813 3.2
5.41 2.91340586974954
5.39707286792548 2.9
5.115 2.61413960945929
5.10162693885065 2.6
4.82 2.31198750021038
4.80895787546373 2.3
4.525 2.00614319315722
4.51951646933113 2
4.23275272723356 1.7
4.23 1.6972417147917
3.94755832100134 1.4
3.935 1.38748709707516
3.66170706049965 1.1
3.64 1.07873385403259
3.36864327225729 0.8
3.345 0.777725369758712
3.05567310484758 0.5
3.05 0.495062366491444
2.755 0.249700902154074
2.68534298201068 0.2
2.46 0.0574129633380868
2.165 -0.0604059259453436
1.87 -0.0669969724793986
1.575 0.0949455125330779
1.49226445606938 0.2
1.32641444677048 0.5
1.28 0.630039060266872
1.23827335802413 0.8
1.19157822370703 1.1
1.16529897772707 1.4
1.15424514487228 1.7
1.15128873228277 2
1.15168685160865 2.3
1.15055436953556 2.6
1.14916717803491 2.9
1.15117670919685 3.2
1.14764537970921 3.5
1.14262652627089 3.8
1.14779415531432 4.1
1.14567118227023 4.4
1.14687278587332 4.7
1.15143764073755 5
0.985 5
0.960628797025949 5
0.959649188843662 4.7
0.954310797836831 4.4
0.95203358263315 4.1
0.955769408915428 3.8
0.96090448793261 3.5
0.959319241963259 3.2
0.957567014283908 2.9
0.959468782401695 2.6
0.960333526888437 2.3
0.958430933514394 2
0.956868650516135 1.7
0.96119646150194 1.4
0.979981736443903 1.1
0.985 1.05760375527875
1.01810985239 0.8
1.08119274804518 0.5
1.18237350521124 0.2
1.28 0.00683129203311447
1.36198395815613 -0.1
1.575 -0.312998512152859
1.77848458779489 -0.4
1.87 -0.43625090361283
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.575 0.0949455125330779
1.87 -0.0669969724793986
2.165 -0.0604059259453436
2.46 0.0574129633380868
2.68534298201068 0.2
2.755 0.249700902154074
3.05 0.495062366491444
3.05567310484758 0.5
3.345 0.777725369758712
3.36864327225729 0.8
3.64 1.07873385403259
3.66170706049965 1.1
3.935 1.38748709707516
3.94755832100134 1.4
4.23 1.6972417147917
4.23275272723356 1.7
4.51951646933113 2
4.525 2.00614319315722
4.80895787546373 2.3
4.82 2.31198750021038
5.10162693885065 2.6
5.115 2.61413960945929
5.39707286792548 2.9
5.41 2.91340586974954
5.69457506383813 3.2
5.705 3.21067115136241
5.99345586123302 3.5
6 3.50664360081926
6 3.8
6 4.1
6 4.4
6 4.7
6 5
5.705 5
5.41 5
5.115 5
4.82 5
4.525 5
4.28358258440005 5
4.525 4.70028868535511
4.52528633216582 4.7
4.68670797139658 4.4
4.76467986371715 4.1
4.73738266592238 3.8
4.63678285189724 3.5
4.525 3.28697914257902
4.49273863628605 3.2
4.33922672232841 2.9
4.23 2.73247416700483
4.16303104059819 2.6
3.9737587929273 2.3
3.935 2.24807764620411
3.7816206247893 2
3.64 1.80833982986177
3.57003538970396 1.7
3.345 1.40227072202056
3.34338427841695 1.4
3.10129559779278 1.1
3.05 1.04448436800541
2.82060409273079 0.8
2.755 0.73827792641627
2.46036656523658 0.5
2.46 0.499737094008691
2.165 0.368316878951885
1.87 0.378365324318644
1.71665253108881 0.5
1.575 0.669947768644807
1.52361979566957 0.8
1.44674506058744 1.1
1.40040705468031 1.4
1.37540378299953 1.7
1.36373867849723 2
1.35963028898252 2.3
1.35609262962985 2.6
1.35346236631525 2.9
1.35380685377598 3.2
1.34638314265876 3.5
1.34403379292928 3.8
1.35700215793922 4.1
1.35256944578077 4.4
1.34760023274749 4.7
1.35355019917618 5
1.28 5
1.15143764073755 5
1.14687278587332 4.7
1.14567118227023 4.4
1.14779415531432 4.1
1.14262652627089 3.8
1.14764537970921 3.5
1.15117670919685 3.2
1.14916717803491 2.9
1.15055436953556 2.6
1.15168685160865 2.3
1.15128873228277 2
1.15424514487228 1.7
1.16529897772707 1.4
1.19157822370703 1.1
1.23827335802413 0.8
1.28 0.630039060266872
1.32641444677048 0.5
1.49226445606938 0.2
1.575 0.0949455125330779
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.87 0.378365324318644
2.165 0.368316878951885
2.46 0.499737094008691
2.46036656523658 0.5
2.755 0.73827792641627
2.82060409273079 0.8
3.05 1.04448436800541
3.10129559779278 1.1
3.34338427841695 1.4
3.345 1.40227072202056
3.57003538970396 1.7
3.64 1.80833982986177
3.7816206247893 2
3.935 2.24807764620411
3.9737587929273 2.3
4.16303104059819 2.6
4.23 2.73247416700483
4.33922672232841 2.9
4.49273863628605 3.2
4.525 3.28697914257902
4.63678285189724 3.5
4.73738266592238 3.8
4.76467986371715 4.1
4.68670797139658 4.4
4.52528633216582 4.7
4.525 4.70028868535511
4.28358258440005 5
4.23 5
3.935 5
3.64 5
3.51495837730655 5
3.64 4.80618235832655
3.66236936994613 4.7
3.74327489297873 4.4
3.82517244415644 4.1
3.84371566824962 3.8
3.80631393991032 3.5
3.73545199524511 3.2
3.64462983615879 2.9
3.64 2.88906004576608
3.52108408745309 2.6
3.38231247015689 2.3
3.345 2.23335908220702
3.21163933834721 2
3.05 1.73775869831977
3.02345891996973 1.7
2.79580310770514 1.4
2.755 1.3510989885938
2.49196238441958 1.1
2.46 1.07179955886093
2.165 0.947060231476373
1.87 1.07357613490936
1.85521935812657 1.1
1.74604113889208 1.4
1.67717921844533 1.7
1.63225113053079 2
1.6022984799603 2.3
1.575 2.58927172660213
1.57454361658723 2.6
1.56484489623482 2.9
1.56097566847237 3.2
1.55585987543595 3.5
1.55559909837508 3.8
1.56516806583224 4.1
1.56836523455057 4.4
1.56142831206362 4.7
1.56172549081105 5
1.35355019917618 5
1.34760023274749 4.7
1.35256944578077 4.4
1.35700215793922 4.1
1.34403379292928 3.8
1.34638314265876 3.5
1.35380685377598 3.2
1.35346236631525 2.9
1.35609262962985 2.6
1.35963028898252 2.3
1.36373867849723 2
1.37540378299953 1.7
1.40040705468031 1.4
1.44674506058744 1.1
1.52361979566957 0.8
1.575 0.669947768644807
1.71665253108881 0.5
1.87 0.378365324318644
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
1.87 1.07357613490936
2.165 0.947060231476373
2.46 1.07179955886093
2.49196238441958 1.1
2.755 1.3510989885938
2.79580310770514 1.4
3.02345891996973 1.7
3.05 1.73775869831977
3.21163933834721 2
3.345 2.23335908220702
3.38231247015689 2.3
3.52108408745309 2.6
3.64 2.88906004576608
3.64462983615879 2.9
3.73545199524511 3.2
3.80631393991032 3.5
3.84371566824962 3.8
3.82517244415644 4.1
3.74327489297873 4.4
3.66236936994613 4.7
3.64 4.80618235832655
3.51495837730655 5
3.345 5
3.05 5
2.78528093108408 5
2.82271531290069 4.7
2.85976100647135 4.4
2.82913600222963 4.1
2.81307350304957 3.8
2.78596720304912 3.5
2.755 3.32765324036478
2.61534110210973 3.5
2.56578797380807 3.8
2.46 3.99668120770533
2.43764152438237 4.1
2.40677988882528 4.4
2.38177186272463 4.7
2.37974808460083 5
2.165 5
1.87 5
1.575 5
1.56172549081105 5
1.56142831206362 4.7
1.56836523455057 4.4
1.56516806583224 4.1
1.55559909837508 3.8
1.55585987543595 3.5
1.56097566847237 3.2
1.56484489623482 2.9
1.57454361658723 2.6
1.575 2.58927172660213
1.6022984799603 2.3
1.63225113053079 2
1.67717921844533 1.7
1.74604113889208 1.4
1.85521935812657 1.1
1.87 1.07357613490936
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
2.755 3.32765324036478
2.78596720304912 3.5
2.81307350304957 3.8
2.82913600222963 4.1
2.85976100647135 4.4
2.82271531290069 4.7
2.78528093108408 5
2.755 5
2.46 5
2.37974808460083 5
2.38177186272463 4.7
2.40677988882528 4.4
2.43764152438237 4.1
2.46 3.99668120770533
2.56578797380807 3.8
2.61534110210973 3.5
2.755 3.32765324036478
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.46 1.4
};
\addplot [semithick, darkorange25512714, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
2.165 2
};
\draw (axis cs:2.66,1.4) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.336$};
\draw (axis cs:2.365,2) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.313$};
\coordinate (sepcvil) at (axis cs: 2.165, 2);
\coordinate (scvil) at (axis cs: 2.46, 1.4);
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/EP_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.1, xmax=6,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.972887429498781 -1
0.758283449950372 -0.7
0.69 -0.566233370603466
0.59885272676116 -0.4
0.484357056383898 -0.1
0.41768381986684 0.2
0.395 0.364025216450224
0.363304272468151 0.5
0.320381944142079 0.8
0.296545639481743 1.1
0.283360299832839 1.4
0.276088769612639 1.7
0.272086686997598 2
0.269886728897551 2.3
0.2686782708032 2.6
0.268014728937533 2.9
0.267650454470491 3.2
0.267450514292436 3.5
0.267340772139461 3.8
0.267280553375014 4.1
0.267247489052786 4.4
0.267229543316179 4.7
0.267219547974178 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.05 -1
3.345 -1
3.64 -1
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.4
6 1.7
6 2
6 2.15698327311068
5.85918266894932 2
5.705 1.82711900125095
5.59081629399457 1.7
5.41 1.49743820199585
5.32223523648302 1.4
5.115 1.16830085253118
5.05316385974481 1.1
4.82 0.84029821539601
4.78318337072045 0.8
4.525 0.514379114108985
4.51165694977281 0.5
4.24037460235094 0.2
4.23 0.188028634708052
3.96777475575606 -0.1
3.935 -0.137127081514582
3.68443622777104 -0.4
3.64 -0.448805591883455
3.38203149544185 -0.7
3.345 -0.738653528524156
3.05 -0.995407033192601
3.04340433290327 -1
3.05 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.985 -1
1.28 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.755 -1
3.04340433290327 -1
3.05 -0.995407033192601
3.345 -0.738653528524156
3.38203149544185 -0.7
3.64 -0.448805591883455
3.68443622777104 -0.4
3.935 -0.137127081514582
3.96777475575606 -0.1
4.23 0.188028634708052
4.24037460235094 0.2
4.51165694977281 0.5
4.525 0.514379114108985
4.78318337072045 0.8
4.82 0.84029821539601
5.05316385974481 1.1
5.115 1.16830085253118
5.32223523648302 1.4
5.41 1.49743820199585
5.59081629399458 1.7
5.705 1.82711900125095
5.85918266894932 2
6 2.15698327311068
6 2.3
6 2.6
6 2.87349217604247
5.74727016472577 2.6
5.705 2.55423728166095
5.46975529019487 2.3
5.41 2.23540160397753
5.19167822016974 2
5.115 1.91732030709447
4.91262875073364 1.7
4.82 1.60056646039119
4.63191546481058 1.4
4.525 1.28610010948687
4.34837081260132 1.1
4.23 0.975492396388323
4.05999759049327 0.8
3.935 0.671248921084097
3.76326890461985 0.5
3.64 0.377265716166607
3.45155461300294 0.2
3.345 0.0995062208688355
3.11098131737107 -0.1
3.05 -0.152771948104508
2.755 -0.36911077689317
2.70114106578879 -0.4
2.46 -0.543094298882717
2.165 -0.646014601307624
1.87 -0.669107205790326
1.575 -0.593003053665373
1.31522567959887 -0.4
1.28 -0.369968931430804
1.08642066856766 -0.1
0.985 0.112974562504505
0.948159474385133 0.2
0.862536567061694 0.5
0.81307336540926 0.8
0.784924475817388 1.1
0.769114057244579 1.4
0.760316056868944 1.7
0.755448968331975 2
0.752765819571704 2.3
0.751289497215675 2.6
0.750478229525019 2.9
0.750032542585872 3.2
0.749787864723604 3.5
0.749653688196892 3.8
0.749579904496261 4.1
0.749539477003326 4.4
0.749517166384436 4.7
0.749505025238526 5
0.69 5
0.395 5
0.267219547974178 5
0.267229543316179 4.7
0.267247489052786 4.4
0.267280553375014 4.1
0.267340772139461 3.8
0.267450514292436 3.5
0.267650454470491 3.2
0.268014728937533 2.9
0.2686782708032 2.6
0.269886728897551 2.3
0.272086686997598 2
0.276088769612639 1.7
0.283360299832839 1.4
0.296545639481743 1.1
0.320381944142079 0.8
0.363304272468151 0.5
0.395 0.364025216450224
0.41768381986684 0.2
0.484357056383898 -0.1
0.59885272676116 -0.4
0.69 -0.566233370603466
0.758283449950372 -0.7
0.972887429498781 -1
0.985 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.82 4.95142197390843
5.115 4.98022673540743
5.14652785889576 5
5.115 5
4.82 5
4.7656277090027 5
4.82 4.95142197390843
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.575 -0.593003053665373
1.87 -0.669107205790326
2.165 -0.646014601307624
2.46 -0.543094298882717
2.70114106578879 -0.4
2.755 -0.36911077689317
3.05 -0.152771948104508
3.11098131737107 -0.1
3.345 0.0995062208688355
3.45155461300294 0.2
3.64 0.377265716166607
3.76326890461985 0.5
3.935 0.671248921084097
4.05999759049327 0.8
4.23 0.975492396388323
4.34837081260132 1.1
4.525 1.28610010948687
4.63191546481058 1.4
4.82 1.60056646039118
4.91262875073364 1.7
5.115 1.91732030709447
5.19167822016974 2
5.41 2.23540160397753
5.46975529019487 2.3
5.705 2.55423728166095
5.74727016472577 2.6
6 2.87349217604247
6 2.9
6 3.2
6 3.5
6 3.63724204687388
5.88128119422571 3.5
5.705 3.29857028801316
5.61979598216324 3.2
5.41 2.96064104378565
5.35767481285927 2.9
5.115 2.62368268232058
5.09462786244112 2.6
4.82777009844806 2.3
4.82 2.29152812981782
4.55517455324711 2
4.525 1.96731673270919
4.28110526569295 1.7
4.23 1.64525881575339
4.0040587268388 1.4
3.935 1.32740573380584
3.72112791592675 1.1
3.64 1.01737283053834
3.42680324455455 0.8
3.345 0.720969300818909
3.11013766819024 0.5
3.05 0.446767498324656
2.755 0.207531172609225
2.74401481862867 0.2
2.46 0.0231951569287305
2.165 -0.0959879095652709
2.1075177596346 -0.1
1.87 -0.115710711428882
1.82714840469317 -0.1
1.575 0.00977631238875702
1.40647528487403 0.2
1.28 0.412668756445743
1.24553135751262 0.5
1.17006989010227 0.8
1.12665665511782 1.1
1.10212777572929 1.4
1.08843604412151 1.7
1.08085007558588 2
1.07666446933514 2.3
1.07436043785886 2.6
1.07309376705304 2.9
1.07239823894945 3.2
1.07201603678237 3.5
1.07180614267558 3.8
1.07169079807592 4.1
1.07162790500295 4.4
1.07159285792753 4.7
1.07157382370616 5
0.985 5
0.749505025238526 5
0.749517166384436 4.7
0.749539477003326 4.4
0.749579904496261 4.1
0.749653688196892 3.8
0.749787864723604 3.5
0.750032542585872 3.2
0.750478229525019 2.9
0.751289497215675 2.6
0.752765819571704 2.3
0.755448968331975 2
0.760316056868945 1.7
0.769114057244579 1.4
0.784924475817388 1.1
0.81307336540926 0.8
0.862536567061694 0.5
0.948159474385133 0.2
0.985 0.112974562504505
1.08642066856766 -0.1
1.28 -0.369968931430804
1.31522567959887 -0.4
1.575 -0.593003053665373
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
4.23 3.90153351499552
4.525 3.82710879007693
4.82 3.9354048149424
5.0732064321833 4.1
5.115 4.12419142611507
5.41 4.33517250606544
5.49141876252194 4.4
5.705 4.56304003965871
5.87076911071929 4.7
6 4.80391865322707
6 5
5.705 5
5.41 5
5.14652785889576 5
5.115 4.98022673540743
4.82 4.95142197390843
4.7656277090027 5
4.525 5
4.23 5
3.98792948739239 5
4.00613331145848 4.7
4.04316755855825 4.4
4.12291932770356 4.1
4.23 3.90153351499552
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.115710711428882
2.1075177596346 -0.1
2.165 -0.0959879095652709
2.46 0.0231951569287305
2.74401481862867 0.2
2.755 0.207531172609225
3.05 0.446767498324656
3.11013766819024 0.5
3.345 0.720969300818909
3.42680324455455 0.8
3.64 1.01737283053834
3.72112791592675 1.1
3.935 1.32740573380584
4.0040587268388 1.4
4.23 1.64525881575339
4.28110526569295 1.7
4.525 1.96731673270919
4.55517455324711 2
4.82 2.29152812981782
4.82777009844806 2.3
5.09462786244112 2.6
5.115 2.62368268232058
5.35767481285927 2.9
5.41 2.96064104378565
5.61979598216324 3.2
5.705 3.29857028801316
5.88128119422571 3.5
6 3.63724204687388
6 3.8
6 4.1
6 4.4
6 4.7
6 4.80391865322707
5.87076911071929 4.7
5.705 4.56304003965871
5.49141876252194 4.4
5.41 4.33517250606544
5.115 4.12419142611507
5.0732064321833 4.1
4.82 3.9354048149424
4.525 3.82710879007693
4.23 3.90153351499552
4.12291932770356 4.1
4.04316755855825 4.4
4.00613331145848 4.7
3.98792948739239 5
3.935 5
3.64 5
3.35531005677251 5
3.35633007827548 4.7
3.35820745418325 4.4
3.36165613781741 4.1
3.36799490352203 3.8
3.37957110775356 3.5
3.40001032968192 3.2
3.43258148431256 2.9
3.47198457375012 2.6
3.48944659071015 2.3
3.44175080770692 2
3.345 1.76693751137546
3.32151226668273 1.7
3.14364016193677 1.4
3.05 1.28068833239509
2.91242814521203 1.1
2.755 0.935407262045569
2.61006393582038 0.8
2.46 0.685691717084131
2.165 0.539671841995438
1.87 0.555785949764394
1.6413508646128 0.8
1.575 0.923917658994245
1.52910760041932 1.1
1.48405695941536 1.4
1.45895535259746 1.7
1.44507094201419 2
1.4374187379233 2.3
1.43321006432275 2.6
1.43089681466786 2.9
1.42962792448584 3.2
1.42893031218198 3.5
1.42854660744729 3.8
1.42833837322464 4.1
1.42822567305062 4.4
1.42816129611193 4.7
1.42812728743547 5
1.28 5
1.07157382370616 5
1.07159285792753 4.7
1.07162790500295 4.4
1.07169079807592 4.1
1.07180614267558 3.8
1.07201603678237 3.5
1.07239823894945 3.2
1.07309376705304 2.9
1.07436043785886 2.6
1.07666446933514 2.3
1.08085007558588 2
1.08843604412151 1.7
1.10212777572929 1.4
1.12665665511782 1.1
1.17006989010227 0.8
1.24553135751262 0.5
1.28 0.412668756445743
1.40647528487403 0.2
1.575 0.00977631238875702
1.82714840469317 -0.1
1.87 -0.115710711428882
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 0.555785949764394
2.165 0.539671841995438
2.46 0.685691717084131
2.61006393582038 0.8
2.755 0.935407262045569
2.91242814521203 1.1
3.05 1.28068833239509
3.14364016193677 1.4
3.32151226668273 1.7
3.345 1.76693751137546
3.44175080770692 2
3.48944659071015 2.3
3.47198457375012 2.6
3.43258148431256 2.9
3.40001032968192 3.2
3.37957110775356 3.5
3.36799490352203 3.8
3.36165613781741 4.1
3.35820745418325 4.4
3.35633007827548 4.7
3.35531005677251 5
3.345 5
3.05 5
2.755 5
2.46 5
2.165 5
1.87 5
1.575 5
1.42812728743547 5
1.42816129611193 4.7
1.42822567305062 4.4
1.42833837322464 4.1
1.42854660744729 3.8
1.42893031218198 3.5
1.42962792448584 3.2
1.43089681466786 2.9
1.43321006432275 2.6
1.4374187379233 2.3
1.44507094201419 2
1.45895535259746 1.7
1.48405695941536 1.4
1.52910760041932 1.1
1.575 0.923917658994245
1.6413508646128 0.8
1.87 0.555785949764394
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.165 5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/EP_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.1, xmax=6,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.706219148757774 -1
0.69 -0.971328339549942
0.521131496375255 -0.7
0.407803621714044 -0.4
0.395 -0.355424629476583
0.286121804593994 -0.1
0.209633106085714 0.2
0.166223248254966 0.5
0.141672668102692 0.8
0.127891698988737 1.1
0.120214551266354 1.4
0.115962461159421 1.7
0.113616332154151 2
0.112324806654695 2.3
0.111614809125827 2.6
0.111224836596001 2.9
0.111010618388362 3.2
0.110893072570156 3.5
0.110829151353391 3.8
0.110795517956279 4.1
0.110774521072254 4.4
0.110765919827393 4.7
0.110759664609937 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.17634060238498
5.92311711568197 1.1
5.705 0.881446425641824
5.62278622546503 0.8
5.41 0.587045804195589
5.32178644255556 0.5
5.115 0.293475941385184
5.01963284544338 0.2
4.82 0.00130681515309083
4.71547694251217 -0.1
4.525 -0.28850634601526
4.40781808407695 -0.4
4.23 -0.574361412445281
4.09392135032947 -0.7
3.935 -0.853521794852234
3.76849723836975 -1
3.935 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.69 -0.971328339549942
0.706219148757774 -1
0.985 -1
1.28 -1
1.41317170316312 -1
1.28 -0.903836193827505
1.10155160812234 -0.7
0.985 -0.538235040655545
0.898109695164201 -0.4
0.760417991844582 -0.1
0.69 0.139572530515649
0.66824100297477 0.2
0.594645990559672 0.5
0.552709099480729 0.8
0.529040768410856 1.1
0.515808323398684 1.4
0.50846401838743 1.7
0.504407298102108 2
0.502171373746542 2.3
0.50094246385094 2.6
0.500267533954159 2.9
0.499896424266456 3.2
0.499692434820262 3.5
0.499580625227015 3.8
0.499520461520938 4.1
0.499485772009608 4.4
0.499472082112411 4.7
0.499467209382195 5
0.395 5
0.110759664609937 5
0.110765919827393 4.7
0.110774521072254 4.4
0.110795517956279 4.1
0.110829151353391 3.8
0.110893072570156 3.5
0.111010618388362 3.2
0.111224836596001 2.9
0.111614809125827 2.6
0.112324806654695 2.3
0.113616332154151 2
0.115962461159421 1.7
0.120214551266354 1.4
0.127891698988737 1.1
0.141672668102692 0.8
0.166223248254966 0.5
0.209633106085714 0.2
0.286121804593994 -0.1
0.395 -0.355424629476583
0.407803621714044 -0.4
0.521131496375255 -0.7
0.69 -0.971328339549942
};
\addplot [draw=none, fill=gray141]
table{%
x  y
2.755 -1
3.05 -1
3.345 -1
3.64 -1
3.76849723836975 -1
3.935 -0.853521794852234
4.09392135032947 -0.7
4.23 -0.574361412445281
4.40781808407695 -0.4
4.525 -0.28850634601526
4.71547694251217 -0.1
4.82 0.00130681515309083
5.01963284544338 0.2
5.115 0.293475941385184
5.32178644255556 0.5
5.41 0.587045804195589
5.62278622546503 0.8
5.705 0.881446425641824
5.92311711568197 1.1
6 1.17634060238498
6 1.4
6 1.7
6 1.94882787802127
5.7499815719929 1.7
5.705 1.6550124232779
5.4482394147623 1.4
5.41 1.36181664245378
5.14544990642721 1.1
5.115 1.0696788933914
4.84083989665533 0.8
4.82 0.779346266100051
4.53306448456661 0.5
4.525 0.492070979929696
4.23 0.207932852431454
4.22155665788863 0.2
3.935 -0.0713250460318997
3.90316205043169 -0.1
3.64 -0.340318114518869
3.56888791249505 -0.4
3.345 -0.592947565886985
3.20139617431555 -0.7
3.05 -0.818906057091925
2.755 -0.998848007673886
2.75247292311391 -1
2.755 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.28 -0.903836193827505
1.41317170316312 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.75247292311391 -1
2.755 -0.998848007673886
3.05 -0.818906057091925
3.20139617431555 -0.7
3.345 -0.592947565886985
3.56888791249505 -0.4
3.64 -0.340318114518869
3.90316205043169 -0.1
3.935 -0.0713250460318996
4.22155665788863 0.2
4.23 0.207932852431454
4.525 0.492070979929696
4.53306448456661 0.5
4.82 0.779346266100051
4.84083989665533 0.8
5.115 1.0696788933914
5.14544990642721 1.1
5.41 1.36181664245378
5.4482394147623 1.4
5.705 1.6550124232779
5.7499815719929 1.7
6 1.94882787802127
6 2
6 2.3
6 2.42130928295723
5.87851697839352 2.3
5.705 2.12682274295068
5.57782899438808 2
5.41 1.83276393064954
5.2765656616596 1.7
5.115 1.53944770818921
4.97428638902251 1.4
4.82 1.2474060306929
4.67021966617606 1.1
4.525 0.957524458394304
4.3630062178043 0.8
4.23 0.671253949382171
4.05020499562516 0.5
3.935 0.390940531564393
3.72725750852552 0.2
3.64 0.120345073520462
3.3850186375184 -0.1
3.345 -0.13444557732399
3.05 -0.365600390505936
3.00001240964363 -0.4
2.755 -0.565255020491691
2.4840231799462 -0.7
2.46 -0.712263439206228
2.165 -0.798451160826471
1.87 -0.797286436845451
1.61124364014141 -0.7
1.575 -0.686724286697273
1.28 -0.441154405201293
1.2478483743606 -0.4
1.0570458143604 -0.1
0.985 0.0616587734257639
0.929652302902291 0.2
0.850806909486536 0.5
0.804217034310653 0.8
0.777254429650536 1.1
0.761943356580895 1.4
0.753367438735827 1.7
0.74860593459236 2
0.745974426130596 2.3
0.744527420465571 2.6
0.743729408859607 2.9
0.743292189515216 3.2
0.743050340955861 3.5
0.742921690084258 3.8
0.742848786429392 4.1
0.742807969524919 4.4
0.742785161113053 4.7
0.742773457613373 5
0.69 5
0.499467209382195 5
0.499472082112411 4.7
0.499485772009608 4.4
0.499520461520938 4.1
0.499580625227015 3.8
0.499692434820262 3.5
0.499896424266456 3.2
0.500267533954159 2.9
0.50094246385094 2.6
0.502171373746542 2.3
0.504407298102108 2
0.508464018387431 1.7
0.515808323398684 1.4
0.529040768410856 1.1
0.552709099480729 0.8
0.594645990559672 0.5
0.66824100297477 0.2
0.69 0.139572530515649
0.760417991844582 -0.1
0.898109695164201 -0.4
0.985 -0.538235040655545
1.10155160812234 -0.7
1.28 -0.903836193827505
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.797286436845451
2.165 -0.79845116082647
2.46 -0.712263439206228
2.4840231799462 -0.7
2.755 -0.565255020491691
3.00001240964363 -0.4
3.05 -0.365600390505936
3.345 -0.13444557732399
3.3850186375184 -0.1
3.64 0.120345073520462
3.72725750852552 0.2
3.935 0.390940531564393
4.05020499562516 0.5
4.23 0.671253949382171
4.3630062178043 0.8
4.525 0.957524458394304
4.67021966617606 1.1
4.82 1.2474060306929
4.97428638902251 1.4
5.115 1.53944770818921
5.2765656616596 1.7
5.41 1.83276393064954
5.57782899438808 2
5.705 2.12682274295068
5.87851697839352 2.3
6 2.42130928295723
6 2.6
6 2.88259435107342
5.71750564253513 2.6
5.705 2.58752694748261
5.41738507104137 2.3
5.41 2.29264397559206
5.11691284199122 2
5.115 1.9980991421732
4.82 1.70485742682326
4.81516828965384 1.7
4.525 1.41315117294143
4.51190713614768 1.4
4.23 1.12361525520889
4.2063656547299 1.1
3.935 0.83799721428057
3.89637028052728 0.8
3.64 0.559303836944471
3.57739295024271 0.5
3.345 0.29252787426814
3.23924920989536 0.2
3.05 0.045455500018611
2.85571458632751 -0.1
2.755 -0.170327445875704
2.46 -0.335399443540678
2.26821928743294 -0.4
2.165 -0.432766471300198
1.87 -0.436265595109316
1.77843130083734 -0.4
1.575 -0.313020140434209
1.361899478731 -0.1
1.28 0.00684021457650115
1.18237936685618 0.2
1.08169182978834 0.5
1.0201035529226 0.8
0.985 1.09066508512181
0.98395208437667 1.1
0.964210735413328 1.4
0.953180832940336 1.7
0.947062984675142 2
0.943688666147067 2.3
0.941837054644885 2.6
0.940809755522262 2.9
0.940249656678052 3.2
0.939939518663264 3.5
0.939783972690157 3.8
0.93967973565891 4.1
0.939632041986772 4.4
0.939600640537683 4.7
0.939582397534175 5
0.742773457613373 5
0.742785161113053 4.7
0.742807969524919 4.4
0.742848786429392 4.1
0.742921690084258 3.8
0.743050340955861 3.5
0.743292189515216 3.2
0.743729408859607 2.9
0.744527420465571 2.6
0.745974426130596 2.3
0.74860593459236 2
0.753367438735827 1.7
0.761943356580895 1.4
0.777254429650536 1.1
0.804217034310653 0.8
0.850806909486536 0.5
0.929652302902291 0.2
0.985 0.0616587734257639
1.0570458143604 -0.1
1.2478483743606 -0.4
1.28 -0.441154405201293
1.575 -0.686724286697273
1.61124364014141 -0.7
1.87 -0.797286436845451
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 -0.436265595109316
2.165 -0.432766471300198
2.26821928743294 -0.4
2.46 -0.335399443540678
2.755 -0.170327445875704
2.85571458632751 -0.1
3.05 0.045455500018611
3.23924920989536 0.2
3.345 0.29252787426814
3.57739295024271 0.5
3.64 0.559303836944471
3.89637028052728 0.8
3.935 0.83799721428057
4.2063656547299 1.1
4.23 1.12361525520889
4.51190713614768 1.4
4.525 1.41315117294143
4.81516828965384 1.7
4.82 1.70485742682326
5.115 1.9980991421732
5.11691284199122 2
5.41 2.29264397559206
5.41738507104137 2.3
5.705 2.58752694748261
5.71750564253513 2.6
6 2.88259435107342
6 2.9
6 3.2
6 3.5
6 3.5071150124834
5.99299127911175 3.5
5.705 3.2111418863346
5.69411511610491 3.2
5.41 2.91386579565077
5.39662950810069 2.9
5.115 2.61459522655709
5.10119575778666 2.6
4.82 2.31242623618702
4.80855263202237 2.3
4.525 2.00656253258184
4.51914189271489 2
4.23244312628799 1.7
4.23 1.69755193758406
3.9472660808363 1.4
3.935 1.38777842279623
3.66144183274921 1.1
3.64 1.07899277920979
3.36841813458328 0.8
3.345 0.777936884602782
3.05550675657263 0.5
3.05 0.495207031813179
2.755 0.249826642663246
2.68520635073502 0.2
2.46 0.0575027423262884
2.165 -0.0603381191150534
1.87 -0.0668903064833341
1.575 0.095432895666658
1.49274544735151 0.2
1.32845087565673 0.5
1.28 0.641668580656254
1.24247437593012 0.8
1.19957467950734 1.1
1.1749800053028 1.4
1.16113783617603 1.7
1.15344729378428 2
1.14916822889927 2.3
1.14681657825588 2.6
1.14552349507175 2.9
1.14483485171434 3.2
1.14443030841299 3.5
1.14422698417637 3.8
1.14410722765257 4.1
1.14403358290269 4.4
1.14400110395266 4.7
1.14396819489838 5
0.985 5
0.939582397534175 5
0.939600640537683 4.7
0.939632041986772 4.4
0.93967973565891 4.1
0.939783972690157 3.8
0.939939518663264 3.5
0.940249656678052 3.2
0.940809755522262 2.9
0.941837054644885 2.6
0.943688666147067 2.3
0.947062984675142 2
0.953180832940336 1.7
0.964210735413328 1.4
0.98395208437667 1.1
0.985 1.09066508512181
1.0201035529226 0.8
1.08169182978834 0.5
1.18237936685618 0.2
1.28 0.00684021457650115
1.361899478731 -0.1
1.575 -0.313020140434209
1.77843130083734 -0.4
1.87 -0.436265595109316
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.575 0.095432895666658
1.87 -0.0668903064833341
2.165 -0.0603381191150534
2.46 0.0575027423262884
2.68520635073502 0.2
2.755 0.249826642663246
3.05 0.495207031813179
3.05550675657263 0.5
3.345 0.777936884602782
3.36841813458328 0.8
3.64 1.07899277920979
3.66144183274921 1.1
3.935 1.38777842279623
3.9472660808363 1.4
4.23 1.69755193758406
4.23244312628799 1.7
4.51914189271489 2
4.525 2.00656253258184
4.80855263202237 2.3
4.82 2.31242623618702
5.10119575778666 2.6
5.115 2.61459522655709
5.39662950810069 2.9
5.41 2.91386579565077
5.69411511610491 3.2
5.705 3.2111418863346
5.99299127911175 3.5
6 3.5071150124834
6 3.8
6 4.1
6 4.4
6 4.7
6 5
5.705 5
5.41 5
5.115 5
4.82 5
4.67266321754575 5
4.75243458069824 4.7
4.80643842043427 4.4
4.80661745162109 4.1
4.74984929553689 3.8
4.63818050519252 3.5
4.525 3.2904839645163
4.48990649742132 3.2
4.33465462112079 2.9
4.23 2.73967049748056
4.15900685811817 2.6
3.9696242840684 2.3
3.935 2.25356244348479
3.778222228662 2
3.64 1.81262476495838
3.5673330193987 1.7
3.345 1.4052218691281
3.34129154954336 1.4
3.09942131598402 1.1
3.05 1.04647979174933
2.81906476825188 0.8
2.755 0.739702749703987
2.46 0.500791306576008
2.45841810531089 0.5
2.165 0.369595186498558
1.87 0.380706611451173
1.72142507819311 0.5
1.575 0.683939446433121
1.53088478899294 0.8
1.461197956911 1.1
1.4215648902345 1.4
1.39941758337867 1.7
1.38717669309889 2
1.38039356913006 2.3
1.37666253113408 2.6
1.3746209157241 2.9
1.37353384512163 3.2
1.37289569752838 3.5
1.37255720118049 3.8
1.37237956826758 4.1
1.37225888818089 4.4
1.37217054253236 4.7
1.37215111587068 5
1.28 5
1.14396819489838 5
1.14400110395266 4.7
1.14403358290269 4.4
1.14410722765257 4.1
1.14422698417637 3.8
1.14443030841299 3.5
1.14483485171434 3.2
1.14552349507175 2.9
1.14681657825588 2.6
1.14916822889927 2.3
1.15344729378428 2
1.16113783617603 1.7
1.1749800053028 1.4
1.19957467950734 1.1
1.24247437593012 0.8
1.28 0.641668580656254
1.32845087565673 0.5
1.49274544735151 0.2
1.575 0.095432895666658
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.87 0.380706611451173
2.165 0.369595186498558
2.45841810531089 0.5
2.46 0.500791306576008
2.755 0.739702749703987
2.81906476825188 0.8
3.05 1.04647979174933
3.09942131598402 1.1
3.34129154954336 1.4
3.345 1.4052218691281
3.5673330193987 1.7
3.64 1.81262476495838
3.778222228662 2
3.935 2.25356244348479
3.9696242840684 2.3
4.15900685811817 2.6
4.23 2.73967049748056
4.33465462112079 2.9
4.48990649742132 3.2
4.525 3.2904839645163
4.63818050519252 3.5
4.74984929553689 3.8
4.80661745162109 4.1
4.80643842043427 4.4
4.75243458069824 4.7
4.67266321754575 5
4.525 5
4.23 5
3.935 5
3.8466026963024 5
3.85139883993915 4.7
3.85696840401247 4.4
3.85818739520119 4.1
3.84349107265781 3.8
3.80143109328068 3.5
3.73128870703724 3.2
3.64 2.91307950095344
3.63567977988677 2.9
3.50760442853031 2.6
3.36865834660351 2.3
3.345 2.25755231146332
3.1972162881441 2
3.05 1.7587758588904
3.00871723827181 1.7
2.78431564568361 1.4
2.755 1.36467817940108
2.47884019823839 1.1
2.46 1.08335516867442
2.165 0.964822839690039
1.89567929455071 1.1
1.87 1.12520421953554
1.78657022688034 1.4
1.73737459278004 1.7
1.71085108252265 2
1.69647573956288 2.3
1.68862567159645 2.6
1.6843108087887 2.9
1.68195450084839 3.2
1.68067578432202 3.5
1.67995055700108 3.8
1.67957805497012 4.1
1.67942060463619 4.4
1.67909177976137 4.7
1.67909647026755 5
1.575 5
1.37215111587068 5
1.37217054253236 4.7
1.37225888818089 4.4
1.37237956826758 4.1
1.37255720118049 3.8
1.37289569752838 3.5
1.37353384512163 3.2
1.3746209157241 2.9
1.37666253113408 2.6
1.38039356913006 2.3
1.38717669309889 2
1.39941758337867 1.7
1.4215648902345 1.4
1.461197956911 1.1
1.53088478899294 0.8
1.575 0.683939446433121
1.72142507819311 0.5
1.87 0.380706611451173
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.165 0.964822839690039
2.46 1.08335516867442
2.47884019823839 1.1
2.755 1.36467817940108
2.78431564568361 1.4
3.00871723827181 1.7
3.05 1.7587758588904
3.1972162881441 2
3.345 2.25755231146332
3.36865834660351 2.3
3.50760442853031 2.6
3.63567977988677 2.9
3.64 2.91307950095344
3.73128870703724 3.2
3.80143109328068 3.5
3.84349107265781 3.8
3.85818739520119 4.1
3.85696840401247 4.4
3.85139883993915 4.7
3.8466026963024 5
3.64 5
3.345 5
3.05 5
2.755 5
2.46 5
2.165 5
1.87 5
1.67909647026755 5
1.67909177976137 4.7
1.67942060463619 4.4
1.67957805497012 4.1
1.67995055700108 3.8
1.68067578432202 3.5
1.68195450084839 3.2
1.6843108087887 2.9
1.68862567159645 2.6
1.69647573956288 2.3
1.71085108252265 2
1.73737459278004 1.7
1.78657022688034 1.4
1.87 1.12520421953554
1.89567929455071 1.1
2.165 0.964822839690039
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.165 5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/MCMC_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.1, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=dimgray87]
table{%
x  y
4.82 4.9915602027148
5.115 4.96988671915204
5.40737964744451 5
5.115 5
4.82 5
4.79983258339629 5
4.82 4.9915602027148
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.525 4.95133272001313
4.82 4.8373778989422
5.115 4.8376657193859
5.41 4.8728564913533
5.705 4.9611742528092
6 4.9925857258604
6 5
5.705 5
5.41 5
5.40737964744451 5
5.115 4.96988671915204
4.82 4.9915602027148
4.79983258339629 5
4.525 5
4.47874514705066 5
4.525 4.95133272001313
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.82 4.67845070556174
5.03410613438204 4.7
5.115 4.70544471961977
5.41 4.74545293574983
5.705 4.8170612564072
6 4.84516750607822
6 4.9925857258604
5.705 4.9611742528092
5.41 4.8728564913533
5.115 4.8376657193859
4.82 4.8373778989422
4.525 4.95133272001313
4.47874514705066 5
4.29666822946066 5
4.525 4.75975956038802
4.74361659702067 4.7
4.82 4.67845070556174
};
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.977174993508404 -1
0.758317060268801 -0.7
0.69 -0.561733240826787
0.598442506068122 -0.4
0.490704381286042 -0.1
0.412443270529456 0.2
0.395 0.339304720361028
0.362081529958244 0.5
0.300076451983212 0.8
0.298333241126209 1.1
0.277570940652731 1.4
0.271665056862869 1.7
0.266805856326573 2
0.266415296660098 2.3
0.269976349145015 2.6
0.240656957217597 2.9
0.258225234705677 3.2
0.239151699311161 3.5
0.267205920703607 3.8
0.247876700178812 4.1
0.247574687613855 4.4
0.286758600355011 4.7
0.277341954950897 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.05 -1
3.345 -1
3.64 -1
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.4
6 1.7
6 2
6 2.15160168672818
5.86420649914957 2
5.705 1.82727942656993
5.58894662200931 1.7
5.41 1.49020173217422
5.32959026388664 1.4
5.115 1.16670034158938
5.05469776510117 1.1
4.82 0.839101306198973
4.78526709177005 0.8
4.525 0.507685128183988
4.5174607508135 0.5
4.23481368635068 0.2
4.23 0.194379518267698
3.96738794198391 -0.1
3.935 -0.136805373319105
3.68009656376115 -0.4
3.64 -0.443675851743021
3.38670005592506 -0.7
3.345 -0.741916630328849
3.05 -0.996641312019462
3.04511789543122 -1
3.05 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4.525 4.49860609654773
4.82 4.48073350613106
5.115 4.49554625990193
5.41 4.56216755976101
5.705 4.65369963798514
6 4.69631957668862
6 4.7
6 4.84516750607822
5.705 4.8170612564072
5.41 4.74545293574983
5.115 4.70544471961977
5.03410613438204 4.7
4.82 4.67845070556174
4.74361659702067 4.7
4.525 4.75975956038802
4.29666822946066 5
4.23 5
4.08137806949158 5
4.23 4.74259650188553
4.26902283134378 4.7
4.525 4.49860609654773
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.985 -1
1.28 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.755 -1
3.04511789543122 -1
3.05 -0.996641312019462
3.345 -0.741916630328849
3.38670005592506 -0.7
3.64 -0.443675851743021
3.68009656376115 -0.4
3.935 -0.136805373319105
3.96738794198391 -0.1
4.23 0.194379518267698
4.23481368635068 0.2
4.5174607508135 0.5
4.525 0.507685128183988
4.78526709177005 0.8
4.82 0.839101306198973
5.05469776510117 1.1
5.115 1.16670034158938
5.32959026388664 1.4
5.41 1.49020173217422
5.58894662200931 1.7
5.705 1.82727942656993
5.86420649914957 2
6 2.15160168672818
6 2.3
6 2.6
6 2.89305969096669
5.74102103095247 2.6
5.705 2.56029378124361
5.46704385883156 2.3
5.41 2.23814104438491
5.18759425055532 2
5.115 1.92169423757261
4.90934621437093 1.7
4.82 1.60417356591971
4.63169413598824 1.4
4.525 1.28531241445718
4.34544495954619 1.1
4.23 0.97727875005284
4.06492510696975 0.8
3.935 0.667920583284637
3.76682345921128 0.5
3.64 0.37545195237887
3.45344832576365 0.2
3.345 0.0944050823357842
3.11103055200097 -0.1
3.05 -0.151271645014377
2.755 -0.368340592419353
2.69790740598293 -0.4
2.46 -0.544006420538859
2.165 -0.642617499074321
1.87 -0.671485904703348
1.575 -0.591981357357912
1.31449212587529 -0.4
1.28 -0.371204381951358
1.08443840551262 -0.1
0.985 0.0910038034805044
0.936567191520392 0.2
0.86114701400167 0.5
0.807744292187302 0.8
0.781145359756301 1.1
0.772824998065663 1.4
0.761847334387467 1.7
0.746364792077087 2
0.747365609078444 2.3
0.755287187558877 2.6
0.756480576029713 2.9
0.748280573046719 3.2
0.749749885752625 3.5
0.735694976662814 3.8
0.770382778040086 4.1
0.749597598752827 4.4
0.751179896984988 4.7
0.752231853945021 5
0.69 5
0.395 5
0.277341954950897 5
0.286758600355011 4.7
0.247574687613855 4.4
0.247876700178812 4.1
0.267205920703607 3.8
0.239151699311161 3.5
0.258225234705677 3.2
0.240656957217597 2.9
0.269976349145015 2.6
0.266415296660098 2.3
0.266805856326573 2
0.271665056862869 1.7
0.277570940652731 1.4
0.298333241126209 1.1
0.300076451983212 0.8
0.362081529958244 0.5
0.395 0.339304720361028
0.412443270529456 0.2
0.490704381286042 -0.1
0.598442506068122 -0.4
0.69 -0.561733240826787
0.758317060268801 -0.7
0.977174993508404 -1
0.985 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.23 4.3554136260876
4.525 4.16433058041749
4.82 4.18216387286813
5.115 4.22694235863652
5.41 4.31185445423324
5.67400208901587 4.4
5.705 4.40704327112146
6 4.4552576185852
6 4.69631957668862
5.705 4.65369963798514
5.41 4.56216755976101
5.115 4.49554625990193
4.82 4.48073350613106
4.525 4.49860609654773
4.26902283134378 4.7
4.23 4.74259650188553
4.08137806949158 5
3.935 5
3.81830960938057 5
3.935 4.70986041368153
3.93914908204424 4.7
4.19025693556977 4.4
4.23 4.3554136260876
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.575 -0.591981357357912
1.87 -0.671485904703348
2.165 -0.642617499074321
2.46 -0.544006420538859
2.69790740598293 -0.4
2.755 -0.368340592419353
3.05 -0.151271645014377
3.11103055200097 -0.1
3.345 0.0944050823357842
3.45344832576365 0.2
3.64 0.37545195237887
3.76682345921128 0.5
3.935 0.667920583284637
4.06492510696975 0.8
4.23 0.97727875005284
4.34544495954619 1.1
4.525 1.28531241445718
4.63169413598824 1.4
4.82 1.60417356591971
4.90934621437093 1.7
5.115 1.92169423757261
5.18759425055532 2
5.41 2.23814104438491
5.46704385883156 2.3
5.705 2.56029378124361
5.74102103095247 2.6
6 2.89305969096669
6 2.9
6 3.2
6 3.5
6 3.8
6 4.1
6 4.4
6 4.4552576185852
5.705 4.40704327112146
5.67400208901587 4.4
5.41 4.31185445423324
5.115 4.22694235863652
4.82 4.18216387286813
4.525 4.16433058041749
4.23 4.3554136260876
4.19025693556977 4.4
3.93914908204424 4.7
3.935 4.70986041368153
3.81830960938057 5
3.64 5
3.51812137363155 5
3.64 4.70068056078185
3.6402890606268 4.7
3.72247613073596 4.4
3.83276399983686 4.1
3.935 3.87788950009018
3.99449886415968 3.8
4.23 3.58788896852158
4.525 3.57919873112467
4.82 3.62327620273094
5.115 3.71505832397228
5.29991585670792 3.8
5.41 3.83551066407883
5.705 3.82792007709281
5.76088945912974 3.8
5.73160740613178 3.5
5.705 3.45556964974198
5.54336396878656 3.2
5.41 3.02560049127766
5.32307322605356 2.9
5.115 2.65228372336266
5.07182995591363 2.6
4.82297618698822 2.3
4.82 2.29669329681142
4.55066143509374 2
4.525 1.97256959084752
4.28054759655218 1.7
4.23 1.64412914167283
4.00779349374925 1.4
3.935 1.3236931136914
3.71696939929291 1.1
3.64 1.02305695659946
3.42664785266851 0.8
3.345 0.719511576835633
3.11180662839895 0.5
3.05 0.44519039583139
2.755 0.206646041164665
2.74557996425647 0.2
2.46 0.0147174777119255
2.165 -0.0970202326795964
2.11030740346603 -0.1
1.87 -0.112694817087174
1.83528178004077 -0.1
1.575 0.00903189218403026
1.40315110870202 0.2
1.28 0.399878541560082
1.23896234402814 0.5
1.16361124073898 0.8
1.11453991676908 1.1
1.10039001654027 1.4
1.08321469978996 1.7
1.07205810785283 2
1.07685767532969 2.3
1.06854437852535 2.6
1.0693841778191 2.9
1.04162588141991 3.2
1.05624715006747 3.5
1.06142592097623 3.8
1.06212643775053 4.1
1.06661692813816 4.4
1.07890613954516 4.7
1.07023300421478 5
0.985 5
0.752231853945021 5
0.751179896984988 4.7
0.749597598752827 4.4
0.770382778040086 4.1
0.735694976662814 3.8
0.749749885752625 3.5
0.748280573046719 3.2
0.756480576029713 2.9
0.755287187558877 2.6
0.747365609078444 2.3
0.746364792077087 2
0.761847334387467 1.7
0.772824998065663 1.4
0.781145359756301 1.1
0.807744292187302 0.8
0.86114701400167 0.5
0.936567191520392 0.2
0.985 0.0910038034805044
1.08443840551262 -0.1
1.28 -0.371204381951358
1.31449212587529 -0.4
1.575 -0.591981357357912
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.112694817087174
2.11030740346603 -0.1
2.165 -0.0970202326795964
2.46 0.0147174777119255
2.74557996425647 0.2
2.755 0.206646041164665
3.05 0.44519039583139
3.11180662839895 0.5
3.345 0.719511576835633
3.42664785266851 0.8
3.64 1.02305695659946
3.71696939929291 1.1
3.935 1.3236931136914
4.00779349374925 1.4
4.23 1.64412914167283
4.28054759655218 1.7
4.525 1.97256959084752
4.55066143509374 2
4.82 2.29669329681142
4.82297618698822 2.3
5.07182995591363 2.6
5.115 2.65228372336266
5.32307322605356 2.9
5.41 3.02560049127766
5.54336396878656 3.2
5.705 3.45556964974198
5.73160740613178 3.5
5.76088945912974 3.8
5.705 3.82792007709281
5.41 3.83551066407883
5.29991585670792 3.8
5.115 3.71505832397228
4.82 3.62327620273094
4.525 3.57919873112467
4.23 3.58788896852158
3.99449886415968 3.8
3.935 3.87788950009018
3.83276399983686 4.1
3.72247613073596 4.4
3.6402890606268 4.7
3.64 4.70068056078185
3.51812137363155 5
3.345 5
3.14288415905568 5
3.19284432707984 4.7
3.2611273481787 4.4
3.24491562582585 4.1
3.2965484556384 3.8
3.345 3.5209893400092
3.34901332609154 3.5
3.35810866345555 3.2
3.42174019320152 2.9
3.50184144168944 2.6
3.47328682972198 2.3
3.42356474495788 2
3.345 1.75410760305072
3.33228877479553 1.7
3.1417019131506 1.4
3.05 1.28419084896349
2.91060637759543 1.1
2.755 0.930662818118878
2.61074487634301 0.8
2.46 0.691195139927284
2.165 0.535343558919064
1.87 0.553026716672077
1.61939163532934 0.8
1.575 0.886381548981992
1.52117263674598 1.1
1.47644164044462 1.4
1.44887343560524 1.7
1.43299807223937 2
1.42937151619928 2.3
1.41712372681841 2.6
1.41547337087346 2.9
1.42360024616694 3.2
1.40090837184177 3.5
1.42565706360949 3.8
1.41007267789521 4.1
1.41510067177717 4.4
1.41739173915268 4.7
1.44133934650321 5
1.28 5
1.07023300421478 5
1.07890613954516 4.7
1.06661692813816 4.4
1.06212643775053 4.1
1.06142592097623 3.8
1.05624715006747 3.5
1.04162588141991 3.2
1.0693841778191 2.9
1.06854437852535 2.6
1.07685767532969 2.3
1.07205810785283 2
1.08321469978996 1.7
1.10039001654027 1.4
1.11453991676908 1.1
1.16361124073898 0.8
1.23896234402814 0.5
1.28 0.399878541560082
1.40315110870202 0.2
1.575 0.00903189218403026
1.83528178004077 -0.1
1.87 -0.112694817087174
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.87 0.553026716672077
2.165 0.535343558919064
2.46 0.691195139927284
2.61074487634301 0.8
2.755 0.930662818118878
2.91060637759543 1.1
3.05 1.28419084896349
3.1417019131506 1.4
3.33228877479553 1.7
3.345 1.75410760305072
3.42356474495788 2
3.47328682972198 2.3
3.50184144168944 2.6
3.42174019320152 2.9
3.35810866345555 3.2
3.34901332609154 3.5
3.345 3.5209893400092
3.2965484556384 3.8
3.24491562582585 4.1
3.2611273481787 4.4
3.19284432707984 4.7
3.14288415905568 5
3.05 5
2.755 5
2.46 5
2.165 5
1.87 5
1.575 5
1.44133934650321 5
1.41739173915268 4.7
1.41510067177717 4.4
1.41007267789521 4.1
1.42565706360949 3.8
1.40090837184177 3.5
1.42360024616694 3.2
1.41547337087346 2.9
1.41712372681841 2.6
1.42937151619928 2.3
1.43299807223937 2
1.44887343560524 1.7
1.47644164044462 1.4
1.52117263674598 1.1
1.575 0.886381548981992
1.61939163532934 0.8
1.87 0.553026716672077
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.165 4.7
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/sonar/MCMC_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.1, xmax=6,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=gray]
table{%
x  y
0.395 -1
0.69 -1
0.709704520927974 -1
0.69 -0.965585630253125
0.524271467741629 -0.7
0.41084752087202 -0.4
0.395 -0.344928873907822
0.289580477401896 -0.1
0.210877039381786 0.2
0.16717211262598 0.5
0.142262892075294 0.8
0.128597146141418 1.1
0.120855963612082 1.4
0.116489181781095 1.7
0.114230986877385 2
0.113335434385928 2.3
0.11244674801365 2.6
0.112133614478055 2.9
0.110910257374142 3.2
0.111484878587973 3.5
0.111212048961326 3.8
0.111102318378004 4.1
0.111046407251873 4.4
0.111158688702334 4.7
0.111432056985098 5
0.1 5
0.1 4.7
0.1 4.4
0.1 4.1
0.1 3.8
0.1 3.5
0.1 3.2
0.1 2.9
0.1 2.6
0.1 2.3
0.1 2
0.1 1.7
0.1 1.4
0.1 1.1
0.1 0.8
0.1 0.5
0.1 0.2
0.1 -0.1
0.1 -0.4
0.1 -0.7
0.1 -1
0.395 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
3.935 -1
4.23 -1
4.525 -1
4.82 -1
5.115 -1
5.41 -1
5.705 -1
6 -1
6 -0.7
6 -0.4
6 -0.1
6 0.2
6 0.5
6 0.8
6 1.1
6 1.18502616598351
5.91674349697211 1.1
5.705 0.886357783747663
5.6159577572407 0.8
5.41 0.591036754561084
5.31711464041446 0.5
5.115 0.298653295476548
5.01905036553459 0.2
4.82 0.00321685374413885
4.71017153167983 -0.1
4.525 -0.284727582451845
4.4016425859785 -0.4
4.23 -0.564197051158342
4.08724385243534 -0.7
3.935 -0.849849702837828
3.76290885062772 -1
3.935 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
0.69 -0.965585630253125
0.709704520927974 -1
0.985 -1
1.28 -1
1.42846950470041 -1
1.28 -0.892832579228204
1.11193177626129 -0.7
0.985 -0.523188998079007
0.908142173587835 -0.4
0.767931533151899 -0.1
0.69 0.16596687089984
0.677806866206689 0.2
0.602473708018748 0.5
0.559141844143125 0.8
0.534476446862702 1.1
0.520860073952729 1.4
0.514022543830679 1.7
0.509448610064507 2
0.507166818510758 2.3
0.50599148096719 2.6
0.504382924155137 2.9
0.505064462780755 3.2
0.504716285901603 3.5
0.504773404247075 3.8
0.504884111513714 4.1
0.50411241952802 4.4
0.504348922597819 4.7
0.504909245775167 5
0.395 5
0.111432056985098 5
0.111158688702334 4.7
0.111046407251873 4.4
0.111102318378004 4.1
0.111212048961326 3.8
0.111484878587973 3.5
0.110910257374142 3.2
0.112133614478055 2.9
0.11244674801365 2.6
0.113335434385928 2.3
0.114230986877385 2
0.116489181781095 1.7
0.120855963612082 1.4
0.128597146141418 1.1
0.142262892075294 0.8
0.16717211262598 0.5
0.210877039381786 0.2
0.289580477401896 -0.1
0.395 -0.344928873907822
0.41084752087202 -0.4
0.524271467741629 -0.7
0.69 -0.965585630253125
};
\addplot [draw=none, fill=gray141]
table{%
x  y
2.755 -1
3.05 -1
3.345 -1
3.64 -1
3.76290885062772 -1
3.935 -0.849849702837828
4.08724385243534 -0.7
4.23 -0.564197051158342
4.4016425859785 -0.4
4.525 -0.284727582451845
4.71017153167983 -0.1
4.82 0.00321685374413887
5.01905036553459 0.2
5.115 0.298653295476548
5.31711464041446 0.5
5.41 0.591036754561084
5.6159577572407 0.8
5.705 0.886357783747663
5.91674349697211 1.1
6 1.18502616598351
6 1.4
6 1.7
6 1.96160205617778
5.7349472484797 1.7
5.705 1.66996985455731
5.43250973004031 1.4
5.41 1.3772704549924
5.13078068836427 1.1
5.115 1.08436599635986
4.82 0.800749399409114
4.81923397841652 0.8
4.525 0.500887195775645
4.52407060734086 0.5
4.23 0.221719236440747
4.20689511250573 0.2
3.935 -0.059515576502808
3.89086925654954 -0.1
3.64 -0.331668685151918
3.55831297907475 -0.4
3.345 -0.584079461631348
3.19095914870344 -0.7
3.05 -0.811735996634081
2.755 -0.991973859737659
2.73688256447925 -1
2.755 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.28 -0.892832579228204
1.42846950470041 -1
1.575 -1
1.87 -1
2.165 -1
2.46 -1
2.73688256447925 -1
2.755 -0.991973859737659
3.05 -0.811735996634081
3.19095914870344 -0.7
3.345 -0.584079461631348
3.55831297907475 -0.4
3.64 -0.331668685151918
3.89086925654954 -0.1
3.935 -0.059515576502808
4.20689511250573 0.2
4.23 0.221719236440747
4.52407060734086 0.5
4.525 0.500887195775645
4.81923397841652 0.8
4.82 0.800749399409114
5.115 1.08436599635986
5.13078068836427 1.1
5.41 1.3772704549924
5.43250973004031 1.4
5.705 1.66996985455731
5.7349472484797 1.7
6 1.96160205617778
6 2
6 2.3
6 2.45471195304378
5.85031163759584 2.3
5.705 2.15484697511817
5.5486522169231 2
5.41 1.86078828688289
5.25148460482144 1.7
5.115 1.56748769745421
4.94717634412962 1.4
4.82 1.27159018307306
4.64019746051458 1.1
4.525 0.98715883948066
4.33609243575151 0.8
4.23 0.698083108364244
4.01983825463878 0.5
3.935 0.419694168003304
3.70108268794946 0.2
3.64 0.143298607052153
3.35675778807109 -0.1
3.345 -0.110083146748404
3.05 -0.342622731110737
2.96666465979462 -0.4
2.755 -0.542276245932656
2.46 -0.689187693985991
2.421417137782 -0.7
2.165 -0.776180094693507
1.87 -0.77412765315433
1.67273253532061 -0.7
1.575 -0.66439669092289
1.28 -0.410562488074834
1.27179567674598 -0.4
1.07567679627995 -0.1
0.985 0.0995972005450407
0.945044281807286 0.2
0.864165556433709 0.5
0.81688908730911 0.8
0.788107742849614 1.1
0.772605363038679 1.4
0.763807214013507 1.7
0.758996792407226 2
0.756115691531758 2.3
0.754984247974287 2.6
0.752834001561199 2.9
0.753264209091675 3.2
0.753077406738681 3.5
0.752504044837334 3.8
0.752842508500908 4.1
0.752907576663804 4.4
0.752283981420091 4.7
0.752867237306811 5
0.69 5
0.504909245775167 5
0.504348922597819 4.7
0.50411241952802 4.4
0.504884111513714 4.1
0.504773404247075 3.8
0.504716285901603 3.5
0.505064462780755 3.2
0.504382924155137 2.9
0.50599148096719 2.6
0.507166818510758 2.3
0.509448610064507 2
0.514022543830679 1.7
0.520860073952729 1.4
0.534476446862702 1.1
0.559141844143125 0.8
0.602473708018748 0.5
0.677806866206689 0.2
0.69 0.16596687089984
0.767931533151899 -0.1
0.908142173587835 -0.4
0.985 -0.523188998079007
1.11193177626129 -0.7
1.28 -0.892832579228204
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.87 -0.77412765315433
2.165 -0.776180094693507
2.421417137782 -0.7
2.46 -0.689187693985991
2.755 -0.542276245932656
2.96666465979462 -0.4
3.05 -0.342622731110737
3.345 -0.110083146748404
3.35675778807109 -0.1
3.64 0.143298607052153
3.70108268794946 0.2
3.935 0.419694168003304
4.01983825463878 0.5
4.23 0.698083108364244
4.33609243575151 0.8
4.525 0.987158839480659
4.64019746051458 1.1
4.82 1.27159018307306
4.94717634412963 1.4
5.115 1.56748769745421
5.25148460482144 1.7
5.41 1.86078828688289
5.5486522169231 2
5.705 2.15484697511817
5.85031163759584 2.3
6 2.45471195304378
6 2.6
6 2.9
6 2.9708264113205
5.93424445720916 2.9
5.705 2.6556839203713
5.65139311565333 2.6
5.41 2.35749755680424
5.35226509606366 2.3
5.115 2.0596378505093
5.0559084167751 2
4.82 1.7682929978377
4.75340369257606 1.7
4.525 1.47274594827554
4.45494939179924 1.4
4.23 1.17719677139056
4.1484603152189 1.1
3.935 0.89389605606339
3.83997488809758 0.8
3.64 0.6103007152177
3.52356583629925 0.5
3.345 0.342760927156474
3.18636915429766 0.2
3.05 0.0882578128834285
2.7951096546453 -0.1
2.755 -0.127906310166059
2.46 -0.29903662543067
2.165 -0.395995735062419
1.87 -0.395896503522732
1.575 -0.271628310990166
1.40777294605098 -0.1
1.28 0.0658455546752813
1.21090888527132 0.2
1.10626605315123 0.5
1.04365350426811 0.8
1.00487311531956 1.1
0.985 1.38237624895551
0.983861129415975 1.4
0.971255067828005 1.7
0.965877856660374 2
0.962625156721546 2.3
0.961464921140461 2.6
0.958449319548252 2.9
0.959367277430678 3.2
0.958004548947902 3.5
0.957211301878389 3.8
0.958166797907494 4.1
0.958039458303784 4.4
0.95797588587015 4.7
0.955512308076313 5
0.752867237306811 5
0.752283981420091 4.7
0.752907576663804 4.4
0.752842508500908 4.1
0.752504044837334 3.8
0.753077406738681 3.5
0.753264209091675 3.2
0.752834001561199 2.9
0.754984247974287 2.6
0.756115691531758 2.3
0.758996792407226 2
0.763807214013507 1.7
0.772605363038679 1.4
0.788107742849614 1.1
0.81688908730911 0.8
0.864165556433709 0.5
0.945044281807286 0.2
0.985 0.0995972005450407
1.07567679627995 -0.1
1.27179567674598 -0.4
1.28 -0.410562488074834
1.575 -0.66439669092289
1.67273253532061 -0.7
1.87 -0.77412765315433
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.575 -0.271628310990166
1.87 -0.395896503522732
2.165 -0.395995735062419
2.46 -0.29903662543067
2.755 -0.127906310166059
2.7951096546453 -0.1
3.05 0.0882578128834285
3.18636915429766 0.2
3.345 0.342760927156474
3.52356583629925 0.5
3.64 0.6103007152177
3.83997488809758 0.8
3.935 0.89389605606339
4.1484603152189 1.1
4.23 1.17719677139056
4.45494939179924 1.4
4.525 1.47274594827554
4.75340369257606 1.7
4.82 1.7682929978377
5.0559084167751 2
5.115 2.0596378505093
5.35226509606366 2.3
5.41 2.35749755680424
5.65139311565333 2.6
5.705 2.6556839203713
5.93424445720916 2.9
6 2.9708264113205
6 3.2
6 3.5
6 3.78510587443146
5.78106698939351 3.5
5.705 3.40948943323493
5.51797541113149 3.2
5.41 3.08213768850955
5.23726272519262 2.9
5.115 2.77333980843679
4.96579791037875 2.6
4.82 2.44513441413368
4.68527609425389 2.3
4.525 2.13132261079744
4.40226709122896 2
4.23 1.81693844544399
4.1283757231938 1.7
3.935 1.49457355078732
3.85219814465251 1.4
3.64 1.19152842009433
3.55482208635424 1.1
3.345 0.875781252175209
3.27738002206391 0.8
3.05 0.587312011147231
2.95813627357651 0.5
2.755 0.329408217801765
2.56938130999399 0.2
2.46 0.130756898901325
2.165 0.0108852282402778
1.87 0.00477459002278771
1.575 0.174814938080372
1.55523745327124 0.2
1.38225892098995 0.5
1.28 0.792408305636454
1.27818934550038 0.8
1.23494859365663 1.1
1.20789063749955 1.4
1.19378972123433 1.7
1.18549205417274 2
1.18125220482153 2.3
1.17916685749101 2.6
1.17611718778021 2.9
1.17709740894809 3.2
1.17736142777415 3.5
1.17649068927625 3.8
1.17503795935705 4.1
1.17637508616242 4.4
1.17656935591938 4.7
1.17531270503208 5
0.985 5
0.955512308076313 5
0.95797588587015 4.7
0.958039458303784 4.4
0.958166797907494 4.1
0.957211301878389 3.8
0.958004548947902 3.5
0.959367277430678 3.2
0.958449319548252 2.9
0.961464921140461 2.6
0.962625156721546 2.3
0.965877856660374 2
0.971255067828006 1.7
0.983861129415975 1.4
0.985 1.38237624895551
1.00487311531956 1.1
1.04365350426811 0.8
1.10626605315123 0.5
1.21090888527132 0.2
1.28 0.0658455546752813
1.40777294605098 -0.1
1.575 -0.271628310990166
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.575 0.174814938080372
1.87 0.0047745900227877
2.165 0.0108852282402778
2.46 0.130756898901325
2.56938130999399 0.2
2.755 0.329408217801765
2.95813627357651 0.5
3.05 0.587312011147231
3.27738002206391 0.8
3.345 0.875781252175209
3.55482208635424 1.1
3.64 1.19152842009433
3.85219814465251 1.4
3.935 1.49457355078732
4.1283757231938 1.7
4.23 1.81693844544399
4.40226709122896 2
4.525 2.13132261079744
4.68527609425389 2.3
4.82 2.44513441413368
4.96579791037875 2.6
5.115 2.77333980843679
5.23726272519262 2.9
5.41 3.08213768850955
5.51797541113149 3.2
5.705 3.40948943323493
5.78106698939351 3.5
6 3.78510587443146
6 3.8
6 4.1
6 4.4
6 4.7
6 5
5.705 5
5.41 5
5.21935514829148 5
5.17090667657126 4.7
5.115 4.5313187785089
5.08039486167728 4.4
4.96160939645203 4.1
4.82 3.81661470682673
4.81260427359649 3.8
4.6205045333256 3.5
4.525 3.29546332740807
4.47641468488366 3.2
4.25330615525436 2.9
4.23 2.86915377284744
4.05020764625011 2.6
3.935 2.42848657490017
3.86322403747145 2.3
3.64 2.00001415395475
3.63998977544456 2
3.44477961848112 1.7
3.345 1.57186805589682
3.21299928222911 1.4
3.05 1.20207716270655
2.96165669483876 1.1
2.755 0.88739377085378
2.66091800532193 0.8
2.46 0.638083534192988
2.17398111369445 0.5
2.165 0.496037984501404
2.08626574552152 0.5
1.87 0.515419529129445
1.63135043025468 0.8
1.575 0.920740339842564
1.53255143388443 1.1
1.48770908264091 1.4
1.46587167706253 1.7
1.45026177388599 2
1.44375628452878 2.3
1.43916923486012 2.6
1.43421793420059 2.9
1.43635175055246 3.2
1.43494899432144 3.5
1.43636294859752 3.8
1.43338971552799 4.1
1.43290546880258 4.4
1.43464554761763 4.7
1.43525908901539 5
1.28 5
1.17531270503208 5
1.17656935591938 4.7
1.17637508616242 4.4
1.17503795935705 4.1
1.17649068927625 3.8
1.17736142777415 3.5
1.17709740894809 3.2
1.17611718778021 2.9
1.17916685749101 2.6
1.18125220482153 2.3
1.18549205417274 2
1.19378972123433 1.7
1.20789063749955 1.4
1.23494859365663 1.1
1.27818934550038 0.8
1.28 0.792408305636454
1.38225892098995 0.5
1.55523745327124 0.2
1.575 0.174814938080372
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.165 0.496037984501404
2.17398111369445 0.5
2.46 0.638083534192988
2.66091800532193 0.8
2.755 0.88739377085378
2.96165669483876 1.1
3.05 1.20207716270655
3.21299928222911 1.4
3.345 1.57186805589682
3.44477961848112 1.7
3.63998977544456 2
3.64 2.00001415395475
3.86322403747145 2.3
3.935 2.42848657490017
4.05020764625011 2.6
4.23 2.86915377284744
4.25330615525436 2.9
4.47641468488366 3.2
4.525 3.29546332740807
4.6205045333256 3.5
4.81260427359649 3.8
4.82 3.81661470682673
4.96160939645203 4.1
5.08039486167728 4.4
5.115 4.5313187785089
5.17090667657126 4.7
5.21935514829148 5
5.115 5
4.82 5
4.525 5
4.23 5
3.935 5
3.8633198897491 5
3.82113531866352 4.7
3.86867104596741 4.4
3.83600861952661 4.1
3.77074930984694 3.8
3.67896071429549 3.5
3.64 3.37630281465004
3.60102586146623 3.2
3.47188406875392 2.9
3.345 2.60845657061946
3.34102792983399 2.6
3.17720340241815 2.3
3.05 2.08871219087818
2.98469197458152 2
2.77975272328474 1.7
2.755 1.66785089418151
2.48277605640837 1.4
2.46 1.37803726237601
2.165 1.29695380404857
2.04361543188289 1.4
1.90377833094543 1.7
1.87 1.83309775553494
1.85275334835891 2
1.84268321538456 2.3
1.82805903769157 2.6
1.82822088362466 2.9
1.8187374667239 3.2
1.8134723256694 3.5
1.81583620672367 3.8
1.81798617506527 4.1
1.81050633505104 4.4
1.81813349800709 4.7
1.81488619565981 5
1.575 5
1.43525908901539 5
1.43464554761763 4.7
1.43290546880258 4.4
1.43338971552799 4.1
1.43636294859752 3.8
1.43494899432144 3.5
1.43635175055246 3.2
1.43421793420059 2.9
1.43916923486012 2.6
1.44375628452878 2.3
1.45026177388599 2
1.46587167706253 1.7
1.48770908264091 1.4
1.53255143388443 1.1
1.575 0.920740339842564
1.63135043025468 0.8
1.87 0.515419529129445
2.08626574552152 0.5
2.165 0.496037984501404
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.165 1.29695380404857
2.46 1.37803726237601
2.48277605640837 1.4
2.755 1.66785089418151
2.77975272328474 1.7
2.98469197458152 2
3.05 2.08871219087818
3.17720340241815 2.3
3.34102792983399 2.6
3.345 2.60845657061946
3.47188406875392 2.9
3.60102586146623 3.2
3.64 3.37630281465004
3.67896071429549 3.5
3.77074930984694 3.8
3.83600861952661 4.1
3.86867104596741 4.4
3.82113531866352 4.7
3.8633198897491 5
3.64 5
3.345 5
3.05 5
2.755 5
2.46 5
2.165 5
1.87 5
1.81488619565981 5
1.81813349800709 4.7
1.81050633505104 4.4
1.81798617506527 4.1
1.81583620672367 3.8
1.8134723256694 3.5
1.8187374667239 3.2
1.82822088362466 2.9
1.82805903769157 2.6
1.84268321538456 2.3
1.85275334835891 2
1.87 1.83309775553494
1.90377833094543 1.7
2.04361543188289 1.4
2.165 1.29695380404857
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
2.165 4.7
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/CVI_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=1, xmax=7,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=black]
table{%
x  y
1.04517405407682 3.5
1.1429362215572 3.8
1.21992636123042 4.1
1.28166625006924 4.4
1.3 4.48360147645025
1.33378237042831 4.7
1.38875452526372 5
1.3 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.35250129022996
1.04517405407682 3.5
};
\addplot [draw=none, fill=black6]
table{%
x  y
1.06443500019683 3.2
1.15510133662151 3.5
1.24769021606928 3.8
1.3 4.01324956245479
1.31448415380741 4.1
1.35789544344822 4.4
1.40487729397072 4.7
1.45976290175315 5
1.38875452526372 5
1.33378237042831 4.7
1.3 4.48360147645025
1.28166625006924 4.4
1.21992636123042 4.1
1.1429362215572 3.8
1.04517405407682 3.5
1 3.35250129022996
1 3.2
1 2.98923261869667
1.06443500019683 3.2
};
\addplot [draw=none, fill=black20]
table{%
x  y
1.08683830550516 2.9
1.17647298074676 3.2
1.2650286191662 3.5
1.3 3.61656407515111
1.33669859664102 3.8
1.38578542442653 4.1
1.42880872129949 4.4
1.47597221751313 4.7
1.53077127824259 5
1.45976290175315 5
1.40487729397072 4.7
1.35789544344822 4.4
1.31448415380741 4.1
1.3 4.01324956245479
1.24769021606928 3.8
1.15510133662151 3.5
1.06443500019683 3.2
1 2.98923261869667
1 2.9
1 2.65475029740582
1.08683830550516 2.9
};
\addplot [draw=none, fill=black32]
table{%
x  y
1.10017042461042 2.6
1.2016259843311 2.9
1.28851096129668 3.2
1.3 3.23921880452136
1.35222113329151 3.5
1.4100017229255 3.8
1.45708669504565 4.1
1.49972199915076 4.4
1.54706714105554 4.7
1.6 4.99023027968255
1.60186661846289 5
1.6 5
1.53077127824259 5
1.47597221751313 4.7
1.42880872129949 4.4
1.38578542442653 4.1
1.33669859664102 3.8
1.3 3.61656407515111
1.2650286191662 3.5
1.17647298074676 3.2
1.08683830550516 2.9
1 2.65475029740582
1 2.6
1 2.32322131866406
1.10017042461042 2.6
};
\addplot [draw=none, fill=darkslategray47]
table{%
x  y
1.01179184590536 2
1.11700491209768 2.3
1.22069594075612 2.6
1.3 2.84644360073466
1.31180399340244 2.9
1.3713840144534 3.2
1.42880652741139 3.5
1.48330484920997 3.8
1.52838796566477 4.1
1.57063527700203 4.4
1.6 4.5855380297924
1.61909013204908 4.7
1.67634485527456 5
1.60186661846289 5
1.6 4.99023027968255
1.54706714105554 4.7
1.49972199915076 4.4
1.45708669504565 4.1
1.4100017229255 3.8
1.35222113329151 3.5
1.3 3.23921880452136
1.28851096129668 3.2
1.2016259843311 2.9
1.10017042461042 2.6
1 2.32322131866406
1 2.3
1 2
1 1.96564071031768
1.01179184590536 2
};
\addplot [draw=none, fill=darkslategray60]
table{%
x  y
1.04145721757257 1.7
1.14262258382055 2
1.24278002360548 2.3
1.3 2.47125427869683
1.32961895261166 2.6
1.39435430472407 2.9
1.45092459117182 3.2
1.50539192153127 3.5
1.55660797549444 3.8
1.59968923628389 4.1
1.6 4.10221517092762
1.64402502462559 4.4
1.69381795118685 4.7
1.75082309208623 5
1.67634485527456 5
1.61909013204908 4.7
1.6 4.5855380297924
1.57063527700203 4.4
1.52838796566477 4.1
1.48330484920997 3.8
1.42880652741139 3.5
1.3713840144534 3.2
1.31180399340244 2.9
1.3 2.84644360073466
1.22069594075612 2.6
1.11700491209768 2.3
1.01179184590536 2
1 1.96564071031768
1 1.7
1 1.56504921612388
1.04145721757257 1.7
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
1 -0.954098467549734
1 -1
1.0074328067511 -1
1 -0.954098467549734
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.1 -1
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.1
7 -0.00294975051754041
6.90770807101591 -0.1
6.7 -0.318495296846256
6.62235937329847 -0.4
6.4 -0.633572214436143
6.3365303155104 -0.7
6.1 -0.94782177393524
6.04988024243112 -1
6.1 -1
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
1.01553899163521 1.1
1.08979044919862 1.4
1.17819982632148 1.7
1.27345332173574 2
1.3 2.08138373066247
1.34964421517358 2.3
1.41622044172733 2.6
1.47690461604569 2.9
1.53046516789024 3.2
1.58197731565116 3.5
1.6 3.6097313701728
1.63202645908939 3.8
1.675891981838 4.1
1.7191650340605 4.4
1.76854577032463 4.7
1.8253013288979 5
1.75082309208623 5
1.69381795118685 4.7
1.64402502462559 4.4
1.6 4.10221517092762
1.59968923628389 4.1
1.55660797549444 3.8
1.50539192153127 3.5
1.45092459117182 3.2
1.39435430472407 2.9
1.32961895261166 2.6
1.3 2.47125427869683
1.24278002360548 2.3
1.14262258382055 2
1.04145721757257 1.7
1 1.56504921612388
1 1.4
1 1.1
1 1.00976794109844
1.01553899163521 1.1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.3 -1
1.40451348842726 -1
1.31489990341035 -0.7
1.3 -0.641227819185089
1.21212131750549 -0.4
1.1435044621184 -0.1
1.10739511190431 0.2
1.09914502675275 0.5
1.1185824901033 0.8
1.16459287664087 1.1
1.23249514333555 1.4
1.3 1.64370338130913
1.31101794061278 1.7
1.37636283211389 2
1.44072428800632 2.3
1.502821930843 2.6
1.55945492736732 2.9
1.6 3.13883092968364
1.61079644283632 3.2
1.66277264820841 3.5
1.71051369076768 3.8
1.75211618379003 4.1
1.79430504349542 4.4
1.8432735894624 4.7
1.89977956570957 5
1.8253013288979 5
1.76854577032463 4.7
1.7191650340605 4.4
1.675891981838 4.1
1.63202645908939 3.8
1.6 3.6097313701728
1.58197731565116 3.5
1.53046516789024 3.2
1.47690461604569 2.9
1.41622044172733 2.6
1.34964421517358 2.3
1.3 2.08138373066247
1.27345332173574 2
1.17819982632148 1.7
1.08979044919862 1.4
1.01553899163521 1.1
1 1.00976794109844
1 0.8
1 0.5
1 0.2
1 -0.1
1 -0.4
1 -0.7
1 -0.954098467549734
1.0074328067511 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.2 -1
5.5 -1
5.8 -1
6.04988024243112 -1
6.1 -0.94782177393524
6.3365303155104 -0.7
6.4 -0.633572214436143
6.62235937329847 -0.4
6.7 -0.318495296846256
6.90770807101591 -0.1
7 -0.00294975051754041
7 0.2
7 0.5
7 0.8
7 1.08659452251807
6.71604702453904 0.8
6.7 0.783794338367776
6.41845486636443 0.5
6.4 0.481378487534972
6.12020940640368 0.2
6.1 0.179638577377942
5.82082088261131 -0.1
5.8 -0.120922746603962
5.51944231611638 -0.4
5.5 -0.419449400641777
5.21460756144709 -0.7
5.2 -0.714500735389805
4.90375083261989 -1
5.2 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.6 -1
1.63364353274145 -1
1.6 -0.925687664562789
1.49934736497521 -0.7
1.40276431289805 -0.4
1.33623383336307 -0.1
1.3 0.154247860093667
1.29120639433517 0.2
1.26607083979846 0.5
1.27509773991142 0.8
1.3 0.9904223278634
1.31013305518597 1.1
1.35577839689585 1.4
1.4118463487895 1.7
1.47216468052866 2
1.53180436083905 2.3
1.58942341995866 2.6
1.6 2.65806709498754
1.64562662384085 2.9
1.69662266799959 3.2
1.74486359006861 3.5
1.78900092244597 3.8
1.82834038574207 4.1
1.86944505293033 4.4
1.9 4.58839506262413
1.92381716058716 4.7
1.99645733964938 5
1.9 5
1.89977956570957 5
1.8432735894624 4.7
1.79430504349542 4.4
1.75211618379003 4.1
1.71051369076768 3.8
1.66277264820841 3.5
1.61079644283632 3.2
1.6 3.13883092968364
1.55945492736732 2.9
1.502821930843 2.6
1.44072428800632 2.3
1.37636283211389 2
1.31101794061278 1.7
1.3 1.64370338130913
1.23249514333555 1.4
1.16459287664087 1.1
1.1185824901033 0.8
1.09914502675275 0.5
1.10739511190431 0.2
1.1435044621184 -0.1
1.21212131750549 -0.4
1.3 -0.641227819185089
1.31489990341035 -0.7
1.40451348842726 -1
1.6 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.6 -1
4.9 -1
4.90375083261989 -1
5.2 -0.714500735389805
5.21460756144709 -0.7
5.5 -0.419449400641777
5.51944231611638 -0.4
5.8 -0.120922746603962
5.82082088261131 -0.1
6.1 0.179638577377942
6.12020940640368 0.2
6.4 0.481378487534972
6.41845486636443 0.5
6.7 0.783794338367776
6.71604702453904 0.8
7 1.08659452251807
7 1.1
7 1.4
7 1.48041089083482
6.91990960843024 1.4
6.7 1.17914782427083
6.62107821183211 1.1
6.4 0.878175960574373
6.3218910017683 0.8
6.1 0.57771730235738
6.02207640019202 0.5
5.8 0.278154618175392
5.72116007644981 0.2
5.5 -0.0198616174033725
5.41831286376162 -0.1
5.2 -0.315243960479612
5.1120717131486 -0.4
4.9 -0.606204852282727
4.79979184567472 -0.7
4.6 -0.889846669116605
4.47645849096615 -1
4.6 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.6 -0.925687664562789
1.63364353274145 -1
1.82088241443837 -1
1.67290597685655 -0.7
1.6 -0.515132434485673
1.55650258211464 -0.4
1.47252683822742 -0.1
1.42023461732291 0.2
1.39563277311118 0.5
1.39691418287705 0.8
1.42080922009348 1.1
1.46162754944731 1.4
1.51267475696622 1.7
1.56796652894342 2
1.6 2.17128891576005
1.62517374617309 2.3
1.68301726912253 2.6
1.73529382060429 2.9
1.78244889316285 3.2
1.82695453192881 3.5
1.86748815412426 3.8
1.9 4.06210809141288
1.90627591817147 4.1
1.96033157545931 4.4
2.02268744947752 4.7
2.09320101291625 5
1.99645733964938 5
1.92381716058716 4.7
1.9 4.58839506262413
1.86944505293033 4.4
1.82834038574207 4.1
1.78900092244597 3.8
1.74486359006861 3.5
1.69662266799959 3.2
1.64562662384085 2.9
1.6 2.65806709498754
1.58942341995866 2.6
1.53180436083905 2.3
1.47216468052866 2
1.4118463487895 1.7
1.35577839689585 1.4
1.31013305518597 1.1
1.3 0.9904223278634
1.27509773991142 0.8
1.26607083979846 0.5
1.29120639433517 0.2
1.3 0.154247860093667
1.33623383336307 -0.1
1.40276431289805 -0.4
1.49934736497521 -0.7
1.6 -0.925687664562789
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.3 -1
4.47645849096615 -1
4.6 -0.889846669116605
4.79979184567472 -0.7
4.9 -0.606204852282727
5.1120717131486 -0.4
5.2 -0.315243960479612
5.41831286376162 -0.1
5.5 -0.0198616174033725
5.72116007644981 0.2
5.8 0.278154618175392
6.02207640019202 0.5
6.1 0.57771730235738
6.3218910017683 0.8
6.4 0.878175960574373
6.62107821183211 1.1
6.7 1.17914782427083
6.91990960843024 1.4
7 1.48041089083482
7 1.7
7 1.77405175767533
6.92618408198376 1.7
6.7 1.47306662244106
6.62709076019901 1.4
6.4 1.17237085376056
6.32765290666905 1.1
6.1 0.872185560412384
6.02760643351641 0.8
5.8 0.572892188013333
5.72648967713595 0.5
5.5 0.275138801905032
5.42349610083925 0.2
5.2 -0.0199932716997116
5.11720711865689 -0.1
4.9 -0.310735712721429
4.80507644873355 -0.4
4.6 -0.594253731853065
4.48233367751869 -0.7
4.3 -0.866067199043904
4.13932389273317 -1
4.3 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.9 -1
2.02519322040575 -1
1.9 -0.825464553530722
1.83338512478662 -0.7
1.70488260452113 -0.4
1.60900017251587 -0.1
1.6 -0.0602428032795432
1.54651031479003 0.2
1.51566269915831 0.5
1.51216532621232 0.8
1.53148538500099 1.1
1.56747670199877 1.4
1.6 1.60893424344695
1.61503307034914 1.7
1.67054771547406 2
1.72536528544395 2.3
1.77758389492801 2.6
1.82496101736774 2.9
1.86827511832612 3.2
1.9 3.43110772284507
1.91253953276493 3.5
1.96361891217788 3.8
2.01107768477018 4.1
2.0620094673079 4.4
2.12155773836789 4.7
2.18994468618311 5
2.09320101291625 5
2.02268744947752 4.7
1.96033157545931 4.4
1.90627591817147 4.1
1.9 4.06210809141288
1.86748815412426 3.8
1.82695453192881 3.5
1.78244889316285 3.2
1.73529382060429 2.9
1.68301726912253 2.6
1.62517374617309 2.3
1.6 2.17128891576005
1.56796652894342 2
1.51267475696622 1.7
1.46162754944731 1.4
1.42080922009348 1.1
1.39691418287705 0.8
1.39563277311118 0.5
1.42023461732291 0.2
1.47252683822742 -0.1
1.55650258211464 -0.4
1.6 -0.515132434485673
1.67290597685655 -0.7
1.82088241443837 -1
1.9 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4 -1
4.13932389273317 -1
4.3 -0.866067199043904
4.48233367751869 -0.7
4.6 -0.594253731853065
4.80507644873355 -0.4
4.9 -0.310735712721429
5.11720711865689 -0.1
5.2 -0.0199932716997116
5.42349610083925 0.2
5.5 0.275138801905032
5.72648967713595 0.5
5.8 0.572892188013333
6.02760643351641 0.8
6.1 0.872185560412384
6.32765290666905 1.1
6.4 1.17237085376056
6.62709076019901 1.4
6.7 1.47306662244106
6.92618408198376 1.7
7 1.77405175767533
7 2
7 2.02767300889516
6.97240948628327 2
6.7 1.72678410516844
6.67327071680681 1.7
6.4 1.42618282089015
6.37382740190877 1.4
6.1 1.12608931180546
6.07384478887979 1.1
5.8 0.826883523169058
5.77291157135878 0.8
5.5 0.529210714115202
5.47030844652297 0.5
5.2 0.234145331433368
5.16477210966595 0.2
4.9 -0.0565649154386109
4.85404774400421 -0.1
4.6 -0.340150896666892
4.53395884217648 -0.4
4.3 -0.612337848581796
4.19619837623712 -0.7
4 -0.866636500560672
3.82207822560033 -1
4 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.9 -0.825464553530722
2.02519322040575 -1
2.2 -1
2.26884565115163 -1
2.2 -0.94745326969167
2.01720600912959 -0.7
1.9 -0.509041663453603
1.85114843878579 -0.4
1.74807980734846 -0.1
1.67797578548125 0.2
1.63936512928061 0.5
1.63065645312619 0.8
1.64730791812392 1.1
1.68208333928974 1.4
1.7272853117509 1.7
1.7765344415576 2
1.82555682471482 2.3
1.87215052073348 2.6
1.9 2.7930551426462
1.92065151291113 2.9
1.9756634392638 3.2
2.02634032188567 3.5
2.07222642491677 3.8
2.11587945136888 4.1
2.1636873591565 4.4
2.2 4.59004968489059
2.22984247383802 4.7
2.32205954071035 5
2.2 5
2.18994468618311 5
2.12155773836789 4.7
2.0620094673079 4.4
2.01107768477018 4.1
1.96361891217788 3.8
1.91253953276493 3.5
1.9 3.43110772284507
1.86827511832612 3.2
1.82496101736774 2.9
1.77758389492801 2.6
1.72536528544395 2.3
1.67054771547406 2
1.61503307034914 1.7
1.6 1.60893424344695
1.56747670199877 1.4
1.53148538500099 1.1
1.51216532621232 0.8
1.51566269915831 0.5
1.54651031479003 0.2
1.6 -0.0602428032795432
1.60900017251587 -0.1
1.70488260452113 -0.4
1.83338512478662 -0.7
1.9 -0.825464553530722
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.7 -1
3.82207822560033 -1
4 -0.866636500560672
4.19619837623712 -0.7
4.3 -0.612337848581796
4.53395884217648 -0.4
4.6 -0.340150896666892
4.8540477440042 -0.1
4.9 -0.0565649154386109
5.16477210966595 0.2
5.2 0.234145331433368
5.47030844652297 0.5
5.5 0.529210714115202
5.77291157135878 0.8
5.8 0.826883523169058
6.07384478887979 1.1
6.1 1.12608931180546
6.37382740190877 1.4
6.4 1.42618282089015
6.67327071680681 1.7
6.7 1.72678410516844
6.97240948628327 2
7 2.02767300889516
7 2.26470322256422
6.73608587628878 2
6.7 1.96380729938763
6.43673266404023 1.7
6.4 1.66319388126831
6.13690887993287 1.4
6.1 1.36307989400466
5.83625558924348 1.1
5.8 1.06384083538666
5.53414817704264 0.8
5.5 0.766117374834623
5.22950205068911 0.5
5.2 0.470984044306135
4.92042455602688 0.2
4.9 0.180208548035823
4.60355266804296 -0.1
4.6 -0.103358331007507
4.3 -0.375135836827347
4.27091618886712 -0.4
4 -0.629144834296343
3.9071704390057 -0.7
3.7 -0.856529485809655
3.47040043524404 -1
3.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.2 -0.94745326969167
2.26884565115163 -1
2.5 -1
2.8 -1
3.1 -1
3.4 -1
3.47040043524404 -1
3.7 -0.856529485809655
3.9071704390057 -0.7
4 -0.629144834296343
4.27091618886712 -0.4
4.3 -0.375135836827347
4.6 -0.103358331007506
4.60355266804296 -0.1
4.9 0.180208548035823
4.92042455602688 0.2
5.2 0.470984044306135
5.22950205068911 0.5
5.5 0.766117374834623
5.53414817704264 0.8
5.8 1.06384083538666
5.83625558924348 1.1
6.1 1.36307989400466
6.13690887993287 1.4
6.4 1.66319388126831
6.43673266404023 1.7
6.7 1.96380729938763
6.73608587628878 2
7 2.26470322256422
7 2.3
7 2.50707846675863
6.79358571576146 2.3
6.7 2.2061270931846
6.49436007078269 2
6.4 1.90544134421478
6.19473634747808 1.7
6.1 1.60522569910935
5.89440929514095 1.4
5.8 1.30583450554855
5.59284618101751 1.1
5.5 1.00787275636058
5.28911964297583 0.8
5.2 0.712354652826957
4.98160949987082 0.5
4.9 0.420943456325154
4.66744138624255 0.2
4.6 0.136298548174136
4.34133149861631 -0.1
4.3 -0.137441476616672
4 -0.393472831675981
3.99158138091784 -0.4
3.7 -0.619059001567603
3.57318749544601 -0.7
3.4 -0.806653301975341
3.1 -0.935092190120011
2.8 -0.981656252004897
2.5 -0.90774372480227
2.23009831824004 -0.7
2.2 -0.672648464980544
2.02964519687348 -0.4
1.9 -0.136524249285152
1.88715944218105 -0.1
1.81325516666788 0.2
1.77174523663306 0.5
1.75952757809959 0.8
1.77149355548966 1.1
1.80057431298118 1.4
1.83953755315265 1.7
1.88252116764115 2
1.9 2.11726428927581
1.93660020359239 2.3
1.99446729553183 2.6
2.04723998468628 2.9
2.09569571491618 3.2
2.14014111100641 3.5
2.18083393765567 3.8
2.2 3.94162710464525
2.2321963280409 4.1
2.29900266915121 4.4
2.37427805600493 4.7
2.45827723361063 5
2.32205954071035 5
2.22984247383802 4.7
2.2 4.59004968489059
2.1636873591565 4.4
2.11587945136888 4.1
2.07222642491677 3.8
2.02634032188567 3.5
1.9756634392638 3.2
1.92065151291113 2.9
1.9 2.7930551426462
1.87215052073348 2.6
1.82555682471482 2.3
1.7765344415576 2
1.7272853117509 1.7
1.68208333928974 1.4
1.64730791812392 1.1
1.63065645312619 0.8
1.63936512928061 0.5
1.67797578548125 0.2
1.74807980734846 -0.1
1.85114843878579 -0.4
1.9 -0.509041663453603
2.01720600912959 -0.7
2.2 -0.94745326969167
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.5 -0.90774372480227
2.8 -0.981656252004897
3.1 -0.935092190120011
3.4 -0.806653301975341
3.57318749544601 -0.7
3.7 -0.619059001567603
3.99158138091784 -0.4
4 -0.393472831675981
4.3 -0.137441476616672
4.34133149861631 -0.1
4.6 0.136298548174136
4.66744138624255 0.2
4.9 0.420943456325154
4.98160949987082 0.5
5.2 0.712354652826957
5.28911964297583 0.8
5.5 1.00787275636058
5.59284618101751 1.1
5.8 1.30583450554855
5.89440929514095 1.4
6.1 1.60522569910935
6.19473634747808 1.7
6.4 1.90544134421478
6.49436007078269 2
6.7 2.2061270931846
6.79358571576146 2.3
7 2.50707846675863
7 2.6
7 2.76826550162083
6.83237864332002 2.6
6.7 2.46714488235744
6.53336877333822 2.3
6.4 2.16627790312191
6.23400964467398 2
6.1 1.8658606897298
5.93403167001178 1.7
5.8 1.56623407123752
5.63296244603468 1.4
5.5 1.26798180929134
5.32997619506032 1.1
5.2 0.97208565641026
5.0236251286098 0.8
4.9 0.68015943593103
4.71133663576414 0.5
4.6 0.394781923612379
4.38839117027483 0.2
4.3 0.119934103432693
4.04556798947389 -0.1
4 -0.13847545245847
3.7 -0.367713081034984
3.65019620053853 -0.4
3.4 -0.552305856328009
3.1 -0.684013215935903
2.98621022328435 -0.7
2.8 -0.723356224292674
2.7105197287941 -0.7
2.5 -0.633618078391966
2.24288027615175 -0.4
2.2 -0.35085633609657
2.07624435936194 -0.1
1.96988490030245 0.2
1.90603290290623 0.5
1.9 0.577145147098091
1.88839870307299 0.8
1.89567919285539 1.1
1.9 1.15333809711221
1.92771449918688 1.4
1.97473558037566 1.7
2.02683946411034 2
2.07901821265839 2.3
2.12836770720783 2.6
2.17382845646142 2.9
2.2 3.08362300968257
2.22513352443281 3.2
2.2859738379106 3.5
2.34162053270649 3.8
2.39535074486325 4.1
2.45300471965805 4.4
2.5 4.61058885247907
2.52836120776753 4.7
2.63611614661696 5
2.5 5
2.45827723361063 5
2.37427805600493 4.7
2.29900266915121 4.4
2.2321963280409 4.1
2.2 3.94162710464525
2.18083393765567 3.8
2.14014111100641 3.5
2.09569571491618 3.2
2.04723998468628 2.9
1.99446729553183 2.6
1.93660020359238 2.3
1.9 2.11726428927581
1.88252116764115 2
1.83953755315265 1.7
1.80057431298118 1.4
1.77149355548966 1.1
1.75952757809959 0.8
1.77174523663306 0.5
1.81325516666788 0.2
1.88715944218105 -0.1
1.9 -0.136524249285152
2.02964519687348 -0.4
2.2 -0.672648464980544
2.23009831824004 -0.7
2.5 -0.90774372480227
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.8 -0.723356224292674
2.98621022328435 -0.7
3.1 -0.684013215935903
3.4 -0.552305856328009
3.65019620053853 -0.4
3.7 -0.367713081034984
4 -0.13847545245847
4.04556798947389 -0.1
4.3 0.119934103432693
4.38839117027483 0.2
4.6 0.394781923612379
4.71133663576414 0.5
4.9 0.68015943593103
5.0236251286098 0.8
5.2 0.97208565641026
5.32997619506032 1.1
5.5 1.26798180929134
5.63296244603469 1.4
5.8 1.56623407123752
5.93403167001178 1.7
6.1 1.8658606897298
6.23400964467398 2
6.4 2.16627790312191
6.53336877333822 2.3
6.7 2.46714488235744
6.83237864332002 2.6
7 2.76826550162083
7 2.9
7 3.06845376730811
6.83237281688969 2.9
6.7 2.76701747349483
6.53369299787811 2.6
6.4 2.46581320394653
6.23469847243827 2.3
6.1 2.16502210571004
5.93514369964977 2
5.8 1.86496115165439
5.63459516151382 1.7
5.5 1.56617799102488
5.33228827535452 1.4
5.2 1.26960352501914
5.02686945499685 1.1
4.9 0.976786854398077
4.71591116407118 0.8
4.6 0.69023399315286
4.39493006897877 0.5
4.3 0.413846965739596
4.05515023549249 0.2
4 0.153397923255878
3.7 -0.0792500955253091
3.66826978359889 -0.1
3.4 -0.261584953652556
3.1 -0.393398985555397
3.03823351586593 -0.4
2.8 -0.421661590466782
2.73406946049106 -0.4
2.5 -0.299588223777494
2.32618474090394 -0.1
2.2 0.0999876926882076
2.1646736947823 0.2
2.0996255674644 0.5
2.07216151133432 0.8
2.07540138802285 1.1
2.0999604271089 1.4
2.13672186516033 1.7
2.17872760621281 2
2.2 2.14459860046201
2.23489292392097 2.3
2.30074641776195 2.6
2.3614058046596 2.9
2.41694659296721 3.2
2.46735214632953 3.5
2.5 3.70848006306762
2.52212323231912 3.8
2.59414793963445 4.1
2.66825033263383 4.4
2.74725865129214 4.7
2.8 4.87815813494286
2.84829043225949 5
2.8 5
2.63611614661696 5
2.52836120776753 4.7
2.5 4.61058885247907
2.45300471965805 4.4
2.39535074486325 4.1
2.34162053270649 3.8
2.2859738379106 3.5
2.22513352443281 3.2
2.2 3.08362300968257
2.17382845646142 2.9
2.12836770720783 2.6
2.07901821265839 2.3
2.02683946411034 2
1.97473558037566 1.7
1.92771449918688 1.4
1.9 1.15333809711221
1.89567919285539 1.1
1.88839870307299 0.8
1.9 0.577145147098091
1.90603290290623 0.5
1.96988490030245 0.2
2.07624435936194 -0.1
2.2 -0.35085633609657
2.24288027615175 -0.4
2.5 -0.633618078391966
2.7105197287941 -0.7
2.8 -0.723356224292674
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.8 -0.421661590466782
3.03823351586593 -0.4
3.1 -0.393398985555397
3.4 -0.261584953652556
3.66826978359889 -0.1
3.7 -0.0792500955253091
4 0.153397923255878
4.05515023549249 0.2
4.3 0.413846965739596
4.39493006897877 0.5
4.6 0.69023399315286
4.71591116407118 0.8
4.9 0.976786854398077
5.02686945499685 1.1
5.2 1.26960352501914
5.33228827535452 1.4
5.5 1.56617799102488
5.63459516151382 1.7
5.8 1.86496115165439
5.93514369964977 2
6.1 2.16502210571004
6.23469847243827 2.3
6.4 2.46581320394653
6.53369299787811 2.6
6.7 2.76701747349483
6.83237281688969 2.9
7 3.06845376730811
7 3.2
7 3.44678159337026
6.75485004005714 3.2
6.7 3.14480755129212
6.45668640126517 2.9
6.4 2.84300714588307
6.15825158353815 2.6
6.1 2.54152039985456
5.8593264219912 2.3
5.8 2.24059821649752
5.5595138335933 2
5.5 1.94068737902898
5.25809135609401 1.7
5.2 1.64257594642745
4.95373518824358 1.4
4.9 1.34763235852075
4.64399032860142 1.1
4.6 1.05817113881165
4.32419867344167 0.8
4.3 0.777942788744382
4 0.516425722305302
3.97949109244414 0.5
3.7 0.29047338722486
3.56147281372749 0.2
3.4 0.104082808812021
3.1 -0.0128513262651457
2.8 -0.0171249240670883
2.5 0.177619833532131
2.48590965655464 0.2
2.36529505193047 0.5
2.30692516126993 0.8
2.29771217672875 1.1
2.32143359766762 1.4
2.36371287326497 1.7
2.41428012861508 2
2.46671459563199 2.3
2.5 2.4924244392895
2.52884017319633 2.6
2.60693326064199 2.9
2.67841619922488 3.2
2.74324826572007 3.5
2.8 3.78866162805063
2.80332373476412 3.8
2.889726671421 4.1
2.97403336027922 4.4
3.05778769221784 4.7
3.1 4.84049902578308
3.16444986881547 5
3.1 5
2.84829043225949 5
2.8 4.87815813494286
2.74725865129214 4.7
2.66825033263383 4.4
2.59414793963445 4.1
2.52212323231912 3.8
2.5 3.70848006306762
2.46735214632953 3.5
2.41694659296721 3.2
2.3614058046596 2.9
2.30074641776195 2.6
2.23489292392097 2.3
2.2 2.14459860046201
2.17872760621281 2
2.13672186516033 1.7
2.0999604271089 1.4
2.07540138802285 1.1
2.07216151133432 0.8
2.0996255674644 0.5
2.1646736947823 0.2
2.2 0.0999876926882076
2.32618474090394 -0.1
2.5 -0.299588223777494
2.73406946049106 -0.4
2.8 -0.421661590466782
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 0.177619833532131
2.8 -0.0171249240670883
3.1 -0.0128513262651457
3.4 0.104082808812021
3.56147281372749 0.2
3.7 0.29047338722486
3.97949109244414 0.5
4 0.516425722305302
4.3 0.777942788744382
4.32419867344167 0.8
4.6 1.05817113881165
4.64399032860142 1.1
4.9 1.34763235852075
4.95373518824358 1.4
5.2 1.64257594642745
5.25809135609401 1.7
5.5 1.94068737902898
5.5595138335933 2
5.8 2.24059821649752
5.8593264219912 2.3
6.1 2.54152039985456
6.15825158353815 2.6
6.4 2.84300714588307
6.45668640126517 2.9
6.7 3.14480755129212
6.75485004005714 3.2
7 3.44678159337026
7 3.5
7 3.8
7 4.04404953126241
6.75923602047521 3.8
6.7 3.74000104689449
6.4632771621715 3.5
6.4 3.43593206558793
6.16735133421834 3.2
6.1 3.13185639908154
5.87142321548838 2.9
5.8 2.82783844623181
5.57535219712483 2.6
5.5 2.52408002280559
5.27872857096561 2.3
5.2 2.22111462546382
4.98052968036304 2
4.9 1.92018890709624
4.67846002202832 1.7
4.6 1.62389257862009
4.36770870801035 1.4
4.3 1.33696961955795
4.03830262333424 1.1
4 1.06697553467176
3.7 0.833716295408313
3.6441755388916 0.8
3.4 0.666775511886327
3.1 0.59068013209401
2.8 0.743533805704606
2.7702756421806 0.8
2.70269055496199 1.1
2.69872041420347 1.4
2.72955212451232 1.7
2.77750505402355 2
2.8 2.11708027482183
2.85317831982378 2.3
2.9423761730755 2.6
3.02712364773119 2.9
3.1 3.17541853074662
3.1092448957893 3.2
3.21906613094619 3.5
3.31888423275179 3.8
3.4 4.06464587001919
3.4148109529779 4.1
3.53555453630017 4.4
3.64700422436317 4.7
3.7 4.8512192882271
3.76969192728238 5
3.7 5
3.4 5
3.16444986881547 5
3.1 4.84049902578308
3.05778769221784 4.7
2.97403336027922 4.4
2.889726671421 4.1
2.80332373476412 3.8
2.8 3.78866162805063
2.74324826572007 3.5
2.67841619922488 3.2
2.60693326064199 2.9
2.52884017319633 2.6
2.5 2.4924244392895
2.46671459563199 2.3
2.41428012861508 2
2.36371287326497 1.7
2.32143359766762 1.4
2.29771217672875 1.1
2.30692516126993 0.8
2.36529505193047 0.5
2.48590965655464 0.2
2.5 0.177619833532131
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 0.743533805704606
3.1 0.59068013209401
3.4 0.666775511886327
3.6441755388916 0.8
3.7 0.833716295408313
4 1.06697553467176
4.03830262333424 1.1
4.3 1.33696961955795
4.36770870801035 1.4
4.6 1.62389257862009
4.67846002202832 1.7
4.9 1.92018890709624
4.98052968036304 2
5.2 2.22111462546382
5.27872857096561 2.3
5.5 2.52408002280559
5.57535219712483 2.6
5.8 2.82783844623181
5.87142321548838 2.9
6.1 3.13185639908154
6.16735133421834 3.2
6.4 3.43593206558793
6.4632771621715 3.5
6.7 3.74000104689449
6.75923602047521 3.8
7 4.04404953126241
7 4.1
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.1 5
5.8 5
5.5 5
5.2 5
4.9 5
4.6 5
4.3 5
4 5
3.76969192728238 5
3.7 4.8512192882271
3.64700422436317 4.7
3.53555453630017 4.4
3.4148109529779 4.1
3.4 4.06464587001919
3.31888423275179 3.8
3.21906613094619 3.5
3.1092448957893 3.2
3.1 3.17541853074662
3.02712364773119 2.9
2.9423761730755 2.6
2.85317831982378 2.3
2.8 2.11708027482183
2.77750505402355 2
2.72955212451232 1.7
2.69872041420347 1.4
2.70269055496199 1.1
2.7702756421806 0.8
2.8 0.743533805704606
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4.3 2.9
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/CVI_mean_lml_ep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=1, xmax=7,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
1 -0.954983647850784
1 -1
1.00734661107265 -1
1 -0.954983647850784
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.1 -1
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.1
7 -0.00294975208908441
6.90770807249747 -0.1
6.7 -0.318495298373719
6.62235937474184 -0.4
6.4 -0.633572215916635
6.33653031691438 -0.7
6.1 -0.947821775363698
6.04988024379335 -1
6.1 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.3 -1
1.40447089404245 -1
1.31472179784838 -0.7
1.3 -0.642460889496295
1.21088110820987 -0.4
1.139341165798 -0.1
1.09499423750032 0.2
1.06765577999402 0.5
1.05134969019036 0.8
1.04398275039467 1.1
1.04919520599743 1.4
1.06811463881398 1.7
1.09101682523714 2
1.10771524461126 2.3
1.11712743482749 2.6
1.12272589618644 2.9
1.12645914638951 3.2
1.12870203972379 3.5
1.13024416684792 3.8
1.13217906091831 4.1
1.13316798298327 4.4
1.13413357743485 4.7
1.1332949778432 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 -0.1
1 -0.4
1 -0.7
1 -0.954983647850784
1.00734661107265 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.2 -1
5.5 -1
5.8 -1
6.04988024379335 -1
6.1 -0.947821775363698
6.33653031691438 -0.7
6.4 -0.633572215916635
6.62235937474184 -0.4
6.7 -0.318495298373719
6.90770807249747 -0.1
7 -0.00294975208908441
7 0.2
7 0.5
7 0.8
7 1.08659451451505
6.71604703240079 0.8
6.7 0.783794330431662
6.41845487416535 0.5
6.4 0.481378479667383
6.12020941414579 0.2
6.1 0.179638569581552
5.82082089029795 -0.1
5.8 -0.120922754324436
5.51944232375309 -0.4
5.5 -0.419449408278214
5.21460756904303 -0.7
5.2 -0.714500742928433
4.90375084019054 -1
5.2 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.6 -1
1.63360904652282 -1
1.6 -0.925848031882894
1.49916479413661 -0.7
1.40203062898912 -0.4
1.33351484335096 -0.1
1.3 0.103654735964204
1.27864604297597 0.2
1.23478902465678 0.5
1.20925579077595 0.8
1.19651924470987 1.1
1.19760072628766 1.4
1.21243274626888 1.7
1.23199243773035 2
1.24685280072488 2.3
1.25579542603912 2.6
1.26161755806879 2.9
1.26543919297486 3.2
1.26786086822116 3.5
1.2701499587744 3.8
1.27239606787204 4.1
1.27314947895457 4.4
1.2738370734165 4.7
1.27140519272866 5
1.1332949778432 5
1.13413357743485 4.7
1.13316798298327 4.4
1.13217906091831 4.1
1.13024416684792 3.8
1.12870203972379 3.5
1.12645914638951 3.2
1.12272589618644 2.9
1.11712743482749 2.6
1.10771524461126 2.3
1.09101682523714 2
1.06811463881398 1.7
1.04919520599743 1.4
1.04398275039467 1.1
1.05134969019036 0.8
1.06765577999402 0.5
1.09499423750032 0.2
1.139341165798 -0.1
1.21088110820987 -0.4
1.3 -0.642460889496295
1.31472179784838 -0.7
1.40447089404245 -1
1.6 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.6 -1
4.9 -1
4.90375084019054 -1
5.2 -0.714500742928433
5.21460756904303 -0.7
5.5 -0.419449408278214
5.51944232375309 -0.4
5.8 -0.120922754324436
5.82082089029795 -0.1
6.1 0.179638569581552
6.12020941414579 0.2
6.4 0.481378479667383
6.41845487416535 0.5
6.7 0.783794330431662
6.71604703240079 0.8
7 1.08659451451505
7 1.1
7 1.4
7 1.48041085977758
6.91990963927383 1.4
6.7 1.17914779348842
6.62107824242845 1.1
6.4 0.878175930052589
6.32189103215002 0.8
6.1 0.577717272071279
6.02207643041541 0.5
5.8 0.278154588082564
5.72116010661027 0.2
5.5 -0.0198616473721248
5.4183128940167 -0.1
5.2 -0.31524399043012
5.11207174375052 -0.4
4.9 -0.606204882359318
4.79979187701256 -0.7
4.6 -0.889846699475396
4.47645852362394 -1
4.6 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.6 -0.925848031882894
1.63360904652282 -1
1.82084954956171 -1
1.67274977989996 -0.7
1.6 -0.516477214590018
1.55576970560441 -0.4
1.4698757527765 -0.1
1.41192374871578 0.2
1.37397085941087 0.5
1.35035555324258 0.8
1.33751478739005 1.1
1.33553328648 1.4
1.34381695888084 1.7
1.3559599121097 2
1.36557112834383 2.3
1.37186565328181 2.6
1.37655350675331 2.9
1.37998769272729 3.2
1.38240987751488 3.5
1.3844928437495 3.8
1.38578851714473 4.1
1.38578456282492 4.4
1.38556800758374 4.7
1.38333492196231 5
1.3 5
1.27140519272866 5
1.2738370734165 4.7
1.27314947895457 4.4
1.27239606787204 4.1
1.2701499587744 3.8
1.26786086822116 3.5
1.26543919297486 3.2
1.26161755806879 2.9
1.25579542603912 2.6
1.24685280072488 2.3
1.23199243773035 2
1.21243274626888 1.7
1.19760072628766 1.4
1.19651924470987 1.1
1.20925579077595 0.8
1.23478902465678 0.5
1.27864604297597 0.2
1.3 0.103654735964204
1.33351484335096 -0.1
1.40203062898912 -0.4
1.49916479413661 -0.7
1.6 -0.925848031882894
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.3 -1
4.47645852362394 -1
4.6 -0.889846699475396
4.79979187701256 -0.7
4.9 -0.606204882359318
5.11207174375052 -0.4
5.2 -0.31524399043012
5.4183128940167 -0.1
5.5 -0.0198616473721248
5.72116010661027 0.2
5.8 0.278154588082564
6.02207643041541 0.5
6.1 0.577717272071279
6.32189103215002 0.8
6.4 0.878175930052589
6.62107824242845 1.1
6.7 1.17914779348842
6.91990963927383 1.4
7 1.48041085977758
7 1.7
7 1.77405165653338
6.9261841826009 1.7
6.7 1.47306652200129
6.62709086021305 1.4
6.4 1.17237075395892
6.32765300621251 1.1
6.1 0.872185461137689
6.02760653281723 0.8
5.8 0.57289208907755
5.72648977657869 0.5
5.5 0.275138703000963
5.42349620105748 0.2
5.2 -0.0199933710463758
5.11720722066215 -0.1
4.9 -0.310735813174827
4.80507655407591 -0.4
4.6 -0.59425383417599
4.4823337884665 -0.7
4.3 -0.866067303714355
4.13932401255619 -1
4.3 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.9 -1
2.02515990528673 -1
1.9 -0.825640966839901
1.83323945814496 -0.7
1.70422737955668 -0.4
1.60637309082103 -0.1
1.6 -0.0741478423360044
1.53857360096803 0.2
1.49526907840042 0.5
1.46874782740536 0.8
1.45416523985869 1.1
1.45015545759669 1.4
1.45524401530699 1.7
1.46407548955162 2
1.47166914775904 2.3
1.47736115691415 2.6
1.48234125220648 2.9
1.48644980936704 3.2
1.48956830127444 3.5
1.49190238974426 3.8
1.49260567957142 4.1
1.49192924551103 4.4
1.4908532802136 4.7
1.48842884646497 5
1.38333492196231 5
1.38556800758374 4.7
1.38578456282492 4.4
1.38578851714473 4.1
1.3844928437495 3.8
1.38240987751488 3.5
1.37998769272729 3.2
1.37655350675331 2.9
1.37186565328181 2.6
1.36557112834383 2.3
1.3559599121097 2
1.34381695888084 1.7
1.33553328648 1.4
1.33751478739005 1.1
1.35035555324258 0.8
1.37397085941087 0.5
1.41192374871578 0.2
1.46987575277649 -0.1
1.55576970560441 -0.4
1.6 -0.516477214590018
1.67274977989996 -0.7
1.82084954956171 -1
1.9 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4 -1
4.13932401255619 -1
4.3 -0.866067303714355
4.4823337884665 -0.7
4.6 -0.59425383417599
4.80507655407591 -0.4
4.9 -0.310735813174827
5.11720722066215 -0.1
5.2 -0.0199933710463758
5.42349620105748 0.2
5.5 0.275138703000963
5.72648977657869 0.5
5.8 0.57289208907755
6.02760653281723 0.8
6.1 0.872185461137689
6.32765300621251 1.1
6.4 1.17237075395892
6.62709086021305 1.4
6.7 1.47306652200129
6.9261841826009 1.7
7 1.77405165653338
7 2
7 2.02767274298182
6.97240975122688 2
6.7 1.72678384115104
6.67327098013594 1.7
6.4 1.4261825584511
6.3738276641379 1.4
6.1 1.12608905039189
6.07384505090319 1.1
5.8 0.826883261833284
5.77291183471544 0.8
5.5 0.529210451268913
5.47030871382848 0.5
5.2 0.234145064503848
5.16477238528855 0.2
4.9 -0.0565651903904758
4.85404803504174 -0.1
4.6 -0.340151185068603
4.53395915966278 -0.4
4.3 -0.612338156345351
4.19619873637771 -0.7
4 -0.866636830359342
3.82207865218956 -1
4 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.9 -0.825640966839901
2.02515990528673 -1
2.2 -1
2.2688042849731 -1
2.2 -0.947511452985468
2.01704985680001 -0.7
1.9 -0.509962432845411
1.85055190957408 -0.4
1.74571693085186 -0.1
1.67014706287509 0.2
1.61843063477569 0.5
1.6 0.667105386060905
1.58714010156813 0.8
1.57081569232734 1.1
1.56477762871337 1.4
1.56667107173313 1.7
1.57219106699354 2
1.57776716717426 2.3
1.58285666054649 2.6
1.58812899765965 2.9
1.59291192600679 3.2
1.596726725034 3.5
1.59931193573902 3.8
1.59942284199811 4.1
1.59807392819713 4.4
1.59613855284345 4.7
1.59352277096764 5
1.48842884646497 5
1.4908532802136 4.7
1.49192924551103 4.4
1.49260567957142 4.1
1.49190238974426 3.8
1.48956830127444 3.5
1.48644980936704 3.2
1.48234125220648 2.9
1.47736115691415 2.6
1.47166914775904 2.3
1.46407548955162 2
1.45524401530699 1.7
1.45015545759669 1.4
1.45416523985869 1.1
1.46874782740536 0.8
1.49526907840042 0.5
1.53857360096803 0.2
1.6 -0.0741478423360044
1.60637309082102 -0.1
1.70422737955668 -0.4
1.83323945814496 -0.7
1.9 -0.825640966839901
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.7 -1
3.82207865218956 -1
4 -0.866636830359342
4.19619873637771 -0.7
4.3 -0.612338156345351
4.53395915966278 -0.4
4.6 -0.340151185068603
4.85404803504174 -0.1
4.9 -0.0565651903904758
5.16477238528855 0.2
5.2 0.234145064503848
5.47030871382848 0.5
5.5 0.529210451268913
5.77291183471544 0.8
5.8 0.826883261833284
6.07384505090319 1.1
6.1 1.12608905039189
6.3738276641379 1.4
6.4 1.4261825584511
6.67327098013594 1.7
6.7 1.72678384115104
6.97240975122688 2
7 2.02767274298182
7 2.26470252084959
6.73608657421822 2
6.7 1.96380659961872
6.43673336092029 1.7
6.4 1.66319318318512
6.13690957666333 1.4
6.1 1.36307919718296
5.83625628731622 1.1
5.8 1.06384013916927
5.53414887885106 0.8
5.5 0.766116678291391
5.22950275990524 0.5
5.2 0.470983346335834
4.92042527795303 0.2
4.9 0.180207847880029
4.60355340975202 -0.1
4.6 -0.103359032329619
4.3 -0.375136636189464
4.27091713162091 -0.4
4 -0.629145776776759
3.90717168955024 -0.7
3.7 -0.856530577096115
3.47040220738367 -1
3.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.2 -0.947511452985468
2.2688042849731 -1
2.5 -1
2.8 -1
3.1 -1
3.4 -1
3.47040220738367 -1
3.7 -0.856530577096115
3.90717168955024 -0.7
4 -0.62914577677676
4.27091713162091 -0.4
4.3 -0.375136636189464
4.6 -0.103359032329619
4.60355340975202 -0.1
4.9 0.180207847880029
4.92042527795303 0.2
5.2 0.470983346335834
5.22950275990524 0.5
5.5 0.766116678291391
5.53414887885106 0.8
5.8 1.06384013916927
5.83625628731622 1.1
6.1 1.36307919718296
6.13690957666333 1.4
6.4 1.66319318318512
6.43673336092029 1.7
6.7 1.96380659961872
6.73608657421822 2
7 2.26470252084959
7 2.3
7 2.5070765125948
6.79358766087564 2.3
6.7 2.20612514381167
6.49436201440529 2
6.4 1.90543939779538
6.19473829381666 1.7
6.1 1.60522375253531
5.89441125128333 1.4
5.8 1.30583255370591
5.59284815862574 1.1
5.5 1.00787079117355
5.28912166065863 0.8
5.2 0.712352662328325
4.98161158614242 0.5
4.9 0.420941424617351
4.6674435825278 0.2
4.6 0.136296458441322
4.34133386137214 -0.1
4.3 -0.137443631975627
4 -0.393475306275721
3.99158459529308 -0.4
3.7 -0.619062357847086
3.57319308398245 -0.7
3.4 -0.806657398666727
3.1 -0.935098756586622
2.8 -0.981667912073399
2.5 -0.907786335358097
2.22989452853064 -0.7
2.2 -0.67289896189973
2.02898626828406 -0.4
1.9 -0.141809886649614
1.88506077088269 -0.1
1.80635750115187 0.2
1.75337136291719 0.5
1.71986984391582 0.8
1.70063729478354 1.1
1.69260635412653 1.4
1.69316256090947 1.7
1.69837293403968 2
1.70497843155346 2.3
1.7120669549863 2.6
1.71935944780805 2.9
1.7256072590374 3.2
1.73037816068952 3.5
1.73348970006687 3.8
1.73419355590665 4.1
1.7332897888712 4.4
1.73115218883329 4.7
1.72862679216634 5
1.6 5
1.59352277096764 5
1.59613855284345 4.7
1.59807392819713 4.4
1.59942284199811 4.1
1.59931193573902 3.8
1.596726725034 3.5
1.59291192600679 3.2
1.58812899765965 2.9
1.58285666054649 2.6
1.57776716717426 2.3
1.57219106699354 2
1.56667107173313 1.7
1.56477762871337 1.4
1.57081569232734 1.1
1.58714010156813 0.8
1.6 0.667105386060905
1.61843063477569 0.5
1.67014706287509 0.2
1.74571693085186 -0.1
1.85055190957408 -0.4
1.9 -0.509962432845411
2.01704985680001 -0.7
2.2 -0.947511452985468
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.5 -0.907786335358097
2.8 -0.981667912073399
3.1 -0.935098756586622
3.4 -0.806657398666727
3.57319308398245 -0.7
3.7 -0.619062357847086
3.99158459529308 -0.4
4 -0.393475306275721
4.3 -0.137443631975627
4.34133386137214 -0.1
4.6 0.136296458441322
4.6674435825278 0.2
4.9 0.420941424617351
4.98161158614242 0.5
5.2 0.712352662328325
5.28912166065863 0.8
5.5 1.00787079117355
5.59284815862574 1.1
5.8 1.30583255370591
5.89441125128333 1.4
6.1 1.60522375253531
6.19473829381666 1.7
6.4 1.90543939779538
6.49436201440529 2
6.7 2.20612514381167
6.79358766087564 2.3
7 2.5070765125948
7 2.6
7 2.76825990154076
6.83238421771314 2.6
6.7 2.46713929523809
6.53337434599434 2.3
6.4 2.16627232050702
6.2340152321507 2
6.1 1.8658550971449
5.93403730053239 1.7
5.8 1.56622844439592
5.63296816695256 1.4
5.5 1.26797610853809
5.32998208433602 1.1
5.2 0.972079819480667
5.02363131162333 0.8
4.9 0.680153370863463
4.71134330796184 0.5
4.6 0.394775508706245
4.38839862366607 0.2
4.3 0.119927212520554
4.04557664267692 -0.1
4 -0.138482866883065
3.7 -0.367723632743842
3.65021348190745 -0.4
3.4 -0.552320858815842
3.1 -0.684035248101219
2.98642333939662 -0.7
2.8 -0.723396274176131
2.71030086977964 -0.7
2.5 -0.633803410117167
2.24202946219312 -0.4
2.2 -0.352334141658891
2.07394608746073 -0.1
1.96155221720497 0.2
1.9 0.434897234625064
1.88831209105869 0.5
1.85434671252075 0.8
1.83485363642181 1.1
1.82629361016373 1.4
1.82608290325229 1.7
1.8308108741768 2
1.83778686043896 2.3
1.84587872934072 2.6
1.85380583578577 2.9
1.86017373440968 3.2
1.86486435389817 3.5
1.86784004684079 3.8
1.86911612989846 4.1
1.86904291612101 4.4
1.86729765458432 4.7
1.86570190222234 5
1.72862679216634 5
1.73115218883329 4.7
1.7332897888712 4.4
1.73419355590665 4.1
1.73348970006687 3.8
1.73037816068952 3.5
1.7256072590374 3.2
1.71935944780805 2.9
1.7120669549863 2.6
1.70497843155346 2.3
1.69837293403968 2
1.69316256090947 1.7
1.69260635412653 1.4
1.70063729478354 1.1
1.71986984391582 0.8
1.75337136291719 0.5
1.80635750115187 0.2
1.88506077088269 -0.1
1.9 -0.141809886649614
2.02898626828406 -0.4
2.2 -0.67289896189973
2.22989452853064 -0.7
2.5 -0.907786335358097
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.8 -0.723396274176131
2.98642333939662 -0.7
3.1 -0.684035248101219
3.4 -0.552320858815842
3.65021348190745 -0.4
3.7 -0.367723632743842
4 -0.138482866883065
4.04557664267692 -0.1
4.3 0.119927212520554
4.38839862366607 0.2
4.6 0.394775508706245
4.71134330796184 0.5
4.9 0.680153370863463
5.02363131162333 0.8
5.2 0.972079819480667
5.32998208433602 1.1
5.5 1.26797610853809
5.63296816695256 1.4
5.8 1.56622844439592
5.93403730053238 1.7
6.1 1.8658550971449
6.2340152321507 2
6.4 2.16627232050702
6.53337434599434 2.3
6.7 2.46713929523809
6.83238421771314 2.6
7 2.76825990154076
7 2.9
7 3.06843605155718
6.83239043732092 2.9
6.7 2.76699979599198
6.53371062148573 2.6
6.4 2.46579552897288
6.23471616487175 2.3
6.1 2.16500437178493
5.93516157358154 2
5.8 1.86494325462218
5.63461340819717 1.7
5.5 1.56615975802666
5.33230721576369 1.4
5.2 1.26958467704573
5.02688962144635 1.1
4.9 0.976766959377843
4.71593342638822 0.8
4.6 0.690212428247913
4.39495581630592 0.5
4.3 0.413822957097489
4.05518162307162 0.2
4 0.153370829236051
3.7 -0.0792907748256784
3.66833578181091 -0.1
3.4 -0.261646883659849
3.1 -0.39349631618818
3.03936938836953 -0.4
2.8 -0.42185164163664
2.73329430944685 -0.4
2.5 -0.300656468610842
2.3234757093394 -0.1
2.2 0.0878836834763131
2.15850923685234 0.2
2.08194539588888 0.5
2.03263618625725 0.8
2.00368923010657 1.1
1.98987827127367 1.4
1.98744565507334 1.7
1.992301787297 2
2.00113314786609 2.3
2.01190018506368 2.6
2.02242927667804 2.9
2.03098993787816 3.2
2.03697716600979 3.5
2.04066421694994 3.8
2.04241955685908 4.1
2.04255943599302 4.4
2.04242447640642 4.7
2.04426611230347 5
1.9 5
1.86570190222234 5
1.86729765458432 4.7
1.86904291612101 4.4
1.86911612989846 4.1
1.86784004684079 3.8
1.86486435389817 3.5
1.86017373440968 3.2
1.85380583578577 2.9
1.84587872934072 2.6
1.83778686043896 2.3
1.8308108741768 2
1.82608290325229 1.7
1.82629361016373 1.4
1.83485363642181 1.1
1.85434671252075 0.8
1.88831209105869 0.5
1.9 0.434897234625064
1.96155221720497 0.2
2.07394608746073 -0.1
2.2 -0.352334141658891
2.24202946219312 -0.4
2.5 -0.633803410117167
2.71030086977964 -0.7
2.8 -0.723396274176131
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.8 -0.42185164163664
3.03936938836953 -0.4
3.1 -0.39349631618818
3.4 -0.261646883659849
3.66833578181091 -0.1
3.7 -0.0792907748256784
4 0.153370829236051
4.05518162307162 0.2
4.3 0.413822957097489
4.39495581630592 0.5
4.6 0.690212428247913
4.71593342638822 0.8
4.9 0.976766959377843
5.02688962144635 1.1
5.2 1.26958467704573
5.33230721576369 1.4
5.5 1.56615975802666
5.63461340819717 1.7
5.8 1.86494325462218
5.93516157358154 2
6.1 2.16500437178493
6.23471616487175 2.3
6.4 2.46579552897288
6.53371062148573 2.6
6.7 2.76699979599198
6.83239043732092 2.9
7 3.06843605155718
7 3.2
7 3.44671500588731
6.75491615104419 3.2
6.7 3.14474106415332
6.45675261538128 2.9
6.4 2.84294059439068
6.15831821305164 2.6
6.1 2.541453499806
5.85939400393787 2.3
5.8 2.24053048442524
5.55958328259608 2
5.5 1.94061800718338
5.25816421534985 1.7
5.2 1.64250361703796
4.9538140388621 1.4
4.9 1.34755499568456
4.64407944610776 1.1
4.6 1.05808566343415
4.32430503953574 0.8
4.3 0.777845161454823
4 0.516268342139413
3.97969681768529 0.5
3.7 0.290244289439072
3.56190823139378 0.2
3.4 0.103764969148818
3.1 -0.0135433410960725
2.8 -0.0190418405355471
2.5 0.169502176666782
2.48010938438481 0.2
2.34543148607092 0.5
2.2594056595731 0.8
2.20912507803809 1.1
2.2 1.20332481348312
2.1902018115122 1.4
2.18444001176523 1.7
2.18557432075381 2
2.19139137337755 2.3
2.19979662967949 2.6
2.2 2.60662312114924
2.21629339626662 2.9
2.23149927298124 3.2
2.24253778524868 3.5
2.24969417279145 3.8
2.25330400077649 4.1
2.25392124578743 4.4
2.25831179346315 4.7
2.27322519626025 5
2.2 5
2.04426611230347 5
2.04242447640642 4.7
2.04255943599302 4.4
2.04241955685908 4.1
2.04066421694994 3.8
2.03697716600979 3.5
2.03098993787816 3.2
2.02242927667804 2.9
2.01190018506368 2.6
2.00113314786609 2.3
1.992301787297 2
1.98744565507334 1.7
1.98987827127367 1.4
2.00368923010657 1.1
2.03263618625725 0.8
2.08194539588888 0.5
2.15850923685234 0.2
2.2 0.0878836834763131
2.3234757093394 -0.1
2.5 -0.300656468610842
2.73329430944685 -0.4
2.8 -0.42185164163664
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 0.169502176666782
2.8 -0.0190418405355471
3.1 -0.0135433410960725
3.4 0.103764969148818
3.56190823139378 0.2
3.7 0.290244289439072
3.97969681768528 0.5
4 0.516268342139413
4.3 0.777845161454823
4.32430503953574 0.8
4.6 1.05808566343415
4.64407944610776 1.1
4.9 1.34755499568456
4.9538140388621 1.4
5.2 1.64250361703796
5.25816421534985 1.7
5.5 1.94061800718338
5.55958328259608 2
5.8 2.24053048442524
5.85939400393787 2.3
6.1 2.541453499806
6.15831821305164 2.6
6.4 2.84294059439068
6.45675261538128 2.9
6.7 3.14474106415332
6.75491615104419 3.2
7 3.44671500588731
7 3.5
7 3.8
7 4.04344879539501
6.75982769480515 3.8
6.7 3.73940241088489
6.46386877118079 3.5
6.4 3.43533352945666
6.16794628724746 3.2
6.1 3.13125450042669
5.87202739994066 2.9
5.8 2.82722725372656
5.57597572762153 2.6
5.5 2.52344949677928
5.27938879368838 2.3
5.2 2.22044800396414
4.98125647230431 2
4.9 1.91945868708527
4.67930554953063 1.7
4.6 1.62305486128386
4.36876657476077 1.4
4.3 1.33595808587603
4.0397495729369 1.1
4 1.06570166876096
3.7 0.831212101010436
3.64895207263232 0.8
3.4 0.662639894950175
3.1 0.579868776446277
2.8 0.698741410487018
2.73483983618581 0.8
2.62376450232156 1.1
2.56742300080059 1.4
2.5443585483407 1.7
2.54155637080379 2
2.55182273860586 2.3
2.57123347226431 2.6
2.59672618125257 2.9
2.62619123366314 3.2
2.65387089976169 3.5
2.67596162615713 3.8
2.69212870348234 4.1
2.70042622886974 4.4
2.71373768703864 4.7
2.75631417261754 5
2.5 5
2.27322519626025 5
2.25831179346315 4.7
2.25392124578743 4.4
2.25330400077649 4.1
2.24969417279145 3.8
2.24253778524868 3.5
2.23149927298124 3.2
2.21629339626662 2.9
2.2 2.60662312114924
2.19979662967949 2.6
2.19139137337755 2.3
2.18557432075381 2
2.18444001176523 1.7
2.1902018115122 1.4
2.2 1.20332481348312
2.20912507803809 1.1
2.2594056595731 0.8
2.34543148607092 0.5
2.48010938438481 0.2
2.5 0.169502176666782
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 0.698741410487018
3.1 0.579868776446277
3.4 0.662639894950175
3.64895207263232 0.8
3.7 0.831212101010435
4 1.06570166876096
4.0397495729369 1.1
4.3 1.33595808587603
4.36876657476077 1.4
4.6 1.62305486128386
4.67930554953063 1.7
4.9 1.91945868708527
4.98125647230431 2
5.2 2.22044800396414
5.27938879368838 2.3
5.5 2.52344949677928
5.57597572762153 2.6
5.8 2.82722725372656
5.87202739994066 2.9
6.1 3.13125450042669
6.16794628724746 3.2
6.4 3.43533352945666
6.46386877118079 3.5
6.7 3.73940241088489
6.75982769480515 3.8
7 4.04344879539501
7 4.1
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.1 5
5.8 5
5.5 5
5.2 5
4.9 5
4.6 5
4.3 5
4 5
3.7 5
3.4 5
3.1 5
2.8 5
2.75631417261754 5
2.71373768703864 4.7
2.70042622886974 4.4
2.69212870348234 4.1
2.67596162615713 3.8
2.65387089976169 3.5
2.62619123366314 3.2
2.59672618125257 2.9
2.57123347226431 2.6
2.55182273860586 2.3
2.54155637080379 2
2.5443585483407 1.7
2.56742300080059 1.4
2.62376450232156 1.1
2.73483983618581 0.8
2.8 0.698741410487018
};
\addplot [semithick, darkorange25512714, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4.3 2.9
};
\addplot [semithick, forestgreen4416044, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
4 3.5
};
\draw (axis cs:4.5,2.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.1$};
\draw (axis cs:4.2,3.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$-0.096$};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/CVI_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xlabel={\(\displaystyle \log \ell\)},
xmin=1, xmax=7,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.338659605014228
6.93861261292821 -0.4
6.7 -0.63876412582987
6.63868171977457 -0.7
6.4 -0.938958156906076
6.33881509532941 -1
6.4 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.14217563656097 -0.7
1.07450625650003 -0.4
1.02899661586011 -0.1
1 0.177007948158795
1 -0.1
1 -0.4
1 -0.7
1 -1
1.24864645157556 -1
1.14217563656097 -0.7
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.5 -1
5.8 -1
6.1 -1
6.33881509532941 -1
6.4 -0.938958156906076
6.63868171977457 -0.7
6.7 -0.63876412582987
6.93861261292821 -0.4
7 -0.338659605014228
7 -0.1
7 0.2
7 0.5
7 0.700061173783617
6.79962291820109 0.5
6.7 0.400472711833771
6.49896094080501 0.2
6.4 0.101208656220808
6.19777987657082 -0.1
6.1 -0.197482644106697
5.89568305648899 -0.4
5.8 -0.495171424539985
5.59197896697047 -0.7
5.5 -0.791122834436005
5.28546215955965 -1
5.5 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.00056180179915 2.3
1.00544586072453 2.6
1.00575690161332 2.9
1.00671153105293 3.2
1.00838106262889 3.5
1.00728328631685 3.8
1.00503018544902 4.1
1.00467222913845 4.4
1.00588784498485 4.7
1.00879250487283 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2.28380766248762
1.00056180179915 2.3
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.3 -1
1.42423815659707 -1
1.32989983180877 -0.7
1.3 -0.587706342253114
1.23602482812455 -0.4
1.16505908130339 -0.1
1.11959311901107 0.2
1.09066081883307 0.5
1.0725967971718 0.8
1.06261501571188 1.1
1.06231556583277 1.4
1.07190283200826 1.7
1.08401098938744 2
1.09216108088006 2.3
1.09530830585035 2.6
1.09490621087775 2.9
1.09564334931593 3.2
1.09679394641379 3.5
1.09515450237613 3.8
1.09303233807343 4.1
1.09316467006981 4.4
1.09537156391158 4.7
1.0993260836133 5
1.00879250487283 5
1.00588784498485 4.7
1.00467222913845 4.4
1.00503018544902 4.1
1.00728328631685 3.8
1.00838106262889 3.5
1.00671153105293 3.2
1.00575690161332 2.9
1.00544586072453 2.6
1.00056180179915 2.3
1 2.28380766248762
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 0.177007948158795
1.02899661586011 -0.1
1.07450625650003 -0.4
1.14217563656097 -0.7
1.24864645157556 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.9 -1
5.2 -1
5.28546215955965 -1
5.5 -0.791122834436005
5.59197896697047 -0.7
5.8 -0.495171424539985
5.89568305648899 -0.4
6.1 -0.197482644106697
6.19777987657082 -0.1
6.4 0.101208656220808
6.49896094080501 0.2
6.7 0.400472711833771
6.79962291820109 0.5
7 0.700061173783617
7 0.8
7 1.09156723385558
6.70799251143643 0.8
6.7 0.792015817488214
6.40719475866514 0.5
6.4 0.492818641385665
6.10577140285911 0.2
6.1 0.194247689668383
5.80324438785861 -0.1
5.8 -0.103225475429973
5.5 -0.399119573196249
5.49909827705662 -0.4
5.2 -0.693518731727624
5.19324674660064 -0.7
4.9 -0.983950342826305
4.88278804291208 -1
4.9 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.45608359284434 -0.7
1.36823834550678 -0.4
1.30087806007692 -0.1
1.3 -0.0949540073147414
1.24133977089431 0.2
1.20423214002082 0.5
1.18122241644417 0.8
1.16772941982781 1.1
1.16397640828527 1.4
1.16961770712879 1.7
1.1781408757324 2
1.18376035996098 2.3
1.18517075097617 2.6
1.18405552014218 2.9
1.18457516757893 3.2
1.18520683019868 3.5
1.18302571843541 3.8
1.18103449069785 4.1
1.18165711100118 4.4
1.1848552828383 4.7
1.18985966235377 5
1.0993260836133 5
1.09537156391158 4.7
1.09316467006981 4.4
1.09303233807343 4.1
1.09515450237613 3.8
1.09679394641379 3.5
1.09564334931593 3.2
1.09490621087775 2.9
1.09530830585035 2.6
1.09216108088006 2.3
1.08401098938744 2
1.07190283200826 1.7
1.06231556583277 1.4
1.06261501571188 1.1
1.0725967971718 0.8
1.09066081883307 0.5
1.11959311901107 0.2
1.16505908130339 -0.1
1.23602482812455 -0.4
1.3 -0.587706342253114
1.32989983180877 -0.7
1.42423815659707 -1
1.57546826082687 -1
1.45608359284434 -0.7
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.6 -1
4.88278804291208 -1
4.9 -0.983950342826305
5.19324674660064 -0.7
5.2 -0.693518731727624
5.49909827705662 -0.4
5.5 -0.399119573196249
5.8 -0.103225475429973
5.80324438785861 -0.1
6.1 0.194247689668383
6.10577140285911 0.2
6.4 0.492818641385665
6.40719475866514 0.5
6.7 0.792015817488214
6.70799251143643 0.8
7 1.09156723385558
7 1.1
7 1.35565525700712
6.74398941806097 1.1
6.7 1.05605915655701
6.4433032938117 0.8
6.4 0.75678221730084
6.14207804748092 0.5
6.1 0.458069652285037
5.83990047329418 0.2
5.8 0.160346559840422
5.53604918095197 -0.1
5.5 -0.135659376115185
5.22926539218236 -0.4
5.2 -0.428719459307527
4.91733522566565 -0.7
4.9 -0.716785670524199
4.6 -0.997129304758695
4.59680260833598 -1
4.6 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.6 -1
1.71669380378012 -1
1.6 -0.743093554745314
1.58226735387991 -0.7
1.4812317425447 -0.4
1.40740150123223 -0.1
1.353667548276 0.2
1.31601828198689 0.5
1.3 0.687947976203793
1.28984803571655 0.8
1.27284382394374 1.1
1.26563725073776 1.4
1.26733258224932 1.7
1.27227076207735 2
1.27535963904189 2.3
1.27503319610199 2.6
1.27320482940662 2.9
1.27350698584192 3.2
1.27361971398358 3.5
1.2708969344947 3.8
1.26903664332226 4.1
1.27014955193255 4.4
1.27433900176502 4.7
1.28039324109425 5
1.18985966235377 5
1.1848552828383 4.7
1.18165711100118 4.4
1.18103449069785 4.1
1.18302571843541 3.8
1.18520683019868 3.5
1.18457516757893 3.2
1.18405552014218 2.9
1.18517075097617 2.6
1.18376035996098 2.3
1.1781408757324 2
1.16961770712879 1.7
1.16397640828527 1.4
1.16772941982781 1.1
1.18122241644417 0.8
1.20423214002082 0.5
1.24133977089431 0.2
1.3 -0.0949540073147414
1.30087806007692 -0.1
1.36823834550678 -0.4
1.45608359284434 -0.7
1.57546826082687 -1
1.6 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4.6 -0.997129304758695
4.9 -0.716785670524199
4.91733522566565 -0.7
5.2 -0.428719459307527
5.22926539218236 -0.4
5.5 -0.135659376115185
5.53604918095197 -0.1
5.8 0.160346559840422
5.83990047329418 0.2
6.1 0.458069652285037
6.14207804748092 0.5
6.4 0.75678221730084
6.4433032938117 0.8
6.7 1.05605915655701
6.74398941806097 1.1
7 1.35565525700712
7 1.4
7 1.58103498794643
6.81873988373579 1.4
6.7 1.28139731033166
6.51819830842994 1.1
6.4 0.982046046366464
6.21722985442 0.8
6.1 0.683201239867656
5.91550585692212 0.5
5.8 0.385244005000807
5.61245124848164 0.2
5.5 0.0888252241790618
5.30706106708366 -0.1
5.2 -0.20496153494859
4.99756815570671 -0.4
4.9 -0.494311174571828
4.68080281219984 -0.7
4.6 -0.776292497377195
4.35083370266129 -1
4.59680260833598 -1
4.6 -0.997129304758695
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.6 -0.743093554745314
1.71669380378012 -1
1.85598223185688 -1
1.71305454290435 -0.7
1.6 -0.416838085585116
1.59422513958263 -0.4
1.51392494238755 -0.1
1.45723728689353 0.2
1.41820163987991 0.5
1.3918501576685 0.8
1.37446564687357 1.1
1.36542699824425 1.4
1.36417565966184 1.7
1.36613855481593 2
1.36710659011938 2.3
1.36549693945497 2.6
1.36281500312116 2.9
1.36240993326998 3.2
1.36209015935272 3.5
1.35925553483469 3.8
1.35781293069965 4.1
1.36000299724038 4.4
1.36592217917685 4.7
1.37361224945536 5
1.3 5
1.28039324109425 5
1.27433900176502 4.7
1.27014955193255 4.4
1.26903664332226 4.1
1.2708969344947 3.8
1.27361971398358 3.5
1.27350698584192 3.2
1.27320482940662 2.9
1.27503319610199 2.6
1.27535963904189 2.3
1.27227076207735 2
1.26733258224932 1.7
1.26563725073776 1.4
1.27284382394374 1.1
1.28984803571655 0.8
1.3 0.687947976203793
1.31601828198689 0.5
1.353667548276 0.2
1.40740150123223 -0.1
1.4812317425447 -0.4
1.58226735387991 -0.7
1.6 -0.743093554745314
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.3 -1
4.35083370266129 -1
4.6 -0.776292497377195
4.68080281219984 -0.7
4.9 -0.494311174571828
4.99756815570671 -0.4
5.2 -0.20496153494859
5.30706106708366 -0.1
5.5 0.0888252241790618
5.61245124848164 0.2
5.8 0.385244005000807
5.91550585692212 0.5
6.1 0.683201239867656
6.21722985442 0.8
6.4 0.982046046366464
6.51819830842994 1.1
6.7 1.28139731033166
6.81873988373579 1.4
7 1.58103498794643
7 1.7
7 1.79470629070827
6.90519027157493 1.7
6.7 1.49505354438871
6.6047601896877 1.4
6.4 1.19567542621864
6.30398966979423 1.1
6.1 0.896782952655778
6.0026150396485 0.8
5.8 0.598741315440858
5.70017371646622 0.5
5.5 0.30217285405431
5.39585615045257 0.2
5.2 0.00811806519759779
5.08824064928146 -0.1
4.9 -0.281722844299851
4.77479245030644 -0.4
4.6 -0.564642817369829
4.45082724256357 -0.7
4.3 -0.836439963947469
4.1070605446348 -1
4.3 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.9 -1
2.02841989576589 -1
1.9 -0.814335435094044
1.84459443013321 -0.7
1.72430084534055 -0.4
1.62574810330524 -0.1
1.6 0.000964545587019611
1.56080702551105 0.2
1.52038499777292 0.5
1.49316944208146 0.8
1.47487085480405 1.1
1.46426135513821 1.4
1.46058091242951 1.7
1.45989689597322 2
1.45890788334279 2.3
1.45619201567774 2.6
1.452623222095 2.9
1.4513006306966 3.2
1.45058508364279 3.5
1.44785549680534 3.8
1.44700945504163 4.1
1.45054923262021 4.4
1.45834947918166 4.7
1.46757360847103 5
1.37361224945536 5
1.36592217917685 4.7
1.36000299724038 4.4
1.35781293069965 4.1
1.35925553483469 3.8
1.36209015935272 3.5
1.36240993326998 3.2
1.36281500312116 2.9
1.36549693945497 2.6
1.36710659011938 2.3
1.36613855481593 2
1.36417565966184 1.7
1.36542699824425 1.4
1.37446564687357 1.1
1.3918501576685 0.8
1.41820163987991 0.5
1.45723728689353 0.2
1.51392494238755 -0.1
1.59422513958263 -0.4
1.6 -0.416838085585116
1.71305454290435 -0.7
1.85598223185688 -1
1.9 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
4 -1
4.1070605446348 -1
4.3 -0.836439963947469
4.45082724256357 -0.7
4.6 -0.564642817369829
4.77479245030644 -0.4
4.9 -0.281722844299851
5.08824064928146 -0.1
5.2 0.00811806519759779
5.39585615045257 0.2
5.5 0.30217285405431
5.70017371646622 0.5
5.8 0.598741315440858
6.0026150396485 0.8
6.1 0.896782952655778
6.30398966979423 1.1
6.4 1.19567542621864
6.6047601896877 1.4
6.7 1.49505354438871
6.90519027157493 1.7
7 1.79470629070827
7 2
7 2.00353505943705
6.99646161372578 2
6.7 1.70389141766884
6.69610200259437 1.7
6.4 1.40452986095133
6.39545643185161 1.4
6.1 1.10566738283806
6.09430206722115 1.1
5.8 0.807679612246128
5.79224701887837 0.8
5.5 0.511206351075355
5.4886048811034 0.5
5.2 0.217314900489893
5.18217313086306 0.2
4.9 -0.072261013654463
4.87082459851963 -0.1
4.6 -0.354797774003755
4.55068917055575 -0.4
4.3 -0.626186632949042
4.21428056602512 -0.7
4 -0.880493266873239
3.84532975611494 -1
4 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.9 -0.814335435094044
2.02841989576589 -1
2.2 -1
2.22994280308545 -1
2.2 -0.975263190201174
2.01294601342952 -0.7
1.9 -0.511273705978892
1.85529661540426 -0.4
1.75987980919519 -0.1
1.68604101182544 0.2
1.63144004476709 0.5
1.6 0.740715171678395
1.59448872649441 0.8
1.57527606273453 1.1
1.56309571203217 1.4
1.55698616519718 1.7
1.55365523713051 2
1.5507091765662 2.3
1.5468870919005 2.6
1.54243144106884 2.9
1.54019132812323 3.2
1.53908000793286 3.5
1.53645545877598 3.8
1.53620597938361 4.1
1.54109546800005 4.4
1.55077677918648 4.7
1.5615349674867 5
1.46757360847103 5
1.45834947918166 4.7
1.45054923262021 4.4
1.44700945504163 4.1
1.44785549680534 3.8
1.45058508364279 3.5
1.4513006306966 3.2
1.452623222095 2.9
1.45619201567774 2.6
1.45890788334279 2.3
1.45989689597322 2
1.46058091242951 1.7
1.46426135513821 1.4
1.47487085480405 1.1
1.49316944208146 0.8
1.52038499777292 0.5
1.56080702551105 0.2
1.6 0.000964545587019597
1.62574810330524 -0.1
1.72430084534055 -0.4
1.84459443013321 -0.7
1.9 -0.814335435094044
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.7 -1
3.84532975611494 -1
4 -0.880493266873239
4.21428056602512 -0.7
4.3 -0.626186632949042
4.55068917055575 -0.4
4.6 -0.354797774003755
4.87082459851963 -0.1
4.9 -0.072261013654463
5.18217313086306 0.2
5.2 0.217314900489893
5.4886048811034 0.5
5.5 0.511206351075355
5.79224701887837 0.8
5.8 0.807679612246128
6.09430206722115 1.1
6.1 1.10566738283806
6.39545643185161 1.4
6.4 1.40452986095133
6.69610200259437 1.7
6.7 1.70389141766884
6.99646161372578 2
7 2.00353505943705
7 2.23120189382916
6.76858052254366 2
6.7 1.93150114427726
6.46810742598578 1.7
6.4 1.63203791109163
6.16725995049732 1.4
6.1 1.33299588323059
5.86574815601286 1.1
5.8 1.03469455841321
5.56306323517262 0.8
5.5 0.737681958678685
5.25831435580521 0.5
5.2 0.442881771747452
4.94993667660883 0.2
4.9 0.151817488254564
4.63514258134425 -0.1
4.6 -0.133062918022243
4.30879998425641 -0.4
4.3 -0.407939867544137
4 -0.661376906229178
3.95106229730332 -0.7
3.7 -0.8877503599959
3.52877450715388 -1
3.7 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.2 -0.975263190201174
2.22994280308545 -1
2.5 -1
2.7485482776789 -1
2.5 -0.930523503672389
2.21590579905513 -0.7
2.2 -0.684623846500469
2.03860110838674 -0.4
1.9 -0.119041965147399
1.89401151508514 -0.1
1.82446432691083 0.2
1.77379199074674 0.5
1.73744871559729 0.8
1.71099865457902 1.1
1.69239716892483 1.4
1.68072288678973 1.7
1.67271488987013 2
1.66575183312914 2.3
1.65844224572356 2.6
1.65097089322405 2.9
1.64675225175259 3.2
1.64467930044993 3.5
1.64111686867108 3.8
1.6416689905531 4.1
1.6502113183806 4.4
1.66530074048989 4.7
1.68144156565787 5
1.6 5
1.5615349674867 5
1.55077677918648 4.7
1.54109546800005 4.4
1.53620597938361 4.1
1.53645545877598 3.8
1.53908000793286 3.5
1.54019132812323 3.2
1.54243144106884 2.9
1.5468870919005 2.6
1.5507091765662 2.3
1.55365523713051 2
1.55698616519718 1.7
1.56309571203217 1.4
1.57527606273453 1.1
1.59448872649441 0.8
1.6 0.740715171678395
1.63144004476709 0.5
1.68604101182544 0.2
1.75987980919519 -0.1
1.85529661540426 -0.4
1.9 -0.511273705978892
2.01294601342952 -0.7
2.2 -0.975263190201174
};
\addplot [draw=none, fill=silver181]
table{%
x  y
3.1 -1
3.4 -1
3.52877450715388 -1
3.7 -0.8877503599959
3.95106229730332 -0.7
4 -0.661376906229178
4.3 -0.407939867544137
4.30879998425641 -0.4
4.6 -0.133062918022243
4.63514258134425 -0.1
4.9 0.151817488254564
4.94993667660883 0.2
5.2 0.442881771747452
5.25831435580521 0.5
5.5 0.737681958678685
5.56306323517262 0.8
5.8 1.03469455841321
5.86574815601286 1.1
6.1 1.33299588323059
6.16725995049732 1.4
6.4 1.63203791109163
6.46810742598578 1.7
6.7 1.93150114427726
6.76858052254366 2
7 2.23120189382916
7 2.3
7 2.49379191729195
6.80605919646065 2.3
6.7 2.19406239616061
6.50566891525634 2
6.4 1.89454848608326
6.20496746125078 1.7
6.1 1.59541822032854
5.90371079375 1.4
5.8 1.29696555753086
5.6014669696085 1.1
5.5 0.999698358977358
5.29747237065847 0.8
5.2 0.704479843692669
4.99037248039892 0.5
4.9 0.412745940343367
4.6777356888429 0.2
4.6 0.126817189149585
4.35507420703051 -0.1
4.3 -0.149698647218121
4.01362914299242 -0.4
4 -0.411461424323667
3.7 -0.63829203553898
3.60826202592529 -0.7
3.4 -0.826668843713424
3.1 -0.96322789785796
2.88224924613844 -1
3.1 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.5 -0.930523503672389
2.7485482776789 -1
2.8 -1
2.88224924613844 -1
3.1 -0.96322789785796
3.4 -0.826668843713424
3.60826202592529 -0.7
3.7 -0.63829203553898
4 -0.411461424323667
4.01362914299242 -0.4
4.3 -0.149698647218121
4.35507420703051 -0.1
4.6 0.126817189149585
4.6777356888429 0.2
4.9 0.412745940343367
4.99037248039892 0.5
5.2 0.704479843692669
5.29747237065847 0.8
5.5 0.999698358977358
5.6014669696085 1.1
5.8 1.29696555753086
5.90371079375 1.4
6.1 1.59541822032854
6.20496746125078 1.7
6.4 1.89454848608326
6.50566891525634 2
6.7 2.19406239616061
6.80605919646065 2.3
7 2.49379191729195
7 2.6
7 2.82767277297194
6.77221061641089 2.6
6.7 2.52786293643168
6.47192456769011 2.3
6.4 2.22820730949117
6.17140492164217 2
6.1 1.92882987915821
5.87046063110448 1.7
5.8 1.62995294399819
5.56874296173502 1.4
5.5 1.3319730294631
5.26561214434713 1.1
5.2 1.03559155208115
4.95988581952794 0.8
4.9 0.742031234438966
4.64935425036667 0.5
4.6 0.453369409901168
4.32980453660056 0.2
4.3 0.172986080908481
4 -0.0917858410073892
3.99008150092245 -0.1
3.7 -0.319892456091294
3.58406780802967 -0.4
3.4 -0.51246002101283
3.1 -0.649561583995566
2.8 -0.695606902667444
2.5 -0.591649243992407
2.30089957850018 -0.4
2.2 -0.281161194540881
2.11871636096967 -0.1
2.01208766680311 0.2
1.92965659768357 0.5
1.9 0.646831685735397
1.88280405045819 0.8
1.85825890662131 1.1
1.83985404936849 1.4
1.82647871425668 1.7
1.81650550213472 2
1.80774281424364 2.3
1.79947785370505 2.6
1.79295766150564 2.9
1.78965289866342 3.2
1.78806646378669 3.5
1.7865126709388 3.8
1.78798248666849 4.1
1.79389656181511 4.4
1.80499984401836 4.7
1.81933105622172 5
1.68144156565787 5
1.66530074048989 4.7
1.6502113183806 4.4
1.6416689905531 4.1
1.64111686867108 3.8
1.64467930044993 3.5
1.64675225175259 3.2
1.65097089322405 2.9
1.65844224572356 2.6
1.66575183312914 2.3
1.67271488987013 2
1.68072288678973 1.7
1.69239716892483 1.4
1.71099865457902 1.1
1.73744871559729 0.8
1.77379199074674 0.5
1.82446432691083 0.2
1.89401151508514 -0.1
1.9 -0.119041965147399
2.03860110838674 -0.4
2.2 -0.684623846500469
2.21590579905513 -0.7
2.5 -0.930523503672389
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 -0.591649243992407
2.8 -0.695606902667444
3.1 -0.649561583995566
3.4 -0.51246002101283
3.58406780802967 -0.4
3.7 -0.319892456091294
3.99008150092245 -0.1
4 -0.0917858410073892
4.3 0.172986080908481
4.32980453660056 0.2
4.6 0.453369409901168
4.64935425036667 0.5
4.9 0.742031234438966
4.95988581952794 0.8
5.2 1.03559155208115
5.26561214434713 1.1
5.5 1.3319730294631
5.56874296173502 1.4
5.8 1.62995294399819
5.87046063110448 1.7
6.1 1.92882987915821
6.17140492164217 2
6.4 2.22820730949117
6.47192456769011 2.3
6.7 2.52786293643168
6.77221061641089 2.6
7 2.82767277297194
7 2.9
7 3.2
7 3.37538901369
6.82478417527392 3.2
6.7 3.07522231777357
6.52507545245808 2.9
6.4 2.77494182825982
6.22555739305382 2.6
6.1 2.47448747650296
5.92631823361633 2.3
5.8 2.17379602905028
5.62742951809917 2
5.5 1.87285597027997
5.32883464401154 1.7
5.2 1.57186201815372
5.03007780403171 1.4
4.9 1.27156436178396
4.72975292477636 1.1
4.6 0.973909574157257
4.42449653721753 0.8
4.3 0.682946113713509
4.10706784681395 0.5
4 0.405644595832749
3.76169891353331 0.2
3.7 0.15184091865737
3.4 -0.0546501749680071
3.30895339635924 -0.1
3.1 -0.185369474271495
2.8 -0.212519631130159
2.53688770214845 -0.1
2.5 -0.077809276679767
2.32609124108093 0.2
2.2 0.462732497521974
2.19115876180509 0.5
2.1409136139622 0.8
2.10279545873941 1.1
2.07316646274267 1.4
2.04985800616188 1.7
2.03026443029963 2
2.01115772143975 2.3
1.99355647292903 2.6
1.98108376967209 2.9
1.97360434343495 3.2
1.96926615011847 3.5
1.96804373190022 3.8
1.97242163217897 4.1
1.9833414259605 4.4
2.00338243313219 4.7
2.02929591392932 5
1.9 5
1.81933105622172 5
1.80499984401836 4.7
1.79389656181511 4.4
1.78798248666849 4.1
1.7865126709388 3.8
1.78806646378669 3.5
1.78965289866342 3.2
1.79295766150564 2.9
1.79947785370505 2.6
1.80774281424364 2.3
1.81650550213472 2
1.82647871425668 1.7
1.83985404936849 1.4
1.85825890662131 1.1
1.88280405045819 0.8
1.9 0.646831685735397
1.92965659768357 0.5
2.01208766680311 0.2
2.11871636096967 -0.1
2.2 -0.281161194540881
2.30089957850018 -0.4
2.5 -0.591649243992407
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 -0.212519631130159
3.1 -0.185369474271495
3.30895339635924 -0.1
3.4 -0.0546501749680071
3.7 0.15184091865737
3.76169891353331 0.2
4 0.405644595832749
4.10706784681395 0.5
4.3 0.682946113713509
4.42449653721753 0.8
4.6 0.973909574157257
4.72975292477636 1.1
4.9 1.27156436178396
5.03007780403171 1.4
5.2 1.57186201815372
5.32883464401154 1.7
5.5 1.87285597027997
5.62742951809917 2
5.8 2.17379602905028
5.92631823361633 2.3
6.1 2.47448747650296
6.22555739305382 2.6
6.4 2.77494182825982
6.52507545245808 2.9
6.7 3.07522231777357
6.82478417527392 3.2
7 3.37538901369
7 3.5
7 3.8
7 4.1
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.1 5
5.8 5
5.5 5
5.2 5
4.9 5
4.6 5
4.3 5
4.04745770610943 5
4.10300171034639 4.7
4.27866087917108 4.4
4.3 4.36153020924292
4.38531823916107 4.1
4.49492540246895 3.8
4.57286551948449 3.5
4.59389184793284 3.2
4.55699929630554 2.9
4.47658133646734 2.6
4.36096340442523 2.3
4.3 2.18144715729018
4.20806073640507 2
4.0309353659684 1.7
4 1.65666997734843
3.80616808661913 1.4
3.7 1.27416683157505
3.52056941166178 1.1
3.4 0.996674795433037
3.1 0.855695669232946
2.8 0.979308648803565
2.73891404633925 1.1
2.63491242426399 1.4
2.55729015061625 1.7
2.5 1.97207369752541
2.49741955103532 2
2.4745225616479 2.3
2.46124612803835 2.6
2.45628625559818 2.9
2.44873258537351 3.2
2.44437484677964 3.5
2.43132117339944 3.8
2.4170773583699 4.1
2.41786889766538 4.4
2.39705096115881 4.7
2.41274311727585 5
2.2 5
2.02929591392932 5
2.00338243313219 4.7
1.9833414259605 4.4
1.97242163217897 4.1
1.96804373190022 3.8
1.96926615011847 3.5
1.97360434343495 3.2
1.98108376967209 2.9
1.99355647292903 2.6
2.01115772143975 2.3
2.03026443029963 2
2.04985800616188 1.7
2.07316646274267 1.4
2.10279545873941 1.1
2.1409136139622 0.8
2.19115876180509 0.5
2.2 0.462732497521974
2.32609124108093 0.2
2.5 -0.077809276679767
2.53688770214845 -0.1
2.8 -0.212519631130159
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
2.8 0.979308648803565
3.1 0.855695669232946
3.4 0.996674795433037
3.52056941166178 1.1
3.7 1.27416683157505
3.80616808661913 1.4
4 1.65666997734843
4.0309353659684 1.7
4.20806073640507 2
4.3 2.18144715729018
4.36096340442523 2.3
4.47658133646734 2.6
4.55699929630554 2.9
4.59389184793284 3.2
4.57286551948449 3.5
4.49492540246895 3.8
4.38531823916107 4.1
4.3 4.36153020924292
4.27866087917108 4.4
4.10300171034639 4.7
4.04745770610943 5
4 5
3.7 5
3.4 5
3.1 5
2.8 5
2.5 5
2.41274311727585 5
2.39705096115881 4.7
2.41786889766538 4.4
2.4170773583699 4.1
2.43132117339944 3.8
2.44437484677964 3.5
2.44873258537351 3.2
2.45628625559818 2.9
2.46124612803835 2.6
2.4745225616479 2.3
2.49741955103532 2
2.5 1.97207369752541
2.55729015061625 1.7
2.63491242426399 1.4
2.73891404633925 1.1
2.8 0.979308648803565
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4.3 2.9
};
\addplot [semithick, darkorange25512714, mark=mystar, mark size=2.5, mark options={solid,rotate=180,fill=black,draw=white}]
table {%
4 3.5
};
\draw (axis cs:4.5,2.9) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-0.1};
\draw (axis cs:4.2,3.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-0.096};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/EP_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=1, xmax=7,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
1 -0.954984089207495
1 -1
1.00734653832194 -1
1 -0.954984089207495
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.1 -1
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.1
7 -0.00295021268702576
6.90770850590807 -0.1
6.7 -0.318495743581379
6.62235979502808 -0.4
6.4 -0.633572646287274
6.33653072508933 -0.7
6.1 -0.947822191891011
6.04988064161958 -1
6.1 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.3 -1
1.40447071607723 -1
1.31472166620371 -0.7
1.3 -0.642461438991094
1.21088088063491 -0.4
1.1393405656479 -0.1
1.0949916783281 0.2
1.06764418590457 0.5
1.05117225573869 0.8
1.04152747627961 1.1
1.03601264084099 1.4
1.03291103832629 1.7
1.03118469479622 2
1.03022970523638 2.3
1.02970327322754 2.6
1.02941366125892 2.9
1.02925449914881 3.2
1.02916708800401 3.5
1.02911909029117 3.8
1.02909274608094 4.1
1.02907828867202 4.4
1.02907034857353 4.7
1.02906635574611 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 -0.1
1 -0.4
1 -0.7
1 -0.954984089207495
1.00734653832194 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.2 -1
5.5 -1
5.8 -1
6.04988064161958 -1
6.1 -0.947822191891011
6.33653072508933 -0.7
6.4 -0.633572646287274
6.62235979502808 -0.4
6.7 -0.318495743581379
6.90770850590807 -0.1
7 -0.00295021268702576
7 0.2
7 0.5
7 0.8
7 1.086593908777
6.71604763032315 0.8
6.7 0.783793726728752
6.41845547090127 0.5
6.4 0.481377877693338
6.12021001060774 0.2
6.1 0.17963796879846
5.82082148807604 -0.1
5.8 -0.120923354855203
5.51944292559836 -0.4
5.5 -0.419450010180192
5.21460817969141 -0.7
5.2 -0.714501348986668
4.90375146779774 -1
5.2 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.6 -1
1.63360881976119 -1
1.6 -0.925848528395442
1.49916458670026 -0.7
1.40203037969667 -0.4
1.33351400366008 -0.1
1.3 0.103635101153521
1.27864042366751 0.2
1.23476377939478 0.5
1.20904849853504 0.8
1.19426737819458 1.1
1.18591204537478 1.4
1.18124455413315 1.7
1.17865664010252 2
1.17722813531024 2.3
1.17644162667146 2.6
1.17600925802398 2.9
1.17577170530602 3.2
1.17564128538947 3.5
1.1755696511794 3.8
1.1755303534172 4.1
1.17550879815622 4.4
1.17549693670454 4.7
1.17549061205502 5
1.02906635574611 5
1.02907034857353 4.7
1.02907828867202 4.4
1.02909274608094 4.1
1.02911909029117 3.8
1.02916708800401 3.5
1.02925449914881 3.2
1.02941366125892 2.9
1.02970327322754 2.6
1.03022970523638 2.3
1.03118469479622 2
1.03291103832629 1.7
1.03601264084099 1.4
1.04152747627961 1.1
1.05117225573869 0.8
1.06764418590457 0.5
1.0949916783281 0.2
1.1393405656479 -0.1
1.21088088063491 -0.4
1.3 -0.642461438991094
1.31472166620371 -0.7
1.40447071607723 -1
1.6 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.6 -1
4.9 -1
4.90375146779774 -1
5.2 -0.714501348986668
5.21460817969141 -0.7
5.5 -0.419450010180192
5.51944292559836 -0.4
5.8 -0.120923354855203
5.82082148807604 -0.1
6.1 0.17963796879846
6.12021001060774 0.2
6.4 0.481377877693338
6.41845547090127 0.5
6.7 0.783793726728752
6.71604763032315 0.8
7 1.086593908777
7 1.1
7 1.4
7 1.48041039054914
6.91991010647797 1.4
6.7 1.17914732478706
6.6210787096456 1.1
6.4 0.878175461780196
6.32189149989957 0.8
6.1 0.577716804040879
6.0220768996053 0.5
5.8 0.27815411996281
5.72116057881705 0.2
5.5 -0.0198621161591459
5.41831337195265 -0.1
5.2 -0.315244460893684
5.11207223212798 -0.4
4.9 -0.606205356304908
4.79979238405172 -0.7
4.6 -0.889847180114646
4.47645906416004 -1
4.6 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.6 -0.925848528395442
1.63360881976119 -1
1.82084926272749 -1
1.67274954542244 -0.7
1.6 -0.516478076569316
1.55576933662919 -0.4
1.46987428022632 -0.1
1.41191627829195 0.2
1.37393730247028 0.5
1.35016329238137 0.8
1.33592330629727 1.1
1.32767537304411 1.4
1.3230032078847 1.7
1.32039234141571 2
1.31894488239308 2.3
1.31814601877179 2.6
1.3177062872575 2.9
1.31746450589019 3.2
1.31733171682448 3.5
1.31725891828129 3.8
1.3172188391559 4.1
1.31719686922561 4.4
1.31718479014964 4.7
1.31717821626791 5
1.3 5
1.17549061205502 5
1.17549693670454 4.7
1.17550879815622 4.4
1.1755303534172 4.1
1.1755696511794 3.8
1.17564128538947 3.5
1.17577170530602 3.2
1.17600925802398 2.9
1.17644162667146 2.6
1.17722813531024 2.3
1.17865664010252 2
1.18124455413315 1.7
1.18591204537478 1.4
1.19426737819458 1.1
1.20904849853504 0.8
1.23476377939478 0.5
1.27864042366751 0.2
1.3 0.103635101153521
1.33351400366008 -0.1
1.40203037969667 -0.4
1.49916458670026 -0.7
1.6 -0.925848528395442
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.3 -1
4.47645906416004 -1
4.6 -0.889847180114646
4.79979238405172 -0.7
4.9 -0.606205356304908
5.11207223212798 -0.4
5.2 -0.315244460893684
5.41831337195265 -0.1
5.5 -0.0198621161591459
5.72116057881705 0.2
5.8 0.27815411996281
6.0220768996053 0.5
6.1 0.577716804040879
6.32189149989957 0.8
6.4 0.878175461780196
6.6210787096456 1.1
6.7 1.17914732478706
6.91991010647797 1.4
7 1.48041039054914
7 1.7
7 1.77405117726715
6.92618466028397 1.7
6.7 1.47306604295452
6.62709133818393 1.4
6.4 1.17237027510023
6.32765348489133 1.1
6.1 0.872184982382416
6.02760701296576 0.8
5.8 0.572891610275216
5.72649025951793 0.5
5.5 0.275138223882936
5.42349668906821 0.2
5.2 -0.0199938509521824
5.11720771767469 -0.1
4.9 -0.310736294790651
4.80507706702172 -0.4
4.6 -0.594254319202479
4.48233432979977 -0.7
4.3 -0.866067795575048
4.13932460613339 -1
4.3 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.9 -1
2.02515952049791 -1
1.9 -0.825641495489578
1.83323918412111 -0.7
1.70422693850614 -0.4
1.60637094700786 -0.1
1.6 -0.0741607440596624
1.53856233986922 0.2
1.49521687520827 0.5
1.46849908225391 0.8
1.45264825331656 1.1
1.44351882395586 1.4
1.43836390272699 1.7
1.43548844060637 2
1.43389588454976 2.3
1.43301742516997 2.6
1.432533998881 2.9
1.43226825546623 3.2
1.43212230661243 3.5
1.43204338333805 3.8
1.43199897898755 4.1
1.43197470832205 4.4
1.43196150640468 4.7
1.43195451790802 5
1.31717821626791 5
1.31718479014964 4.7
1.31719686922561 4.4
1.3172188391559 4.1
1.31725891828129 3.8
1.31733171682448 3.5
1.31746450589019 3.2
1.3177062872575 2.9
1.31814601877179 2.6
1.31894488239308 2.3
1.32039234141571 2
1.3230032078847 1.7
1.32767537304411 1.4
1.33592330629727 1.1
1.35016329238137 0.8
1.37393730247028 0.5
1.41191627829195 0.2
1.46987428022632 -0.1
1.55576933662919 -0.4
1.6 -0.516478076569315
1.67274954542244 -0.7
1.82084926272749 -1
1.9 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4 -1
4.13932460613339 -1
4.3 -0.866067795575048
4.48233432979977 -0.7
4.6 -0.594254319202479
4.80507706702172 -0.4
4.9 -0.310736294790651
5.11720771767469 -0.1
5.2 -0.0199938509521824
5.42349668906821 0.2
5.5 0.275138223882936
5.72649025951793 0.5
5.8 0.572891610275216
6.02760701296576 0.8
6.1 0.872184982382416
6.32765348489133 1.1
6.4 1.17237027510023
6.62709133818393 1.4
6.7 1.47306604295452
6.92618466028397 1.7
7 1.77405117726715
7 2
7 2.02767225188166
6.97241024086427 2
6.7 1.72678335011271
6.67327147017439 1.7
6.4 1.42618206748691
6.3738281549229 1.4
6.1 1.12608855952195
6.07384554303763 1.1
5.8 0.826882771091419
5.77291232924471 0.8
5.5 0.529209960706393
5.47030921255677 0.5
5.2 0.234144574185794
5.1647728913351 0.2
4.9 -0.0565656804230285
4.85404855386679 -0.1
4.6 -0.340151674941535
4.53395970112507 -0.4
4.3 -0.612338646801574
4.19619931934311 -0.7
4 -0.866637324022225
3.82207931645693 -1
4 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.9 -0.825641495489578
2.02515952049791 -1
2.2 -1
2.26880359390618 -1
2.2 -0.947511975084679
2.01704948467435 -0.7
1.9 -0.5099634210957
1.85055138836319 -0.4
1.74571430771251 -0.1
1.67013148880839 0.2
1.61835281337576 0.5
1.6 0.665024557140256
1.58683487212645 0.8
1.56937320033585 1.1
1.55936227486762 1.4
1.55372459756928 1.7
1.55058453979704 2
1.54884688670644 2.3
1.54788883156816 2.6
1.54736171050451 2.9
1.54707200504227 3.2
1.54691289640038 3.5
1.5468278483948 3.8
1.5467791188192 4.1
1.54675254741849 4.4
1.54673822265972 4.7
1.54673081954814 5
1.43195451790802 5
1.43196150640468 4.7
1.43197470832205 4.4
1.43199897898755 4.1
1.43204338333805 3.8
1.43212230661243 3.5
1.43226825546623 3.2
1.432533998881 2.9
1.43301742516997 2.6
1.43389588454976 2.3
1.43548844060637 2
1.43836390272699 1.7
1.44351882395586 1.4
1.45264825331656 1.1
1.46849908225391 0.8
1.49521687520827 0.5
1.53856233986922 0.2
1.6 -0.0741607440596624
1.60637094700786 -0.1
1.70422693850614 -0.4
1.83323918412111 -0.7
1.9 -0.825641495489578
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.7 -1
3.82207931645693 -1
4 -0.866637324022225
4.19619931934311 -0.7
4.3 -0.612338646801574
4.53395970112507 -0.4
4.6 -0.340151674941535
4.85404855386679 -0.1
4.9 -0.0565656804230285
5.1647728913351 0.2
5.2 0.234144574185794
5.47030921255677 0.5
5.5 0.529209960706393
5.77291232924471 0.8
5.8 0.826882771091419
6.07384554303763 1.1
6.1 1.12608855952195
6.3738281549229 1.4
6.4 1.42618206748691
6.67327147017439 1.7
6.7 1.72678335011271
6.97241024086427 2
7 2.02767225188166
7 2.26470202075951
6.73608707282926 2
6.7 1.96380609953808
6.43673386002841 1.7
6.4 1.66319268308622
6.13691007669271 1.4
6.1 1.36307869701017
5.83625678900053 1.1
5.8 1.06383963883032
5.5341493834647 0.8
5.5 0.766116177616995
5.22950326964653 0.5
5.2 0.470982845014416
4.92042579662284 0.2
4.9 0.180207345312818
4.60355394398536 -0.1
4.6 -0.103359537331515
4.3 -0.375137143180533
4.27091772521057 -0.4
4 -0.629146277737193
3.90717234847895 -0.7
3.7 -0.856531073084258
3.47040301015504 -1
3.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.2 -0.947511975084679
2.26880359390618 -1
2.5 -1
2.8 -1
3.1 -1
3.4 -1
3.47040301015504 -1
3.7 -0.856531073084258
3.90717234847895 -0.7
4 -0.629146277737193
4.27091772521057 -0.4
4.3 -0.375137143180533
4.6 -0.103359537331515
4.60355394398536 -0.1
4.9 0.180207345312818
4.92042579662284 0.2
5.2 0.470982845014416
5.22950326964653 0.5
5.5 0.766116177616995
5.5341493834647 0.8
5.8 1.06383963883032
5.83625678900053 1.1
6.1 1.36307869701017
6.1369100766927 1.4
6.4 1.66319268308622
6.43673386002841 1.7
6.7 1.96380609953808
6.73608707282926 2
7 2.26470202075951
7 2.3
7 2.50707602251351
6.79358814954848 2.3
6.7 2.20612465358995
6.49436250362911 2
6.4 1.90543890749207
6.19473878391618 1.7
6.1 1.60522326218706
5.89441174281182 1.4
5.8 1.30583206339401
5.59284865253326 1.1
5.5 1.00787030103892
5.28912215865469 0.8
5.2 0.712352172525622
4.98161209105665 0.5
4.9 0.420940935471231
4.66744409933747 0.2
4.6 0.136295970304214
4.34133439904856 -0.1
4.3 -0.137444118988036
4 -0.393475833281995
3.99158527520736 -0.4
3.7 -0.619062867405159
3.57319388606624 -0.7
3.4 -0.806657890455017
3.1 -0.93509927056498
2.8 -0.981668439680169
2.5 -0.907786855125191
2.22989386843128 -0.7
2.2 -0.67289960880615
2.02898555052011 -0.4
1.9 -0.141817686593079
1.88505766841716 -0.1
1.80633904263752 0.2
1.7532801245159 0.5
1.71948484725759 0.8
1.69903516563861 1.1
1.68712159377881 1.4
1.68035107179144 1.7
1.67656071741267 2
1.6744573509616 2.3
1.67329583799808 2.6
1.67265621319209 2.9
1.67230448098422 3.2
1.67211127493615 3.5
1.67200766982287 3.8
1.6719521894953 4.1
1.67192138064799 4.4
1.67190345248035 4.7
1.67189457591837 5
1.6 5
1.54673081954814 5
1.54673822265972 4.7
1.54675254741849 4.4
1.5467791188192 4.1
1.5468278483948 3.8
1.54691289640038 3.5
1.54707200504227 3.2
1.54736171050451 2.9
1.54788883156816 2.6
1.54884688670644 2.3
1.55058453979704 2
1.55372459756928 1.7
1.55936227486762 1.4
1.56937320033585 1.1
1.58683487212645 0.8
1.6 0.665024557140256
1.61835281337576 0.5
1.67013148880839 0.2
1.74571430771251 -0.1
1.85055138836319 -0.4
1.9 -0.5099634210957
2.01704948467435 -0.7
2.2 -0.947511975084679
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.5 -0.907786855125191
2.8 -0.981668439680169
3.1 -0.93509927056498
3.4 -0.806657890455017
3.57319388606624 -0.7
3.7 -0.619062867405159
3.99158527520736 -0.4
4 -0.393475833281995
4.3 -0.137444118988036
4.34133439904856 -0.1
4.6 0.136295970304214
4.66744409933747 0.2
4.9 0.420940935471231
4.98161209105665 0.5
5.2 0.712352172525622
5.28912215865469 0.8
5.5 1.00787030103892
5.59284865253326 1.1
5.8 1.30583206339401
5.89441174281182 1.4
6.1 1.60522326218706
6.19473878391618 1.7
6.4 1.90543890749207
6.49436250362911 2
6.7 2.20612465358995
6.79358814954848 2.3
7 2.50707602251351
7 2.6
7 2.76825940691738
6.83238471153714 2.6
6.7 2.46713879946114
6.53337484029236 2.3
6.4 2.16627182473933
6.23401572683169 2
6.1 1.86585460180807
5.93403779709344 1.7
5.8 1.56622794862788
5.63296866533709 1.4
5.5 1.26797561348721
5.32998258621414 1.1
5.2 0.972079325295734
5.02363181913224 0.8
4.9 0.680152878626968
4.71134382564864 0.5
4.6 0.394775019213765
4.38839915806771 0.2
4.3 0.119926728285826
4.04557720750557 -0.1
4 -0.138483343804307
3.7 -0.367724169588136
3.65021431058404 -0.4
3.4 -0.552321362784217
3.1 -0.684035795137229
2.98642720895741 -0.7
2.8 -0.723396755554882
2.71029903089829 -0.7
2.5 -0.633804057240805
2.24202826386182 -0.4
2.2 -0.352336600035388
2.07394190613377 -0.1
1.9615232737031 0.2
1.9 0.434411975179708
1.88820743565605 0.5
1.85392665364425 0.8
1.83329908207959 1.1
1.82131970127235 1.4
1.81452370318107 1.7
1.81072262663355 2
1.80861456624708 2.3
1.80745077855915 2.6
1.80681000350878 2.9
1.80645760088301 3.2
1.80626408041972 3.5
1.80615880613915 3.8
1.80611043883851 4.1
1.80608242079692 4.4
1.80606341928989 4.7
1.80605454589384 5
1.67189457591837 5
1.67190345248035 4.7
1.67192138064799 4.4
1.6719521894953 4.1
1.67200766982287 3.8
1.67211127493615 3.5
1.67230448098422 3.2
1.67265621319209 2.9
1.67329583799808 2.6
1.6744573509616 2.3
1.67656071741267 2
1.68035107179144 1.7
1.68712159377881 1.4
1.69903516563861 1.1
1.71948484725759 0.8
1.7532801245159 0.5
1.80633904263752 0.2
1.88505766841716 -0.1
1.9 -0.141817686593079
2.02898555052011 -0.4
2.2 -0.67289960880615
2.22989386843128 -0.7
2.5 -0.907786855125191
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.8 -0.723396755554882
2.98642720895741 -0.7
3.1 -0.684035795137229
3.4 -0.552321362784217
3.65021431058404 -0.4
3.7 -0.367724169588136
4 -0.138483343804307
4.04557720750557 -0.1
4.3 0.119926728285827
4.38839915806771 0.2
4.6 0.394775019213765
4.71134382564864 0.5
4.9 0.680152878626968
5.02363181913224 0.8
5.2 0.972079325295734
5.32998258621414 1.1
5.5 1.26797561348721
5.63296866533709 1.4
5.8 1.56622794862788
5.93403779709344 1.7
6.1 1.86585460180807
6.23401572683169 2
6.4 2.16627182473933
6.53337484029236 2.3
6.7 2.46713879946114
6.83238471153714 2.6
7 2.76825940691738
7 2.9
7 3.06843554163451
6.83239094509632 2.9
6.7 2.76699928482406
6.53371113088707 2.6
6.4 2.46579501763407
6.23471667517131 2.3
6.1 2.16500386064431
5.93516208494926 2
5.8 1.86494274277411
5.6346139224821 1.7
5.5 1.566159246499
5.33230773358145 1.4
5.2 1.26958416591886
5.02689014553282 1.1
4.9 0.976766449594103
4.71593396058996 0.8
4.6 0.690211920890712
4.39495636769922 0.5
4.3 0.413822455509587
4.05518220261762 0.2
4 0.153370338664618
3.7 -0.0792913589127907
3.66833667471705 -0.1
3.4 -0.261647450780327
3.1 -0.393496946045673
3.03937538932698 -0.4
2.8 -0.421852260829893
2.73329225402409 -0.4
2.5 -0.300658928236038
2.3234695838367 -0.1
2.2 0.0878346467086034
2.15848226244919 0.2
2.08179892826909 0.5
2.03202669222837 0.8
2.00159578674753 1.1
1.98377169918005 1.4
1.97361432672072 1.7
1.96791962685361 2
1.96475736397949 2.3
1.96301072387153 2.6
1.96204859441985 2.9
1.96151928556391 3.2
1.96122847782235 3.5
1.96106869131192 3.8
1.96099926314353 4.1
1.96097239393829 4.4
1.9609436478566 4.7
1.96093074248069 5
1.9 5
1.80605454589384 5
1.80606341928989 4.7
1.80608242079692 4.4
1.80611043883851 4.1
1.80615880613915 3.8
1.80626408041972 3.5
1.80645760088301 3.2
1.80681000350878 2.9
1.80745077855915 2.6
1.80861456624708 2.3
1.81072262663355 2
1.81452370318107 1.7
1.82131970127235 1.4
1.83329908207959 1.1
1.85392665364425 0.8
1.88820743565605 0.5
1.9 0.434411975179708
1.9615232737031 0.2
2.07394190613377 -0.1
2.2 -0.352336600035388
2.24202826386182 -0.4
2.5 -0.633804057240805
2.71029903089829 -0.7
2.8 -0.723396755554882
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.8 -0.421852260829893
3.03937538932698 -0.4
3.1 -0.393496946045673
3.4 -0.261647450780327
3.66833667471705 -0.1
3.7 -0.0792913589127907
4 0.153370338664618
4.05518220261762 0.2
4.3 0.413822455509587
4.39495636769922 0.5
4.6 0.690211920890712
4.71593396058996 0.8
4.9 0.976766449594103
5.02689014553282 1.1
5.2 1.26958416591886
5.33230773358145 1.4
5.5 1.566159246499
5.6346139224821 1.7
5.8 1.86494274277411
5.93516208494926 2
6.1 2.16500386064431
6.23471667517131 2.3
6.4 2.46579501763407
6.53371113088707 2.6
6.7 2.76699928482406
6.83239094509632 2.9
7 3.06843554163451
7 3.2
7 3.44671439264294
6.75491676097378 3.2
6.7 3.1447404503753
6.45675322648933 2.9
6.4 2.84293997990037
6.15831882661182 2.6
6.1 2.54145288367692
5.85939462184527 2.3
5.8 2.24052986541961
5.5595839079989 2
5.5 1.94061738334218
5.25816485332883 1.7
5.2 1.64250298545546
4.95381469707143 1.4
4.9 1.34755435276714
4.6440801371948 1.1
4.6 1.05808500433164
4.32430577911175 0.8
4.3 0.777844485608883
4 0.516267387401782
3.97969803174502 0.5
3.7 0.290243082865476
3.56191016771129 0.2
3.4 0.103763635443312
3.1 -0.013546027401611
2.8 -0.0190495063117879
2.5 0.169460406910548
2.48007838234797 0.2
2.34522510914302 0.5
2.25847195714223 0.8
2.20615863694698 1.1
2.2 1.1609429028529
2.1862653447576 1.4
2.17644330781693 1.7
2.17093446567923 2
2.16787416925221 2.3
2.16618471279527 2.6
2.16525375067834 2.9
2.1647415858202 3.2
2.16445967418443 3.5
2.16430476245988 3.8
2.16422302642167 4.1
2.16423820654164 4.4
2.16421340126531 4.7
2.16420228274627 5
1.96093074248069 5
1.9609436478566 4.7
1.96097239393829 4.4
1.96099926314353 4.1
1.96106869131192 3.8
1.96122847782235 3.5
1.96151928556391 3.2
1.96204859441985 2.9
1.96301072387153 2.6
1.96475736397949 2.3
1.96791962685361 2
1.97361432672072 1.7
1.98377169918005 1.4
2.00159578674753 1.1
2.03202669222837 0.8
2.08179892826909 0.5
2.15848226244919 0.2
2.2 0.0878346467086034
2.3234695838367 -0.1
2.5 -0.300658928236038
2.73329225402409 -0.4
2.8 -0.421852260829893
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 0.169460406910548
2.8 -0.0190495063117879
3.1 -0.013546027401611
3.4 0.103763635443312
3.56191016771129 0.2
3.7 0.290243082865476
3.97969803174502 0.5
4 0.516267387401782
4.3 0.777844485608883
4.32430577911175 0.8
4.6 1.05808500433164
4.6440801371948 1.1
4.9 1.34755435276714
4.95381469707143 1.4
5.2 1.64250298545546
5.25816485332883 1.7
5.5 1.94061738334218
5.5595839079989 2
5.8 2.24052986541961
5.85939462184527 2.3
6.1 2.54145288367692
6.15831882661182 2.6
6.4 2.84293997990037
6.45675322648933 2.9
6.7 3.1447404503753
6.75491676097378 3.2
7 3.44671439264294
7 3.5
7 3.8
7 4.04344354301239
6.75983286769655 3.8
6.7 3.73939717981133
6.46387393265123 3.5
6.4 3.43532831076663
6.16795150268578 3.2
6.1 3.13124922849896
5.8720327207808 2.9
5.8 2.82722187775538
5.57598127953685 2.6
5.5 2.52344389312047
5.27939475175255 2.3
5.2 2.22044200238562
4.98126317019844 2
4.9 1.91945198127113
4.67931348795987 1.7
4.6 1.62304703030438
4.36877657465409 1.4
4.3 1.33594856326978
4.03976281395195 1.1
4 1.06569003156928
3.7 0.83118802440461
3.6489975596501 0.8
3.4 0.662595557262414
3.1 0.579739815805637
2.8 0.698014896811645
2.73405626345316 0.8
2.62053450935804 1.1
2.55832298716846 1.4
2.52446619927739 1.7
2.50603320239536 2
2.5 2.17940901702458
2.49777279852137 2.3
2.49471073195253 2.6
2.4930307050713 2.9
2.49210622317772 3.2
2.4915947835976 3.5
2.491313987661 3.8
2.49116200578182 4.1
2.49131842112003 4.4
2.49144683439206 4.7
2.49123408391671 5
2.2 5
2.16420228274627 5
2.1642134012653 4.7
2.16423820654164 4.4
2.16422302642167 4.1
2.16430476245988 3.8
2.16445967418443 3.5
2.1647415858202 3.2
2.16525375067834 2.9
2.16618471279527 2.6
2.16787416925221 2.3
2.17093446567923 2
2.17644330781693 1.7
2.1862653447576 1.4
2.2 1.1609429028529
2.20615863694698 1.1
2.25847195714223 0.8
2.34522510914302 0.5
2.48007838234797 0.2
2.5 0.169460406910548
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 0.698014896811645
3.1 0.579739815805637
3.4 0.662595557262415
3.6489975596501 0.8
3.7 0.83118802440461
4 1.06569003156928
4.03976281395195 1.1
4.3 1.33594856326978
4.36877657465409 1.4
4.6 1.62304703030438
4.67931348795987 1.7
4.9 1.91945198127113
4.98126317019844 2
5.2 2.22044200238562
5.27939475175255 2.3
5.5 2.52344389312047
5.57598127953685 2.6
5.8 2.82722187775538
5.8720327207808 2.9
6.1 3.13124922849896
6.16795150268578 3.2
6.4 3.43532831076663
6.46387393265123 3.5
6.7 3.73939717981133
6.75983286769655 3.8
7 4.04344354301239
7 4.1
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.1 5
5.8 5
5.5 5
5.2 5
4.9 5
4.6 5
4.47035753228339 5
4.45621180933836 4.7
4.43174716784405 4.4
4.39106893325794 4.1
4.32897177127619 3.8
4.3 3.70799266526499
4.13937636164713 3.5
4 3.32859153377211
3.91366507426514 3.5
3.84824035555931 3.8
3.81742791361249 4.1
3.80210429107903 4.4
3.79406555513302 4.7
3.78971987666091 5
3.7 5
3.4 5
3.1 5
2.8 5
2.5 5
2.49123408391671 5
2.49144683439206 4.7
2.49131842112003 4.4
2.49116200578182 4.1
2.491313987661 3.8
2.4915947835976 3.5
2.49210622317772 3.2
2.4930307050713 2.9
2.49471073195253 2.6
2.49777279852137 2.3
2.5 2.17940901702458
2.50603320239536 2
2.52446619927739 1.7
2.55832298716846 1.4
2.62053450935804 1.1
2.73405626345316 0.8
2.8 0.698014896811645
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
4 3.32859153377211
4.13937636164713 3.5
4.3 3.70799266526499
4.32897177127619 3.8
4.39106893325794 4.1
4.43174716784405 4.4
4.45621180933836 4.7
4.47035753228339 5
4.3 5
4 5
3.78971987666091 5
3.79406555513302 4.7
3.80210429107903 4.4
3.81742791361249 4.1
3.84824035555931 3.8
3.91366507426514 3.5
4 3.32859153377211
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4 5
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/EP_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xlabel={\(\displaystyle \log \ell\)},
xmin=1, xmax=7,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.338659894528916
6.93861290251168 -0.4
6.7 -0.638764414573865
6.63868200863575 -0.7
6.4 -0.938958444246392
6.33881538284453 -1
6.4 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.14216637528206 -0.7
1.07447829886186 -0.4
1.02891732605451 -0.1
1 0.17505666637636
1 -0.1
1 -0.4
1 -0.7
1 -1
1.24864345122673 -1
1.14216637528206 -0.7
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.5 -1
5.8 -1
6.1 -1
6.33881538284453 -1
6.4 -0.938958444246392
6.63868200863575 -0.7
6.7 -0.638764414573865
6.93861290251168 -0.4
7 -0.338659894528916
7 -0.1
7 0.2
7 0.5
7 0.700060912587733
6.7996231783365 0.5
6.7 0.400472452047467
6.49896120267819 0.2
6.4 0.101208394785995
6.19778013888158 -0.1
6.1 -0.19748290553199
5.89568332060612 -0.4
5.8 -0.495171687182391
5.59197923408567 -0.7
5.5 -0.79112309877716
5.28546242973463 -1
5.5 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.3 -1
1.42423605960124 -1
1.32989141676218 -0.7
1.3 -0.587775505532718
1.23598499155824 -0.4
1.16497940265566 -0.1
1.11948851584088 0.2
1.09066245384857 0.5
1.07296120643547 0.8
1.06246769155846 1.1
1.05642276349849 1.4
1.05300853385879 1.7
1.05110355743044 2
1.05004826511174 2.3
1.04946620652445 2.6
1.04914804551265 2.9
1.04897180534413 3.2
1.04887539165522 3.5
1.04882203266124 3.8
1.04879292483873 4.1
1.04877712441712 4.4
1.04876803877521 4.7
1.04877318989814 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 0.17505666637636
1.02891732605451 -0.1
1.07447829886186 -0.4
1.14216637528206 -0.7
1.24864345122673 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.9 -1
5.2 -1
5.28546242973463 -1
5.5 -0.79112309877716
5.59197923408567 -0.7
5.8 -0.495171687182391
5.89568332060612 -0.4
6.1 -0.19748290553199
6.19778013888158 -0.1
6.4 0.101208394785995
6.49896120267819 0.2
6.7 0.400472452047467
6.7996231783365 0.5
7 0.700060912587733
7 0.8
7 1.09156699313065
6.70799275126355 0.8
6.7 0.79201557795095
6.40719500322573 0.5
6.4 0.492818397250274
6.1057716457663 0.2
6.1 0.194247447575567
5.80324463403897 -0.1
5.8 -0.103225720176717
5.5 -0.399119752156642
5.4990984603635 -0.4
5.2 -0.693518910927842
5.19324693351856 -0.7
4.9 -0.98395052231639
4.8827882360535 -1
4.9 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.45607605838939 -0.7
1.36821451755739 -0.4
1.30081585664422 -0.1
1.3 -0.0953063265958102
1.24132521215148 0.2
1.20460403074089 0.5
1.18254800555741 0.8
1.16966077607196 1.1
1.16230199759846 1.4
1.15816678156785 1.7
1.15586615897946 2
1.1545938429589 2.3
1.15389273341711 2.6
1.1535139862277 2.9
1.15330160944567 3.2
1.15318633241153 3.5
1.15312115128567 3.8
1.15308654775172 4.1
1.15306792407489 4.4
1.15305644919376 4.7
1.15305694623531 5
1.04877318989814 5
1.04876803877521 4.7
1.04877712441712 4.4
1.04879292483873 4.1
1.04882203266124 3.8
1.04887539165522 3.5
1.04897180534413 3.2
1.04914804551265 2.9
1.04946620652445 2.6
1.05004826511174 2.3
1.05110355743044 2
1.05300853385879 1.7
1.05642276349849 1.4
1.06246769155846 1.1
1.07296120643547 0.8
1.09066245384857 0.5
1.11948851584088 0.2
1.16497940265566 -0.1
1.23598499155824 -0.4
1.3 -0.587775505532718
1.32989141676218 -0.7
1.42423605960124 -1
1.57546580639851 -1
1.45607605838939 -0.7
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.6 -1
4.8827882360535 -1
4.9 -0.98395052231639
5.19324693351856 -0.7
5.2 -0.693518910927842
5.4990984603635 -0.4
5.5 -0.399119752156642
5.8 -0.103225720176717
5.80324463403897 -0.1
6.1 0.194247447575567
6.1057716457663 0.2
6.4 0.492818397250274
6.40719500322573 0.5
6.7 0.79201557795095
6.70799275126355 0.8
7 1.09156699313065
7 1.1
7 1.35565511115872
6.74398957188999 1.1
6.7 1.05605900304914
6.44330344057911 0.8
6.4 0.756782070375574
6.14207819922834 0.5
6.1 0.458069501362271
5.83990061934886 0.2
5.8 0.160346414566508
5.5360493252677 -0.1
5.5 -0.135659518735324
5.2292655435753 -0.4
5.2 -0.428719607809064
4.91733538867009 -0.7
4.9 -0.716785828272325
4.6 -0.997129444218539
4.59680276114748 -1
4.6 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.6 -1
1.71669205166887 -1
1.6 -0.743107875731749
1.5822607000166 -0.7
1.48122006473618 -0.4
1.40740189615926 -0.1
1.35380167985845 0.2
1.31671717615266 0.5
1.3 0.708195529750771
1.29213480467934 0.8
1.27685386058546 1.1
1.26818123169843 1.4
1.26332502927691 1.7
1.26062876052848 2
1.25913942080606 2.3
1.25831926030977 2.6
1.25787992694275 2.9
1.25763141354721 3.2
1.25749727316784 3.5
1.2574202699101 3.8
1.25738017066471 4.1
1.25735872373266 4.4
1.2573448596123 4.7
1.25734070257247 5
1.15305694623531 5
1.15305644919376 4.7
1.15306792407489 4.4
1.15308654775172 4.1
1.15312115128567 3.8
1.15318633241153 3.5
1.15330160944567 3.2
1.1535139862277 2.9
1.15389273341711 2.6
1.1545938429589 2.3
1.15586615897946 2
1.15816678156785 1.7
1.16230199759846 1.4
1.16966077607196 1.1
1.18254800555741 0.8
1.20460403074089 0.5
1.24132521215148 0.2
1.3 -0.0953063265958102
1.30081585664422 -0.1
1.36821451755739 -0.4
1.45607605838939 -0.7
1.57546580639851 -1
1.6 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4.6 -0.997129444218539
4.9 -0.716785828272325
4.91733538867009 -0.7
5.2 -0.428719607809064
5.2292655435753 -0.4
5.5 -0.135659518735324
5.5360493252677 -0.1
5.8 0.160346414566508
5.83990061934886 0.2
6.1 0.458069501362271
6.14207819922834 0.5
6.4 0.756782070375574
6.44330344057911 0.8
6.7 1.05605900304914
6.74398957188999 1.1
7 1.35565511115872
7 1.4
7 1.58103510517014
6.81874001001106 1.4
6.7 1.28139718118295
6.51819843805753 1.1
6.4 0.982045919696137
6.21722998195097 0.8
6.1 0.683201111164393
5.91550598700706 0.5
5.8 0.385243877858068
5.61245137806993 0.2
5.5 0.0888250968432944
5.30706096140279 -0.1
5.2 -0.204961430925551
4.99756829428644 -0.4
4.9 -0.494311311305007
4.68080296195141 -0.7
4.6 -0.77629264159639
4.35083366694962 -1
4.59680276114748 -1
4.6 -0.997129444218539
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.6 -0.743107875731749
1.71669205166887 -1
1.85598115047306 -1
1.71305177125744 -0.7
1.6 -0.416836033843806
1.59422561191497 -0.4
1.5139879356743 -0.1
1.45758288421913 0.2
1.41942512995458 0.5
1.3950102855117 0.8
1.38018329647326 1.1
1.37152358163283 1.4
1.3665953130352 1.7
1.36383317217265 2
1.36229973367267 2.3
1.36145278475944 2.6
1.36099716459109 2.9
1.3607399255743 3.2
1.36060094711602 3.5
1.36054306266536 3.8
1.360498356507 4.1
1.3604737589976 4.4
1.36046082623974 4.7
1.36045774667013 5
1.3 5
1.25734070257247 5
1.2573448596123 4.7
1.25735872373266 4.4
1.25738017066471 4.1
1.2574202699101 3.8
1.25749727316784 3.5
1.25763141354721 3.2
1.25787992694275 2.9
1.25831926030977 2.6
1.25913942080607 2.3
1.26062876052848 2
1.26332502927691 1.7
1.26818123169843 1.4
1.27685386058546 1.1
1.29213480467934 0.8
1.3 0.708195529750771
1.31671717615266 0.5
1.35380167985845 0.2
1.40740189615926 -0.1
1.48122006473618 -0.4
1.5822607000166 -0.7
1.6 -0.743107875731749
};
\addplot [draw=none, fill=gray141]
table{%
x  y
4.3 -1
4.35083366694962 -1
4.6 -0.77629264159639
4.68080296195141 -0.7
4.9 -0.494311311305007
4.99756829428644 -0.4
5.2 -0.204961430925551
5.30706096140279 -0.1
5.5 0.0888250968432944
5.61245137806993 0.2
5.8 0.385243877858068
5.91550598700706 0.5
6.1 0.683201111164393
6.21722998195097 0.8
6.4 0.982045919696137
6.51819843805753 1.1
6.7 1.28139718118295
6.81874001001106 1.4
7 1.58103510517014
7 1.7
7 1.79470646564802
6.90519009677323 1.7
6.7 1.49505345522166
6.60476027860329 1.4
6.4 1.195675337471
6.30398975893463 1.1
6.1 0.896782863818137
6.00261512939046 0.8
5.8 0.598741226389109
5.70017380776008 0.5
5.5 0.30217276398738
5.39585624224091 0.2
5.2 0.00811819543330033
5.08824052233379 -0.1
4.9 -0.28172293639985
4.77479255090583 -0.4
4.6 -0.564642911373974
4.45082735149469 -0.7
4.3 -0.836439968459702
4.10706058264901 -1
4.3 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.9 -1
2.02841966126946 -1
1.9 -0.814331097542842
1.84459635422622 -0.7
1.72432306299374 -0.4
1.62590475389425 -0.1
1.6 0.00243609790715427
1.56136408857982 0.2
1.5221330837565 0.5
1.49736684187538 0.8
1.48244870142414 1.1
1.47377600418692 1.4
1.46885453211218 1.7
1.46609941911223 2
1.46457125434898 2.3
1.46372739420224 2.6
1.46326943908964 2.9
1.46301332782138 3.2
1.46287443801729 3.5
1.46285431727685 3.8
1.46280425362111 4.1
1.4627755504361 4.4
1.4627653682181 4.7
1.46276713865501 5
1.36045774667013 5
1.36046082623974 4.7
1.3604737589976 4.4
1.360498356507 4.1
1.36054306266536 3.8
1.36060094711602 3.5
1.3607399255743 3.2
1.36099716459109 2.9
1.36145278475944 2.6
1.36229973367267 2.3
1.36383317217265 2
1.3665953130352 1.7
1.37152358163283 1.4
1.38018329647326 1.1
1.3950102855117 0.8
1.41942512995458 0.5
1.45758288421913 0.2
1.5139879356743 -0.1
1.59422561191497 -0.4
1.6 -0.416836033843806
1.71305177125744 -0.7
1.85598115047306 -1
1.9 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
4 -1
4.10706058264901 -1
4.3 -0.836439968459702
4.45082735149469 -0.7
4.6 -0.564642911373974
4.77479255090583 -0.4
4.9 -0.28172293639985
5.08824052233379 -0.1
5.2 0.00811819543330035
5.39585624224091 0.2
5.5 0.30217276398738
5.70017380776008 0.5
5.8 0.598741226389109
6.00261512939046 0.8
6.1 0.896782863818137
6.30398975893463 1.1
6.4 1.195675337471
6.60476027860329 1.4
6.7 1.49505345522166
6.90519009677323 1.7
7 1.79470646564802
7 2
7 2.0035350564116
6.99646161695997 2
6.7 1.70389141418308
6.69610200582523 1.7
6.4 1.40452985994796
6.39545643333129 1.4
6.1 1.10566738234661
6.09430206784751 1.1
5.8 0.807679612638603
5.79224701870423 0.8
5.5 0.511206350961034
5.48860488099119 0.5
5.2 0.217314907039185
5.18217312637918 0.2
4.9 -0.0722610087408654
4.87082459548199 -0.1
4.6 -0.354797763762947
4.55068916679434 -0.4
4.3 -0.626186620436573
4.21428057147791 -0.7
4 -0.880493263758176
3.84532978630194 -1
4 -1
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.9 -0.814331097542842
2.02841966126946 -1
2.2 -1
2.22994481176022 -1
2.2 -0.975259946310382
2.01295525451488 -0.7
1.9 -0.511188937058111
1.85534091153035 -0.4
1.76010755606488 -0.1
1.68698803689454 0.2
1.63448640541773 0.5
1.6 0.79668510812011
1.59972339823905 0.8
1.58471410637501 1.1
1.57602842674101 1.4
1.57111375118916 1.7
1.56836566605182 2
1.56684277502529 2.3
1.56600200364504 2.6
1.56554171358819 2.9
1.56528673006846 3.2
1.56514792891856 3.5
1.56516557188833 3.8
1.56511015073522 4.1
1.56507734187461 4.4
1.56506991019646 4.7
1.56507653063988 5
1.46276713865501 5
1.4627653682181 4.7
1.4627755504361 4.4
1.46280425362111 4.1
1.46285431727685 3.8
1.46287443801729 3.5
1.46301332782138 3.2
1.46326943908964 2.9
1.46372739420224 2.6
1.46457125434898 2.3
1.46609941911223 2
1.46885453211218 1.7
1.47377600418692 1.4
1.48244870142414 1.1
1.49736684187538 0.8
1.5221330837565 0.5
1.56136408857982 0.2
1.6 0.00243609790715427
1.62590475389425 -0.1
1.72432306299374 -0.4
1.84459635422622 -0.7
1.9 -0.814331097542842
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
3.7 -1
3.84532978630194 -1
4 -0.880493263758176
4.21428057147791 -0.7
4.3 -0.626186620436573
4.55068916679434 -0.4
4.6 -0.354797763762947
4.870824595482 -0.1
4.9 -0.0722610087408654
5.18217312637918 0.2
5.2 0.217314907039185
5.48860488099119 0.5
5.5 0.511206350961034
5.79224701870423 0.8
5.8 0.807679612638603
6.09430206784751 1.1
6.1 1.10566738234661
6.39545643333129 1.4
6.4 1.40452985994796
6.69610200582523 1.7
6.7 1.70389141418308
6.99646161695997 2
7 2.0035350564116
7 2.23120225984526
6.76858016964906 2
6.7 1.93150149669254
6.46810705745956 1.7
6.4 1.63203827934219
6.16725960537545 1.4
6.1 1.33299622726342
5.86574781556302 1.1
5.8 1.03469489679731
5.56306290034264 0.8
5.5 0.737682289490303
5.25831401457558 0.5
5.2 0.442882107278985
4.94993636284495 0.2
4.9 0.151817791100542
4.63514228215601 -0.1
4.6 -0.13306263558131
4.30879971990369 -0.4
4.3 -0.407939628709357
4 -0.661376598185893
3.95106195278108 -0.7
3.7 -0.887750042297421
3.52877419444048 -1
3.7 -1
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.2 -0.975259946310382
2.22994481176022 -1
2.5 -1
2.74855657160941 -1
2.5 -0.930516087164676
2.21593514567705 -0.7
2.2 -0.684587610491755
2.03869309105151 -0.4
1.9 -0.118129939424888
1.89431035823551 -0.1
1.825566325922 0.2
1.77707417479368 0.5
1.74519840935561 0.8
1.72551865854816 1.1
1.71391215647248 1.4
1.70728159538422 1.7
1.70353762867213 2
1.70147255324914 2.3
1.70032589415267 2.6
1.69969495709333 2.9
1.699343087711 3.2
1.69915346595639 3.5
1.69915293480778 3.8
1.69917923500245 4.1
1.69915430030725 4.4
1.69914340798659 4.7
1.69915339077129 5
1.6 5
1.56507653063988 5
1.56506991019646 4.7
1.56507734187461 4.4
1.56511015073522 4.1
1.56516557188833 3.8
1.56514792891856 3.5
1.56528673006846 3.2
1.56554171358819 2.9
1.56600200364504 2.6
1.56684277502529 2.3
1.56836566605182 2
1.57111375118916 1.7
1.57602842674101 1.4
1.58471410637501 1.1
1.59972339823905 0.8
1.6 0.79668510812011
1.63448640541774 0.5
1.68698803689454 0.2
1.76010755606488 -0.1
1.85534091153035 -0.4
1.9 -0.511188937058111
2.01295525451488 -0.7
2.2 -0.975259946310382
};
\addplot [draw=none, fill=silver181]
table{%
x  y
3.1 -1
3.4 -1
3.52877419444048 -1
3.7 -0.887750042297421
3.95106195278108 -0.7
4 -0.661376598185893
4.3 -0.407939628709357
4.30879971990369 -0.4
4.6 -0.13306263558131
4.63514228215601 -0.1
4.9 0.151817791100542
4.94993636284495 0.2
5.2 0.442882107278985
5.25831401457558 0.5
5.5 0.737682289490302
5.56306290034264 0.8
5.8 1.03469489679731
5.86574781556302 1.1
6.1 1.33299622726342
6.16725960537545 1.4
6.4 1.63203827934219
6.46810705745956 1.7
6.7 1.93150149669254
6.76858016964906 2
7 2.23120225984526
7 2.3
7 2.49379385003346
6.80605736015239 2.3
6.7 2.19406422344222
6.50566701932606 2
6.4 1.89455038784844
6.2049655492914 1.7
6.1 1.59542011402612
5.90370882577396 1.4
5.8 1.29696751363019
5.60146495424544 1.1
5.5 0.999700354615936
5.29747051461666 0.8
5.2 0.704481674658292
4.99037067233294 0.5
4.9 0.412747687207145
4.67773392011061 0.2
4.6 0.126818867714153
4.3550725870526 -0.1
4.3 -0.149697175555482
4.01362767520615 -0.4
4 -0.41146018731274
3.7 -0.63829020955022
3.60825969002815 -0.7
3.4 -0.826667165336488
3.1 -0.963225986700841
2.88223813482458 -1
3.1 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.5 -0.930516087164676
2.74855657160941 -1
2.8 -1
2.88223813482458 -1
3.1 -0.963225986700841
3.4 -0.826667165336488
3.60825969002815 -0.7
3.7 -0.63829020955022
4 -0.41146018731274
4.01362767520615 -0.4
4.3 -0.149697175555482
4.3550725870526 -0.1
4.6 0.126818867714153
4.67773392011061 0.2
4.9 0.412747687207145
4.99037067233294 0.5
5.2 0.704481674658292
5.29747051461666 0.8
5.5 0.999700354615936
5.60146495424544 1.1
5.8 1.29696751363019
5.90370882577396 1.4
6.1 1.59542011402612
6.2049655492914 1.7
6.4 1.89455038784844
6.50566701932606 2
6.7 2.19406422344222
6.80605736015239 2.3
7 2.49379385003346
7 2.6
7 2.82768377854962
6.77220129828178 2.6
6.7 2.52787219813656
6.47191473678801 2.3
6.4 2.22821715759456
6.17139417273995 2
6.1 1.92884060120611
5.87045073556745 1.7
5.8 1.62996282103512
5.56873228692838 1.4
5.5 1.33198362921959
5.26560160684129 1.1
5.2 1.03560185301605
4.95987511414061 0.8
4.9 0.742041618107788
4.64934452035022 0.5
4.6 0.453378640572553
4.32979461206155 0.2
4.3 0.17299510240153
4 -0.0917753337396774
3.99006858449731 -0.1
3.7 -0.319880677174186
3.58405124930038 -0.4
3.4 -0.512448361179919
3.1 -0.649546149777543
2.8 -0.695585392175482
2.5 -0.591577687081743
2.30108953125887 -0.4
2.2 -0.280585102623047
2.1192067764122 -0.1
2.01406812429001 0.2
1.93589014882788 0.5
1.9 0.705656985476757
1.89079025673607 0.8
1.87309613110058 1.1
1.86270709243136 1.4
1.85679894660403 1.7
1.85344726941216 2
1.85162603773959 2.3
1.85060856309912 2.6
1.85004786075871 2.9
1.84972993897531 3.2
1.84956221032011 3.5
1.84949286163617 3.8
1.84968673189241 4.1
1.84970035294235 4.4
1.84968742900399 4.7
1.84969407832021 5
1.69915339077129 5
1.69914340798659 4.7
1.69915430030725 4.4
1.69917923500245 4.1
1.69915293480778 3.8
1.69915346595639 3.5
1.699343087711 3.2
1.69969495709333 2.9
1.70032589415267 2.6
1.70147255324914 2.3
1.70353762867212 2
1.70728159538422 1.7
1.71391215647248 1.4
1.72551865854816 1.1
1.74519840935561 0.8
1.77707417479368 0.5
1.825566325922 0.2
1.89431035823551 -0.1
1.9 -0.118129939424888
2.03869309105151 -0.4
2.2 -0.684587610491755
2.21593514567705 -0.7
2.5 -0.930516087164676
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 -0.591577687081743
2.8 -0.695585392175482
3.1 -0.649546149777543
3.4 -0.512448361179919
3.58405124930038 -0.4
3.7 -0.319880677174186
3.99006858449731 -0.1
4 -0.0917753337396774
4.3 0.17299510240153
4.32979461206155 0.2
4.6 0.453378640572553
4.64934452035022 0.5
4.9 0.742041618107788
4.95987511414061 0.8
5.2 1.03560185301605
5.26560160684129 1.1
5.5 1.33198362921959
5.56873228692838 1.4
5.8 1.62996282103512
5.87045073556745 1.7
6.1 1.92884060120611
6.17139417273995 2
6.4 2.22821715759456
6.47191473678801 2.3
6.7 2.52787219813656
6.77220129828178 2.6
7 2.82768377854962
7 2.9
7 3.2
7 3.37545989812663
6.82471309515979 3.2
6.7 3.07529332904422
6.52500396626486 2.9
6.4 2.77501351788197
6.22548540774275 2.6
6.1 2.47455958170383
5.92624569035104 2.3
5.8 2.17386857641417
5.62735641201822 2
5.5 1.87292916990139
5.32876035178442 1.7
5.2 1.57193637517304
5.03000086282772 1.4
4.9 1.27164106495938
4.72967345848653 1.1
4.6 0.973987802349542
4.42441321029046 0.8
4.3 0.683025963477642
4.10698012425396 0.5
4 0.405723982900542
3.76160192427547 0.2
3.7 0.151919819839953
3.4 -0.0545301307448572
3.30868710506637 -0.1
3.1 -0.18521814883003
2.8 -0.212198886500395
2.53872866089522 -0.1
2.5 -0.0764281434959771
2.32925635527308 0.2
2.2 0.483011713910813
2.19616432211363 0.5
2.15276633247257 0.8
2.12558292607714 1.1
2.10943676095538 1.4
2.10017467762757 1.7
2.09494106297354 2
2.09205684668525 2.3
2.090526563508 2.6
2.08964901470182 2.9
2.08915799926901 3.2
2.08887745655845 3.5
2.0887235890036 3.8
2.08885889571634 4.1
2.0892797058066 4.4
2.08924781031603 4.7
2.08921700189403 5
1.9 5
1.84969407832021 5
1.84968742900399 4.7
1.84970035294235 4.4
1.84968673189241 4.1
1.84949286163617 3.8
1.84956221032011 3.5
1.84972993897531 3.2
1.85004786075871 2.9
1.85060856309912 2.6
1.85162603773959 2.3
1.85344726941216 2
1.85679894660403 1.7
1.86270709243136 1.4
1.87309613110058 1.1
1.89079025673607 0.8
1.9 0.705656985476757
1.93589014882788 0.5
2.01406812429001 0.2
2.1192067764122 -0.1
2.2 -0.280585102623047
2.30108953125887 -0.4
2.5 -0.591577687081743
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 -0.212198886500395
3.1 -0.18521814883003
3.30868710506637 -0.1
3.4 -0.0545301307448572
3.7 0.151919819839953
3.76160192427547 0.2
4 0.405723982900541
4.10698012425396 0.5
4.3 0.683025963477642
4.42441321029046 0.8
4.6 0.973987802349542
4.72967345848653 1.1
4.9 1.27164106495938
5.03000086282772 1.4
5.2 1.57193637517304
5.32876035178442 1.7
5.5 1.87292916990139
5.62735641201822 2
5.8 2.17386857641417
5.92624569035104 2.3
6.1 2.47455958170383
6.22548540774275 2.6
6.4 2.77501351788197
6.52500396626486 2.9
6.7 3.07529332904422
6.82471309515979 3.2
7 3.37545989812663
7 3.5
7 3.8
7 4.1
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.1 5
5.8 5
5.5 5
5.2 5
4.9 5
4.6698813520442 5
4.67355925517262 4.7
4.67640740124893 4.4
4.67951985622581 4.1
4.67996949729177 3.8
4.668709060673 3.5
4.63583540438815 3.2
4.6 3.03270473528498
4.57245681051107 2.9
4.48027685561949 2.6
4.35937652022032 2.3
4.3 2.18577481131821
4.20406336583821 2
4.02653025324731 1.7
4 1.66285460916319
3.80042828781595 1.4
3.7 1.28108286814275
3.51164104082417 1.1
3.4 1.00486775943506
3.1 0.872778836739188
2.8 1.03695225917018
2.77376498701434 1.1
2.70213784792591 1.4
2.66311554042776 1.7
2.6419591088976 2
2.63046329289525 2.3
2.6242003150329 2.6
2.62107629841592 2.9
2.61943615856544 3.2
2.61833976228965 3.5
2.61782901385232 3.8
2.61762097718877 4.1
2.6188373318827 4.4
2.62023071851088 4.7
2.61917539056905 5
2.5 5
2.2 5
2.08921700189403 5
2.08924781031603 4.7
2.0892797058066 4.4
2.08885889571635 4.1
2.0887235890036 3.8
2.08887745655845 3.5
2.08915799926901 3.2
2.08964901470182 2.9
2.090526563508 2.6
2.09205684668525 2.3
2.09494106297354 2
2.10017467762757 1.7
2.10943676095538 1.4
2.12558292607714 1.1
2.15276633247257 0.8
2.19616432211363 0.5
2.2 0.483011713910813
2.32925635527308 0.2
2.5 -0.0764281434959771
2.53872866089522 -0.1
2.8 -0.212198886500395
};
\addplot [draw=none, fill=lavender235]
table{%
x  y
2.8 1.03695225917018
3.1 0.872778836739188
3.4 1.00486775943506
3.51164104082417 1.1
3.7 1.28108286814275
3.80042828781596 1.4
4 1.66285460916319
4.02653025324731 1.7
4.20406336583821 2
4.3 2.18577481131821
4.35937652022032 2.3
4.48027685561949 2.6
4.57245681051107 2.9
4.6 3.03270473528498
4.63583540438815 3.2
4.668709060673 3.5
4.67996949729177 3.8
4.67951985622581 4.1
4.67640740124893 4.4
4.67355925517262 4.7
4.6698813520442 5
4.6 5
4.3 5
4 5
3.7 5
3.4 5
3.1 5
2.8 5
2.61917539056905 5
2.62023071851088 4.7
2.6188373318827 4.4
2.61762097718877 4.1
2.61782901385232 3.8
2.61833976228965 3.5
2.61943615856544 3.2
2.62107629841592 2.9
2.6242003150329 2.6
2.63046329289525 2.3
2.6419591088976 2
2.66311554042776 1.7
2.70213784792591 1.4
2.77376498701434 1.1
2.8 1.03695225917018
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4 5
};
\draw (axis cs:4.2,5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-0.092};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/MCMC_mean_lml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=1, xmax=7,
ymin=-1, ymax=5
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
1 -0.9530887046786
1 -1
1.0077700025246 -1
1 -0.9530887046786
};
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
6.1 -1
6.4 -1
6.7 -1
7 -1
7 -0.7
7 -0.4
7 -0.1
7 -0.00643308812811325
6.90954281295912 -0.1
6.7 -0.317695910544356
6.62383016557734 -0.4
6.4 -0.636340083196991
6.33882891051397 -0.7
6.1 -0.948763232126447
6.05056627123487 -1
6.1 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.3 -1
1.4044547031876 -1
1.31424765501651 -0.7
1.3 -0.643986639015563
1.21052118465352 -0.4
1.13852600132202 -0.1
1.09418855888089 0.2
1.06687597085873 0.5
1.0532089867325 0.8
1.04226858362184 1.1
1.03679418352467 1.4
1.03597365295015 1.7
1.03454992582628 2
1.03344304740757 2.3
1.03516628782942 2.6
1.03766822439407 2.9
1.04166748282584 3.2
1.04297864640028 3.5
1.05276147937619 3.8
1.05731333109325 4.1
1.08355893693062 4.4
1.08099704399001 4.7
1.1232948324116 5
1 5
1 4.7
1 4.4
1 4.1
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 -0.1
1 -0.4
1 -0.7
1 -0.9530887046786
1.0077700025246 -1
1.3 -1
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
5.2 -1
5.5 -1
5.8 -1
6.05056627123487 -1
6.1 -0.948763232126447
6.33882891051397 -0.7
6.4 -0.636340083196991
6.62383016557734 -0.4
6.7 -0.317695910544356
6.90954281295912 -0.1
7 -0.00643308812811325
7 0.2
7 0.5
7 0.8
7 1.08733889147131
6.71515253666198 0.8
6.7 0.784694528545596
6.4179867436585 0.5
6.4 0.481814438624611
6.11891554800399 0.2
6.1 0.180950467522469
5.82261214654331 -0.1
5.8 -0.122853078217772
5.51963932575025 -0.4
5.5 -0.419650647313102
5.21485358102933 -0.7
5.2 -0.714719139677715
4.90452774915943 -1
5.2 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.6 -1
1.63329643060977 -1
1.6 -0.926760195676863
1.49871438439809 -0.7
1.40176030297332 -0.4
1.33317094459184 -0.1
1.3 0.102930903288686
1.27865298937673 0.2
1.23360092468833 0.5
1.20991392385419 0.8
1.19511055322193 1.1
1.18691478735994 1.4
1.18340749106559 1.7
1.18161649754943 2
1.17946163268838 2.3
1.18067136822659 2.6
1.18279742902522 2.9
1.1854356342074 3.2
1.18841933833524 3.5
1.19219279895382 3.8
1.20306926345623 4.1
1.21552488233286 4.4
1.2189820067905 4.7
1.25096136951154 5
1.1232948324116 5
1.08099704399001 4.7
1.08355893693062 4.4
1.05731333109325 4.1
1.05276147937619 3.8
1.04297864640028 3.5
1.04166748282584 3.2
1.03766822439407 2.9
1.03516628782942 2.6
1.03344304740757 2.3
1.03454992582628 2
1.03597365295015 1.7
1.03679418352467 1.4
1.04226858362184 1.1
1.0532089867325 0.8
1.06687597085873 0.5
1.09418855888089 0.2
1.13852600132202 -0.1
1.21052118465352 -0.4
1.3 -0.643986639015563
1.31424765501651 -0.7
1.4044547031876 -1
1.6 -1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
4.6 -1
4.9 -1
4.90452774915943 -1
5.2 -0.714719139677715
5.21485358102933 -0.7
5.5 -0.419650647313102
5.51963932575025 -0.4
5.8 -0.122853078217772
5.82261214654331 -0.1
6.1 0.180950467522469
6.11891554800399 0.2
6.4 0.481814438624611
6.4179867436585 0.5
6.7 0.784694528545596
6.71515253666198 0.8
7 1.08733889147131
7 1.1
7 1.4
7 1.48670088876014
6.91480723233442 1.4
6.7 1.18137968427483
6.61981825593835 1.1
6.4 0.87770971119377
6.32302274189124 0.8
6.1 0.577333935665584
6.02260763584133 0.5
5.8 0.277420320696117
5.72105155695831 0.2
5.5 -0.0181160698596161
5.41735031095369 -0.1
5.2 -0.315283121085908
5.1121621223505 -0.4
4.9 -0.606448731750714
4.79983118947491 -0.7
4.6 -0.89005827051037
4.47665701127951 -1
4.6 -1
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.6 -0.926760195676862
1.63329643060977 -1
1.821049740953 -1
1.67240268888772 -0.7
1.6 -0.518082354901467
1.55511398330376 -0.4
1.47028002176743 -0.1
1.41178376276629 0.2
1.37291417138182 0.5
1.35029636227814 0.8
1.33652241733809 1.1
1.32844506830672 1.4
1.32395431640858 1.7
1.32226216729589 2
1.32004828201515 2.3
1.32051839839656 2.6
1.32193479849261 2.9
1.32316724886564 3.2
1.32603092504968 3.5
1.3258134748784 3.8
1.33672631392119 4.1
1.3388455604305 4.4
1.34474946805066 4.7
1.36295363054026 5
1.3 5
1.25096136951154 5
1.2189820067905 4.7
1.21552488233286 4.4
1.20306926345623 4.1
1.19219279895382 3.8
1.18841933833524 3.5
1.1854356342074 3.2
1.18279742902522 2.9
1.18067136822659 2.6
1.17946163268838 2.3
1.18161649754943 2
1.18340749106559 1.7
1.18691478735994 1.4
1.19511055322193 1.1
1.20991392385419 0.8
1.23360092468833 0.5
1.27865298937673 0.2
1.3 0.102930903288686
1.33317094459184 -0.1
1.40176030297332 -0.4
1.49871438439809 -0.7
1.6 -0.926760195676862
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
4.3 -1
4.47665701127951 -1
4.6 -0.89005827051037
4.79983118947491 -0.7
4.9 -0.606448731750714
5.11216212235049 -0.4
5.2 -0.315283121085908
5.41735031095369 -0.1
5.5 -0.0181160698596161
5.72105155695831 0.2
5.8 0.277420320696117
6.02260763584133 0.5
6.1 0.577333935665584
6.32302274189124 0.8
6.4 0.877709711193769
6.61981825593835 1.1
6.7 1.18137968427483
6.91480723233442 1.4
7 1.48670088876014
7 1.7
7 1.78538477753509
6.91817044690852 1.7
6.7 1.47865596595961
6.6227273677206 1.4
6.4 1.17455370870174
6.32564043359014 1.1
6.1 0.872589691143885
6.02750870185743 0.8
5.8 0.572634180633082
5.72694021069817 0.5
5.5 0.276674480934835
5.42227405846008 0.2
5.2 -0.020579743440239
5.11777460637002 -0.1
4.9 -0.311375728218776
4.80524977207287 -0.4
4.6 -0.594017654738969
4.48216528008538 -0.7
4.3 -0.86586708524759
4.13961088697482 -1
4.3 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.9 -1
2.02558128898787 -1
1.9 -0.825624618984605
1.83296662715052 -0.7
1.70350758535871 -0.4
1.60746689177814 -0.1
1.6 -0.0702140462078399
1.53819655272751 0.2
1.49408541888786 0.5
1.46860652508776 0.8
1.4529325219999 1.1
1.44374534440838 1.4
1.43846549025645 1.7
1.43640687727173 2
1.4349382637533 2.3
1.43457249531497 2.6
1.43592561808607 2.9
1.43721796095102 3.2
1.43784286735223 3.5
1.43962555984132 3.8
1.44636393109862 4.1
1.44678832225147 4.4
1.45314129104291 4.7
1.46517016351571 5
1.36295363054026 5
1.34474946805066 4.7
1.3388455604305 4.4
1.33672631392119 4.1
1.3258134748784 3.8
1.32603092504968 3.5
1.32316724886564 3.2
1.32193479849261 2.9
1.32051839839656 2.6
1.32004828201515 2.3
1.32226216729589 2
1.32395431640858 1.7
1.32844506830672 1.4
1.33652241733809 1.1
1.35029636227814 0.8
1.37291417138182 0.5
1.41178376276629 0.2
1.47028002176743 -0.1
1.55511398330376 -0.4
1.6 -0.518082354901467
1.67240268888772 -0.7
1.821049740953 -1
1.9 -1
};
\addplot [draw=none, fill=gray]
table{%
x  y
4 -1
4.13961088697482 -1
4.3 -0.86586708524759
4.48216528008538 -0.7
4.6 -0.594017654738969
4.80524977207287 -0.4
4.9 -0.311375728218776
5.11777460637002 -0.1
5.2 -0.020579743440239
5.42227405846008 0.2
5.5 0.276674480934836
5.72694021069817 0.5
5.8 0.572634180633082
6.02750870185743 0.8
6.1 0.872589691143885
6.32564043359014 1.1
6.4 1.17455370870174
6.6227273677206 1.4
6.7 1.47865596595961
6.91817044690852 1.7
7 1.78538477753509
7 2
7 2.04738250554563
6.95564282778842 2
6.7 1.73432445773935
6.66632497513299 1.7
6.4 1.42925740399339
6.3710306282141 1.4
6.1 1.12831494042613
6.07169618991929 1.1
5.8 0.827964235484361
5.77209658204212 0.8
5.5 0.529354933995653
5.46991654342498 0.5
5.2 0.233501447661069
5.16551367694296 0.2
4.9 -0.05711180843415
4.85485792551733 -0.1
4.6 -0.339795440680939
4.53349375663236 -0.4
4.3 -0.61216981708478
4.19616775847279 -0.7
4 -0.867154916489677
3.82276355684512 -1
4 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.9 -0.825624618984605
2.02558128898787 -1
2.2 -1
2.26950079802192 -1
2.2 -0.947272103458514
2.0166870942794 -0.7
1.9 -0.511120815685957
1.84984861110817 -0.4
1.74601946076728 -0.1
1.66957530748008 0.2
1.61703230312473 0.5
1.6 0.659720150793989
1.58691668789737 0.8
1.56934262666171 1.1
1.55904562051004 1.4
1.55297666410432 1.7
1.55055158724756 2
1.54982824549145 2.3
1.54862659223338 2.6
1.54991643767954 2.9
1.5512686730364 3.2
1.54965480965477 3.5
1.55343764480423 3.8
1.55600154827604 4.1
1.55473108407244 4.4
1.56153311403516 4.7
1.56738669649117 5
1.46517016351571 5
1.45314129104291 4.7
1.44678832225147 4.4
1.44636393109862 4.1
1.43962555984132 3.8
1.43784286735223 3.5
1.43721796095102 3.2
1.43592561808607 2.9
1.43457249531497 2.6
1.4349382637533 2.3
1.43640687727173 2
1.43846549025645 1.7
1.44374534440838 1.4
1.4529325219999 1.1
1.46860652508776 0.8
1.49408541888786 0.5
1.53819655272751 0.2
1.6 -0.0702140462078399
1.60746689177814 -0.1
1.70350758535871 -0.4
1.83296662715052 -0.7
1.9 -0.825624618984605
};
\addplot [draw=none, fill=gray141]
table{%
x  y
3.7 -1
3.82276355684512 -1
4 -0.867154916489677
4.19616775847279 -0.7
4.3 -0.61216981708478
4.53349375663236 -0.4
4.6 -0.339795440680939
4.85485792551733 -0.1
4.9 -0.05711180843415
5.16551367694296 0.2
5.2 0.233501447661069
5.46991654342498 0.5
5.5 0.529354933995653
5.77209658204212 0.8
5.8 0.827964235484361
6.07169618991929 1.1
6.1 1.12831494042613
6.3710306282141 1.4
6.4 1.42925740399339
6.66632497513299 1.7
6.7 1.73432445773935
6.95564282778842 2
7 2.04738250554563
7 2.2940271216484
6.72474626405576 2
6.7 1.97428256767923
6.43090697142763 1.7
6.4 1.6685803643656
6.13406374566054 1.4
6.1 1.36585400391803
5.83425050087171 1.1
5.8 1.06570669175579
5.53487117577683 0.8
5.5 0.765314846666069
5.22810064333418 0.5
5.2 0.472255199057731
4.91974104391987 0.2
4.9 0.180883638232674
4.60435521631649 -0.1
4.6 -0.104097816513866
4.3 -0.375405227898861
4.27125440280928 -0.4
4 -0.62960201134039
3.90786923307512 -0.7
3.7 -0.856975767762223
3.47050683951834 -1
3.7 -1
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
2.2 -0.947272103458514
2.26950079802192 -1
2.5 -1
2.8 -1
3.1 -1
3.4 -1
3.47050683951834 -1
3.7 -0.856975767762223
3.90786923307512 -0.7
4 -0.62960201134039
4.27125440280928 -0.4
4.3 -0.375405227898861
4.6 -0.104097816513866
4.60435521631649 -0.1
4.9 0.180883638232674
4.91974104391987 0.2
5.2 0.472255199057731
5.22810064333418 0.5
5.5 0.765314846666069
5.53487117577683 0.8
5.8 1.06570669175579
5.83425050087171 1.1
6.1 1.36585400391803
6.13406374566054 1.4
6.4 1.6685803643656
6.43090697142763 1.7
6.7 1.97428256767923
6.72474626405576 2
7 2.2940271216484
7 2.3
7 2.55547076058406
6.76975857429314 2.3
6.7 2.22537209821971
6.48170631685545 2
6.4 1.91665596138629
6.18873917015909 1.7
6.1 1.61035512858297
5.89138573241845 1.4
5.8 1.30857739316111
5.59157528661523 1.1
5.5 1.00821977949526
5.28952746682142 0.8
5.2 0.712683676208787
4.9803809444409 0.5
4.9 0.421939311615511
4.66728373126983 0.2
4.6 0.136107980474766
4.34105761699192 -0.1
4.3 -0.137124640008853
4 -0.393363869923156
3.99145470231683 -0.4
3.7 -0.619319197660281
3.57391713916979 -0.7
3.4 -0.807018655559424
3.1 -0.935389566883663
2.8 -0.981961906835109
2.5 -0.907280850777909
2.22914814058878 -0.7
2.2 -0.673641017912087
2.0281686903265 -0.4
1.9 -0.14345977647524
1.88457202975641 -0.1
1.8057043619628 0.2
1.75230598377285 0.5
1.7191404443924 0.8
1.69893951932129 1.1
1.68673729787995 1.4
1.67905086181316 1.7
1.67604969700045 2
1.67505092449687 2.3
1.67370182941343 2.6
1.6743552876751 2.9
1.67520999354807 3.2
1.6734350143835 3.5
1.67801487000159 3.8
1.6787012141655 4.1
1.67684003349944 4.4
1.68437870613926 4.7
1.68755649782224 5
1.6 5
1.56738669649117 5
1.56153311403516 4.7
1.55473108407244 4.4
1.55600154827604 4.1
1.55343764480423 3.8
1.54965480965477 3.5
1.5512686730364 3.2
1.54991643767954 2.9
1.54862659223338 2.6
1.54982824549145 2.3
1.55055158724756 2
1.55297666410432 1.7
1.55904562051004 1.4
1.56934262666171 1.1
1.58691668789737 0.8
1.6 0.659720150793989
1.61703230312473 0.5
1.66957530748008 0.2
1.74601946076728 -0.1
1.84984861110817 -0.4
1.9 -0.511120815685957
2.0166870942794 -0.7
2.2 -0.947272103458514
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
2.5 -0.907280850777909
2.8 -0.981961906835109
3.1 -0.935389566883663
3.4 -0.807018655559424
3.57391713916979 -0.7
3.7 -0.619319197660281
3.99145470231683 -0.4
4 -0.393363869923156
4.3 -0.137124640008853
4.34105761699192 -0.1
4.6 0.136107980474766
4.66728373126983 0.2
4.9 0.421939311615511
4.9803809444409 0.5
5.2 0.712683676208787
5.28952746682142 0.8
5.5 1.00821977949526
5.59157528661523 1.1
5.8 1.30857739316111
5.89138573241845 1.4
6.1 1.61035512858297
6.18873917015909 1.7
6.4 1.91665596138629
6.48170631685545 2
6.7 2.22537209821971
6.76975857429314 2.3
7 2.55547076058406
7 2.6
7 2.83468255757901
6.78891377531272 2.6
6.7 2.50049342100293
6.51141312819106 2.3
6.4 2.18461846546248
6.22303423040855 2
6.1 1.87352360486562
5.92832733211736 1.7
5.8 1.57048347561199
5.63027604742134 1.4
5.5 1.26961752379705
5.32938372657133 1.1
5.2 0.972149058880015
5.0228361969501 0.8
4.9 0.681487983145529
4.71080859165153 0.5
4.6 0.394835008210101
4.38781699441298 0.2
4.3 0.120604870785773
4.04508828255314 -0.1
4 -0.138113931996578
3.7 -0.367805414190385
3.65023685459678 -0.4
3.4 -0.552616033700988
3.1 -0.684514114311027
2.99203455212445 -0.7
2.8 -0.72458364361192
2.70658454737804 -0.7
2.5 -0.633951277132168
2.2411026479004 -0.4
2.2 -0.353586334714461
2.0733794762301 -0.1
1.96075099975812 0.2
1.9 0.430986492359153
1.88757966442098 0.5
1.85309413851678 0.8
1.83325080738893 1.1
1.82125493570066 1.4
1.81318179939518 1.7
1.81022539144387 2
1.80828385923542 2.3
1.80781004852741 2.6
1.80698216832788 2.9
1.80653017214592 3.2
1.80701798940284 3.5
1.81004566096142 3.8
1.81015647461047 4.1
1.8091811291528 4.4
1.81517556015109 4.7
1.81613848626508 5
1.68755649782224 5
1.68437870613926 4.7
1.67684003349944 4.4
1.6787012141655 4.1
1.67801487000159 3.8
1.6734350143835 3.5
1.67520999354807 3.2
1.6743552876751 2.9
1.67370182941343 2.6
1.67505092449687 2.3
1.67604969700045 2
1.67905086181316 1.7
1.68673729787995 1.4
1.69893951932129 1.1
1.7191404443924 0.8
1.75230598377285 0.5
1.8057043619628 0.2
1.88457202975641 -0.1
1.9 -0.14345977647524
2.0281686903265 -0.4
2.2 -0.673641017912087
2.22914814058878 -0.7
2.5 -0.907280850777909
};
\addplot [draw=none, fill=silver181]
table{%
x  y
2.8 -0.72458364361192
2.99203455212445 -0.7
3.1 -0.684514114311027
3.4 -0.552616033700988
3.65023685459678 -0.4
3.7 -0.367805414190385
4 -0.138113931996578
4.04508828255314 -0.1
4.3 0.120604870785773
4.38781699441298 0.2
4.6 0.394835008210101
4.71080859165153 0.5
4.9 0.681487983145529
5.0228361969501 0.8
5.2 0.972149058880015
5.32938372657133 1.1
5.5 1.26961752379705
5.63027604742134 1.4
5.8 1.57048347561199
5.92832733211736 1.7
6.1 1.87352360486562
6.22303423040855 2
6.4 2.18461846546248
6.51141312819106 2.3
6.7 2.50049342100293
6.78891377531272 2.6
7 2.83468255757901
7 2.9
7 3.17263624001165
6.77169116345194 2.9
6.7 2.81877626661944
6.5009587312576 2.6
6.4 2.49168960848285
6.21673458708723 2.3
6.1 2.17725700137677
5.92808567284121 2
5.8 1.87027578552576
5.63029717426521 1.7
5.5 1.56900860979151
5.33058333867587 1.4
5.2 1.27032591057807
5.02583867542317 1.1
4.9 0.978373983224707
4.71532024016073 0.8
4.6 0.690193668989471
4.39511761179465 0.5
4.3 0.413884585631533
4.05495625478357 0.2
4 0.153477288979484
3.7 -0.079770192606708
3.66916993243883 -0.1
3.4 -0.261917932719076
3.1 -0.395183302845916
3.05464591610711 -0.4
2.8 -0.423014696423286
2.73104314883636 -0.4
2.5 -0.300175686459273
2.32302504198204 -0.1
2.2 0.0876248104452965
2.1584392800525 0.2
2.08060777400126 0.5
2.03067745428192 0.8
2.00084297175991 1.1
1.98329765772126 1.4
1.97194890580927 1.7
1.96732447654387 2
1.96320468494082 2.3
1.96350772711177 2.6
1.96091115568411 2.9
1.95903004266304 3.2
1.96151501968605 3.5
1.96410985362812 3.8
1.96320916031563 4.1
1.96487116873004 4.4
1.96974170612506 4.7
1.96904442742574 5
1.9 5
1.81613848626508 5
1.81517556015109 4.7
1.8091811291528 4.4
1.81015647461047 4.1
1.81004566096142 3.8
1.80701798940284 3.5
1.80653017214592 3.2
1.80698216832788 2.9
1.80781004852741 2.6
1.80828385923542 2.3
1.81022539144387 2
1.81318179939518 1.7
1.82125493570066 1.4
1.83325080738893 1.1
1.85309413851678 0.8
1.88757966442098 0.5
1.9 0.430986492359153
1.96075099975812 0.2
2.0733794762301 -0.1
2.2 -0.353586334714461
2.2411026479004 -0.4
2.5 -0.633951277132168
2.70658454737804 -0.7
2.8 -0.72458364361192
};
\addplot [draw=none, fill=silver195]
table{%
x  y
2.8 -0.423014696423286
3.05464591610711 -0.4
3.1 -0.395183302845916
3.4 -0.261917932719076
3.66916993243883 -0.1
3.7 -0.079770192606708
4 0.153477288979484
4.05495625478357 0.2
4.3 0.413884585631533
4.39511761179465 0.5
4.6 0.690193668989471
4.71532024016073 0.8
4.9 0.978373983224707
5.02583867542317 1.1
5.2 1.27032591057807
5.33058333867587 1.4
5.5 1.56900860979151
5.63029717426522 1.7
5.8 1.87027578552576
5.92808567284121 2
6.1 2.17725700137677
6.21673458708723 2.3
6.4 2.49168960848285
6.5009587312576 2.6
6.7 2.81877626661944
6.77169116345194 2.9
7 3.17263624001165
7 3.2
7 3.5
7 3.67834343021021
6.87202977112035 3.5
6.7 3.25301562315917
6.65878931891618 3.2
6.40947552976798 2.9
6.4 2.88931850315964
6.13366909208245 2.6
6.1 2.56434682250912
5.84852986139991 2.3
5.8 2.24956879683847
5.55644364569142 2
5.5 1.94331665040705
5.25653479012826 1.7
5.2 1.64363574301691
4.95304985490673 1.4
4.9 1.3483992707549
4.64239271139258 1.1
4.6 1.05941118445931
4.32232338806915 0.8
4.3 0.779650717439774
4 0.515993665820992
3.98001317344842 0.5
3.7 0.290542705443889
3.56358747311725 0.2
3.4 0.10195614950151
3.1 -0.0145003872382334
2.8 -0.0209512250738666
2.5 0.167277608890004
2.47861790907414 0.2
2.3446815991078 0.5
2.25649431494629 0.8
2.20234260331614 1.1
2.2 1.12310921759847
2.18420293150008 1.4
2.17592303224479 1.7
2.1707723925756 2
2.16603695732604 2.3
2.16668664318241 2.6
2.16486597871672 2.9
2.16383225962596 3.2
2.16390822524118 3.5
2.16527878057762 3.8
2.16289265394381 4.1
2.17163083987297 4.4
2.16816495451586 4.7
2.16756355825527 5
1.96904442742574 5
1.96974170612506 4.7
1.96487116873004 4.4
1.96320916031563 4.1
1.96410985362812 3.8
1.96151501968605 3.5
1.95903004266304 3.2
1.96091115568411 2.9
1.96350772711177 2.6
1.96320468494082 2.3
1.96732447654387 2
1.97194890580927 1.7
1.98329765772126 1.4
2.00084297175991 1.1
2.03067745428192 0.8
2.08060777400126 0.5
2.1584392800525 0.2
2.2 0.0876248104452965
2.32302504198204 -0.1
2.5 -0.300175686459273
2.73104314883636 -0.4
2.8 -0.423014696423286
};
\addplot [draw=none, fill=silver195]
table{%
x  y
6.4 4.96396419175027
6.7 4.87617884918188
7 4.74340124687296
7 5
6.7 5
6.4 5
6.26174162270813 5
6.4 4.96396419175027
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
2.5 0.167277608890004
2.8 -0.0209512250738666
3.1 -0.0145003872382334
3.4 0.10195614950151
3.56358747311725 0.2
3.7 0.290542705443889
3.98001317344842 0.5
4 0.515993665820992
4.3 0.779650717439774
4.32232338806915 0.8
4.6 1.05941118445931
4.64239271139258 1.1
4.9 1.3483992707549
4.95304985490673 1.4
5.2 1.64363574301691
5.25653479012826 1.7
5.5 1.94331665040705
5.55644364569142 2
5.8 2.24956879683847
5.84852986139991 2.3
6.1 2.56434682250912
6.13366909208245 2.6
6.4 2.88931850315964
6.40947552976798 2.9
6.65878931891618 3.2
6.7 3.25301562315917
6.87202977112035 3.5
7 3.67834343021021
7 3.8
7 4.1
7 4.4
7 4.7
7 4.74340124687296
6.7 4.87617884918188
6.4 4.96396419175027
6.26174162270813 5
6.1 5
5.8 5
5.5 5
5.2 5
5.13403780967978 5
5.2 4.92875432497552
5.5 4.77243152111446
5.74038167377322 4.7
5.8 4.67099797469737
6.1 4.56925786069867
6.4 4.4039056778814
6.40679004281694 4.4
6.53103065769633 4.1
6.4689875448016 3.8
6.4 3.66457446750927
6.30526825768731 3.5
6.1 3.20922397959062
6.09294486452599 3.2
5.83205076872156 2.9
5.8 2.86433911296098
5.56055337971558 2.6
5.5 2.53618308878039
5.27103624159845 2.3
5.2 2.22736983013997
4.97866333811066 2
4.9 1.92111666192701
4.67783205620404 1.7
4.6 1.62510370084915
4.36789506652799 1.4
4.3 1.33652849118601
4.04195405956228 1.1
4 1.06363489387723
3.7 0.82927563696324
3.65143633198017 0.8
3.4 0.661464380068456
3.1 0.581409431329926
2.8 0.695225235872588
2.73249691379681 0.8
2.61498868075055 1.1
2.55573603430957 1.4
2.52008561526323 1.7
2.50006146486368 2
2.5 2.0019095840461
2.49479777756832 2.3
2.49376723126873 2.6
2.49218107318391 2.9
2.49124910589485 3.2
2.49025080141056 3.5
2.49010499321099 3.8
2.48846317568637 4.1
2.49707401297151 4.4
2.49256066877221 4.7
2.49717903180231 5
2.2 5
2.16756355825527 5
2.16816495451586 4.7
2.17163083987297 4.4
2.16289265394381 4.1
2.16527878057762 3.8
2.16390822524118 3.5
2.16383225962596 3.2
2.16486597871672 2.9
2.16668664318241 2.6
2.16603695732604 2.3
2.1707723925756 2
2.17592303224479 1.7
2.18420293150008 1.4
2.2 1.12310921759847
2.20234260331614 1.1
2.25649431494629 0.8
2.3446815991078 0.5
2.47861790907414 0.2
2.5 0.167277608890004
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.8 0.695225235872588
3.1 0.581409431329926
3.4 0.661464380068456
3.65143633198017 0.8
3.7 0.82927563696324
4 1.06363489387723
4.04195405956228 1.1
4.3 1.33652849118601
4.36789506652799 1.4
4.6 1.62510370084915
4.67783205620404 1.7
4.9 1.92111666192701
4.97866333811066 2
5.2 2.22736983013997
5.27103624159845 2.3
5.5 2.53618308878039
5.56055337971558 2.6
5.8 2.86433911296098
5.83205076872156 2.9
6.09294486452599 3.2
6.1 3.20922397959062
6.30526825768731 3.5
6.4 3.66457446750927
6.4689875448016 3.8
6.53103065769633 4.1
6.40679004281694 4.4
6.4 4.4039056778814
6.1 4.56925786069867
5.8 4.67099797469737
5.74038167377322 4.7
5.5 4.77243152111446
5.2 4.92875432497552
5.13403780967978 5
4.9 5
4.6 5
4.3 5
4 5
3.7 5
3.4 5
3.1 5
2.8 5
2.5 5
2.49717903180231 5
2.49256066877221 4.7
2.49707401297151 4.4
2.48846317568637 4.1
2.49010499321099 3.8
2.49025080141056 3.5
2.49124910589485 3.2
2.49218107318391 2.9
2.49376723126873 2.6
2.49479777756832 2.3
2.5 2.0019095840461
2.50006146486368 2
2.52008561526323 1.7
2.55573603430957 1.4
2.61498868075055 1.1
2.73249691379681 0.8
2.8 0.695225235872588
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4 4.1
};
\end{axis}

\end{tikzpicture}


==> picture/tikz/usps/MCMC_nlpd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black20}{RGB}{20,20,20}
\definecolor{black32}{RGB}{32,32,32}
\definecolor{black6}{RGB}{6,6,6}
\definecolor{darkgray154}{RGB}{154,154,154}
\definecolor{darkgray168}{RGB}{168,168,168}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray47}{RGB}{47,47,47}
\definecolor{darkslategray60}{RGB}{60,60,60}
\definecolor{darkslategray73}{RGB}{73,73,73}
\definecolor{dimgray101}{RGB}{101,101,101}
\definecolor{dimgray113}{RGB}{113,113,113}
\definecolor{dimgray87}{RGB}{87,87,87}
\definecolor{gainsboro222}{RGB}{222,222,222}
\definecolor{ghostwhite249}{RGB}{249,249,249}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray141}{RGB}{141,141,141}
\definecolor{lavender235}{RGB}{235,235,235}
\definecolor{lightgray208}{RGB}{208,208,208}
\definecolor{silver181}{RGB}{181,181,181}
\definecolor{silver195}{RGB}{195,195,195}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \log \ell\)},
xmin=1, xmax=7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \log \sigma\)},
ymin=-1, ymax=5,
ytick style={color=black}
]
\addplot [draw=none, fill=darkslategray73]
table{%
x  y
7 4.31350711508787
7 4.4
7 4.7
7 5
6.7 5
6.4 5
6.31237537913752 5
6.4 4.91262379515669
6.61305063588567 4.7
6.7 4.61338600255778
6.91260928341276 4.4
7 4.31350711508787
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
7 3.29010297926881
7 3.5
7 3.8
7 4.1
7 4.31350711508787
6.91260928341276 4.4
6.7 4.61338600255778
6.61305063588567 4.7
6.4 4.91262379515669
6.31237537913752 5
6.1 5
5.8 5
5.5 5
5.2756682671635 5
5.5 4.78139667155621
5.58238427581178 4.7
5.8 4.48618939588778
5.88637673254762 4.4
6.1 4.18674756598631
6.18711354598781 4.1
6.4 3.88928840025018
6.48955241230138 3.8
6.7 3.58988801122095
6.78968481234062 3.5
7 3.29010297926881
};
\addplot [draw=none, fill=dimgray87]
table{%
x  y
1.03016231653555 4.1
1.0766732402144 4.4
1.14497636230149 4.7
1.25295082454418 5
1 5
1 4.7
1 4.4
1 4.1
1 3.81489826399176
1.03016231653555 4.1
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
1.05060330239037 -0.7
1.05063978970881 -0.4
1.05112834578509 -0.1
1.05099529653084 0.2
1.05127083205242 0.5
1.05072168867493 0.8
1.05120409872652 1.1
1.05133895068478 1.4
1.05178780649483 1.7
1.05299245724159 2
1.0547267502817 2.3
1.05841280709421 2.6
1.06447342993134 2.9
1.07512478320895 3.2
1.09293118482051 3.5
1.12230794015219 3.8
1.16839657848587 4.1
1.24054215833055 4.4
1.3 4.57468387497092
1.33353729040865 4.7
1.42910845075185 5
1.3 5
1.25295082454418 5
1.14497636230149 4.7
1.0766732402144 4.4
1.03016231653555 4.1
1 3.81489826399176
1 3.8
1 3.5
1 3.2
1 2.9
1 2.6
1 2.3
1 2
1 1.7
1 1.4
1 1.1
1 0.8
1 0.5
1 0.2
1 -0.1
1 -0.4
1 -0.7
1 -1
1.05111242984139 -1
1.05060330239037 -0.7
};
\addplot [draw=none, fill=dimgray101]
table{%
x  y
7 2.89669274673727
7 2.9
7 3.2
7 3.29010297926881
6.78968481234062 3.5
6.7 3.58988801122095
6.48955241230138 3.8
6.4 3.88928840025018
6.18711354598781 4.1
6.1 4.18674756598631
5.88637673254762 4.4
5.8 4.48618939588778
5.58238427581178 4.7
5.5 4.78139667155621
5.2756682671635 5
5.2 5
4.9 5
4.8748879336216 5
4.9 4.97653870653292
5.18684304696645 4.7
5.2 4.68734249211094
5.49230523983117 4.4
5.5 4.39249571780616
5.79545517975639 4.1
5.8 4.09552589189222
6.0981881331764 3.8
6.1 3.79819538038109
6.39968044314522 3.5
6.4 3.49968037409789
6.69876682180057 3.2
6.7 3.19876055210346
6.9967707207711 2.9
7 2.89669274673727
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
1.15632156602334 -0.7
1.15669071904755 -0.4
1.1570675105619 -0.1
1.1570056310331 0.2
1.15700919166009 0.5
1.15646331547006 0.8
1.15724885849054 1.1
1.15755576646235 1.4
1.15781071900314 1.7
1.15925041971532 2
1.16142738782319 2.3
1.16574377709107 2.6
1.17336140277485 2.9
1.18628516031267 3.2
1.20847909435076 3.5
1.24602653190797 3.8
1.3 4.07028168756898
1.30525596876399 4.1
1.37379511301712 4.4
1.46238042368635 4.7
1.58301278835805 5
1.42910845075185 5
1.33353729040865 4.7
1.3 4.57468387497092
1.24054215833055 4.4
1.16839657848587 4.1
1.12230794015219 3.8
1.09293118482051 3.5
1.07512478320895 3.2
1.06447342993134 2.9
1.05841280709421 2.6
1.0547267502817 2.3
1.05299245724159 2
1.05178780649483 1.7
1.05133895068478 1.4
1.05120409872652 1.1
1.05072168867493 0.8
1.05127083205242 0.5
1.05099529653084 0.2
1.05112834578509 -0.1
1.05063978970881 -0.4
1.05060330239037 -0.7
1.05111242984139 -1
1.15677552348786 -1
1.15632156602334 -0.7
};
\addplot [draw=none, fill=dimgray113]
table{%
x  y
7 2.62469138738545
7 2.89669274673727
6.9967707207711 2.9
6.7 3.19876055210346
6.69876682180057 3.2
6.4 3.49968037409789
6.39968044314522 3.5
6.1 3.79819538038109
6.0981881331764 3.8
5.8 4.09552589189222
5.79545517975639 4.1
5.5 4.39249571780616
5.49230523983117 4.4
5.2 4.68734249211094
5.18684304696645 4.7
4.9 4.97653870653292
4.8748879336216 5
4.6 5
4.58932360329562 5
4.6 4.99041370209104
4.9 4.70822959376263
4.90853624355073 4.7
5.2 4.41960036740852
5.21993888914249 4.4
5.5 4.12687159037013
5.52714347622829 4.1
5.8 3.83138880751436
5.8316715731925 3.8
6.1 3.53274484800803
6.13290792281634 3.5
6.4 3.23285021165617
6.43275007034256 3.2
6.7 2.9313913242072
6.73118224894599 2.9
7 2.62469138738545
};
\addplot [draw=none, fill=gray]
table{%
x  y
1.26203982965631 -0.7
1.2627416483863 -0.4
1.26300667533872 -0.1
1.26301596553535 0.2
1.26274755126775 0.5
1.26220494226519 0.8
1.26329361825456 1.1
1.26377258223992 1.4
1.26383363151145 1.7
1.26550838218905 2
1.26812802536468 2.3
1.27307474708793 2.6
1.28224937561835 2.9
1.2974455374164 3.2
1.3 3.22985449653643
1.32201464491185 3.5
1.36022234632727 3.8
1.41482804637856 4.1
1.48961352753704 4.4
1.59122355696406 4.7
1.6 4.72133683103556
1.72670768071525 5
1.6 5
1.58301278835805 5
1.46238042368635 4.7
1.37379511301712 4.4
1.30525596876399 4.1
1.3 4.07028168756898
1.24602653190797 3.8
1.20847909435076 3.5
1.18628516031267 3.2
1.17336140277485 2.9
1.16574377709107 2.6
1.16142738782319 2.3
1.15925041971532 2
1.15781071900314 1.7
1.15755576646235 1.4
1.15724885849054 1.1
1.15646331547006 0.8
1.15700919166009 0.5
1.1570056310331 0.2
1.1570675105619 -0.1
1.15669071904755 -0.4
1.15632156602334 -0.7
1.15677552348786 -1
1.26243861713433 -1
1.26203982965631 -0.7
};
\addplot [draw=none, fill=gray]
table{%
x  y
7 2.39378561311121
7 2.6
7 2.62469138738545
6.73118224894599 2.9
6.7 2.9313913242072
6.43275007034256 3.2
6.4 3.23285021165617
6.13290792281634 3.5
6.1 3.53274484800803
5.8316715731925 3.8
5.8 3.83138880751436
5.52714347622829 4.1
5.5 4.12687159037013
5.21993888914249 4.4
5.2 4.41960036740852
4.90853624355073 4.7
4.9 4.70822959376263
4.6 4.99041370209104
4.58932360329562 5
4.34004112982598 5
4.6 4.7665838725774
4.67044710252542 4.7
4.9 4.48442851353703
4.98717729191304 4.4
5.2 4.19476757946526
5.2967645011716 4.1
5.5 3.90098891688945
5.60232342034401 3.8
5.8 3.60461149845668
5.9049621982248 3.5
6.1 3.30669108975074
6.20667204203203 3.2
6.4 3.00504457565353
6.50460235161417 2.9
6.7 2.7018575340756
6.79986725450163 2.6
7 2.39378561311121
};
\addplot [draw=none, fill=gray141]
table{%
x  y
1.3 -1
1.36830170843265 -1
1.36816702037731 -0.7
1.36808499199877 -0.4
1.36846734274042 -0.1
1.36875096352301 0.2
1.36845585466416 0.5
1.36790604434014 0.8
1.36892871347505 1.1
1.36945479913038 1.4
1.3697405814445 1.7
1.37141217789728 2
1.37401553605112 2.3
1.37916391366825 2.6
1.3882007459313 2.9
1.40315459399437 3.2
1.4278849486423 3.5
1.46704879509463 3.8
1.52440012399312 4.1
1.6 4.38090515918875
1.60635211537396 4.4
1.72629869546485 4.7
1.86913589437195 5
1.72670768071525 5
1.6 4.72133683103556
1.59122355696406 4.7
1.48961352753704 4.4
1.41482804637856 4.1
1.36022234632727 3.8
1.32201464491185 3.5
1.3 3.22985449653643
1.2974455374164 3.2
1.28224937561835 2.9
1.27307474708793 2.6
1.26812802536468 2.3
1.26550838218905 2
1.26383363151145 1.7
1.26377258223992 1.4
1.26329361825456 1.1
1.26220494226519 0.8
1.26274755126775 0.5
1.26301596553535 0.2
1.26300667533872 -0.1
1.2627416483863 -0.4
1.26203982965631 -0.7
1.26243861713433 -1
1.3 -1
};
\addplot [draw=none, fill=gray141]
table{%
x  y
7 2.16934187115732
7 2.3
7 2.39378561311121
6.79986725450163 2.6
6.7 2.7018575340756
6.50460235161417 2.9
6.4 3.00504457565353
6.20667204203203 3.2
6.1 3.30669108975074
5.9049621982248 3.5
5.8 3.60461149845668
5.60232342034401 3.8
5.5 3.90098891688945
5.2967645011716 4.1
5.2 4.19476757946526
4.98717729191304 4.4
4.9 4.48442851353703
4.67044710252542 4.7
4.6 4.7665838725774
4.34004112982598 5
4.3 5
4.09323455210755 5
4.3 4.82417656470158
4.4372955638713 4.7
4.6 4.55260072061805
4.76190406794323 4.4
4.9 4.2697423785838
5.07568346123824 4.1
5.2 3.97954458569652
5.38316542348843 3.8
5.5 3.68508872627245
5.68715281228947 3.5
5.8 3.38832285607048
5.98993713289188 3.2
6.1 3.09021487684581
6.28869522586442 2.9
6.4 2.78687180802226
6.58439745260044 2.6
6.7 2.4826395557667
6.87752955406779 2.3
7 2.16934187115732
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
1.47452330464515 -0.7
1.47304510418341 -0.4
1.47367126936243 -0.1
1.47433843723168 0.2
1.47414780918743 0.5
1.47358460467147 0.8
1.47434694029521 1.1
1.47486030072156 1.4
1.47558749483715 1.7
1.47714575754152 2
1.4795567094185 2.3
1.48483724077509 2.6
1.49358016051636 2.9
1.50873543292992 3.2
1.53375525237275 3.5
1.57387524386198 3.8
1.6 3.93228686674119
1.643278039165 4.1
1.74179021904742 4.4
1.86182937112361 4.7
1.9 4.77933928236054
2.05126051572336 5
1.9 5
1.86913589437195 5
1.72629869546485 4.7
1.60635211537396 4.4
1.6 4.38090515918875
1.52440012399312 4.1
1.46704879509463 3.8
1.4278849486423 3.5
1.40315459399437 3.2
1.3882007459313 2.9
1.37916391366825 2.6
1.37401553605112 2.3
1.37141217789728 2
1.3697405814445 1.7
1.36945479913038 1.4
1.36892871347505 1.1
1.36790604434014 0.8
1.36845585466416 0.5
1.36875096352301 0.2
1.36846734274042 -0.1
1.36808499199877 -0.4
1.36816702037731 -0.7
1.36830170843265 -1
1.47427510809603 -1
1.47452330464515 -0.7
};
\addplot [draw=none, fill=darkgray154]
table{%
x  y
7 1.94069318820201
7 2
7 2.16934187115732
6.87752955406779 2.3
6.7 2.4826395557667
6.58439745260044 2.6
6.4 2.78687180802226
6.28869522586442 2.9
6.1 3.09021487684581
5.98993713289188 3.2
5.8 3.38832285607048
5.68715281228947 3.5
5.5 3.68508872627245
5.38316542348843 3.8
5.2 3.97954458569652
5.07568346123824 4.1
4.9 4.2697423785838
4.76190406794323 4.4
4.6 4.55260072061805
4.4372955638713 4.7
4.3 4.82417656470158
4.09323455210755 5
4 5
3.82405892814547 5
4 4.86496011431841
4.1952712324379 4.7
4.3 4.60962258119104
4.53278754668804 4.4
4.6 4.33863189073081
4.85408990724155 4.1
4.9 4.05617950163644
5.16512384601108 3.8
5.2 3.76621031132115
5.47105363989437 3.5
5.5 3.4714378525526
5.77454003106819 3.2
5.8 3.1746662572372
6.07542400130933 2.9
6.1 2.87535480200552
6.37053578756433 2.6
6.4 2.56983068220532
6.66542347310998 2.3
6.7 2.26388151460192
6.94608142834219 2
7 1.94069318820201
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
1.58087958891299 -0.7
1.57800521636805 -0.4
1.57887519598444 -0.1
1.57992591094035 0.2
1.5798397637107 0.5
1.5792631650028 0.8
1.57976516711538 1.1
1.58026580231275 1.4
1.58143440822981 1.7
1.58287933718575 2
1.58509788278588 2.3
1.59051056788194 2.6
1.59895957510141 2.9
1.6 2.92036138296501
1.62090977658062 3.2
1.65639185050007 3.5
1.70971322677847 3.8
1.78286465533888 4.1
1.87722832272087 4.4
1.9 4.45689826714393
2.04501613378918 4.7
2.2 4.93090041758633
2.28110718394168 5
2.2 5
2.05126051572336 5
1.9 4.77933928236054
1.86182937112361 4.7
1.74179021904742 4.4
1.643278039165 4.1
1.6 3.93228686674119
1.57387524386198 3.8
1.53375525237275 3.5
1.50873543292992 3.2
1.49358016051636 2.9
1.48483724077509 2.6
1.4795567094185 2.3
1.47714575754152 2
1.47558749483715 1.7
1.47486030072156 1.4
1.47434694029521 1.1
1.47358460467147 0.8
1.47414780918743 0.5
1.47433843723168 0.2
1.47367126936243 -0.1
1.47304510418341 -0.4
1.47452330464515 -0.7
1.47427510809603 -1
1.58024850775941 -1
1.58087958891299 -0.7
};
\addplot [draw=none, fill=darkgray168]
table{%
x  y
7 1.6917639035725
7 1.7
7 1.94069318820201
6.94608142834219 2
6.7 2.26388151460192
6.66542347310998 2.3
6.4 2.56983068220532
6.37053578756433 2.6
6.1 2.87535480200552
6.07542400130933 2.9
5.8 3.1746662572372
5.77454003106819 3.2
5.5 3.4714378525526
5.47105363989437 3.5
5.2 3.76621031132115
5.16512384601108 3.8
4.9 4.05617950163644
4.85408990724155 4.1
4.6 4.33863189073081
4.53278754668804 4.4
4.3 4.60962258119104
4.1952712324379 4.7
4 4.86496011431841
3.82405892814547 5
3.7 5
3.49215477687948 5
3.7 4.86391706683165
3.92126496775362 4.7
4 4.63841268764829
4.28312163549205 4.4
4.3 4.3852464671376
4.6 4.11358032575287
4.61446002753567 4.1
4.9 3.82745635775699
4.92841497902638 3.8
5.2 3.53687542177231
5.23754631909043 3.5
5.5 3.24102993589187
5.54149885422593 3.2
5.8 2.94278045866949
5.84289848058921 2.9
6.1 2.6421745528915
6.14143645143855 2.6
6.4 2.33524879092886
6.43467306399258 2.3
6.7 2.02284066892018
6.72129995517363 2
6.99300073709313 1.7
7 1.6917639035725
};
\addplot [draw=none, fill=silver181]
table{%
x  y
1.6 -1
1.72987875371941 -1
1.73102838503151 -0.7
1.72765951979099 -0.4
1.7288079237358 -0.1
1.72937800292738 0.2
1.72900453826783 0.5
1.72950061090541 0.8
1.72942491856429 1.1
1.73023107380164 1.4
1.73147499521593 1.7
1.7337837693044 2
1.73708908523411 2.3
1.7440554797655 2.6
1.75554396117083 2.9
1.7751169454639 3.2
1.80705780771249 3.5
1.8549428250396 3.8
1.9 3.9975727698355
1.93889246529015 4.1
2.0825578502877 4.4
2.2 4.60920351916015
2.29065729083985 4.7
2.5 4.87560288702262
2.8 4.96576821937966
3.1 4.9207229199047
3.4 4.7907615171542
3.55055331250843 4.7
3.7 4.60059558952087
3.97172721841441 4.4
4 4.37731288647729
4.3 4.11974227047794
4.32199899309977 4.1
4.6 3.84256208624115
4.64501632603979 3.8
4.9 3.55661802860206
4.9588282166976 3.5
5.2 3.26478898695432
5.26585224679504 3.2
5.5 2.96760547086791
5.56801664558808 2.9
5.8 2.66674529174074
5.86651555904342 2.6
6.1 2.36588346336679
6.16401692451275 2.3
6.4 2.05385369431992
6.45111431839084 2
6.7 1.73230094409353
6.72885232625678 1.7
6.97994478986192 1.4
7 1.37465632768293
7 1.4
7 1.6917639035725
6.99300073709313 1.7
6.72129995517363 2
6.7 2.02284066892018
6.43467306399258 2.3
6.4 2.33524879092886
6.14143645143856 2.6
6.1 2.6421745528915
5.84289848058921 2.9
5.8 2.94278045866949
5.54149885422593 3.2
5.5 3.24102993589187
5.23754631909043 3.5
5.2 3.53687542177231
4.92841497902638 3.8
4.9 3.82745635775699
4.61446002753567 4.1
4.6 4.11358032575287
4.3 4.3852464671376
4.28312163549205 4.4
4 4.63841268764829
3.92126496775362 4.7
3.7 4.86391706683165
3.49215477687948 5
3.4 5
3.1 5
2.8 5
2.5 5
2.28110718394168 5
2.2 4.93090041758633
2.04501613378918 4.7
1.9 4.45689826714393
1.87722832272087 4.4
1.78286465533888 4.1
1.70971322677847 3.8
1.65639185050007 3.5
1.62090977658062 3.2
1.6 2.92036138296501
1.59895957510141 2.9
1.59051056788194 2.6
1.58509788278588 2.3
1.58287933718575 2
1.58143440822981 1.7
1.58026580231275 1.4
1.57976516711538 1.1
1.5792631650028 0.8
1.5798397637107 0.5
1.57992591094035 0.2
1.57887519598444 -0.1
1.57800521636805 -0.4
1.58087958891299 -0.7
1.58024850775941 -1
1.6 -1
};
\addplot [draw=none, fill=silver195]
table{%
x  y
1.89077565020395 -0.7
1.88916261695755 -0.4
1.88997872258516 -0.1
1.88912722275588 0.2
1.88841606504906 0.5
1.89061622362315 0.8
1.88959399367434 1.1
1.89046059093626 1.4
1.89091600932105 1.7
1.89341554007653 2
1.89671721383029 2.3
1.9 2.47504703321281
1.90462624179438 2.6
1.92476405994161 2.9
1.95664014751045 3.2
2.00869239303027 3.5
2.08338002414012 3.8
2.18069915411952 4.1
2.2 4.14396407593248
2.41010810194862 4.4
2.5 4.49005175718289
2.8 4.60287618203938
3.1 4.56963541307808
3.4 4.44926145201184
3.48279613188091 4.4
3.7 4.25244446898413
3.9035360878503 4.1
4 4.02155107732361
4.26175954559312 3.8
4.3 3.76536172572286
4.59086912275649 3.5
4.6 3.49129485896916
4.9 3.20512896516513
4.90530232874639 3.2
5.2 2.91115146460342
5.21126352760291 2.9
5.5 2.61139325313745
5.51131104907564 2.6
5.8 2.3066342175581
5.80661025783875 2.3
6.09934021920413 2
6.1 1.99930690395242
6.37548857372018 1.7
6.4 1.67283821604014
6.63053293538414 1.4
6.7 1.31446736781067
6.85551009530864 1.1
7 0.883893069506996
7 1.1
7 1.37465632768293
6.97994478986192 1.4
6.72885232625679 1.7
6.7 1.73230094409353
6.45111431839084 2
6.4 2.05385369431992
6.16401692451275 2.3
6.1 2.36588346336679
5.86651555904342 2.6
5.8 2.66674529174074
5.56801664558808 2.9
5.5 2.96760547086791
5.26585224679504 3.2
5.2 3.26478898695432
4.9588282166976 3.5
4.9 3.55661802860206
4.64501632603979 3.8
4.6 3.84256208624115
4.32199899309977 4.1
4.3 4.11974227047794
4 4.37731288647729
3.97172721841441 4.4
3.7 4.60059558952086
3.55055331250843 4.7
3.4 4.7907615171542
3.1 4.9207229199047
2.8 4.96576821937966
2.5 4.87560288702262
2.29065729083985 4.7
2.2 4.60920351916015
2.0825578502877 4.4
1.93889246529015 4.1
1.9 3.9975727698355
1.8549428250396 3.8
1.80705780771249 3.5
1.7751169454639 3.2
1.75554396117083 2.9
1.7440554797655 2.6
1.73708908523411 2.3
1.7337837693044 2
1.73147499521593 1.7
1.73023107380164 1.4
1.72942491856429 1.1
1.72950061090541 0.8
1.72900453826783 0.5
1.72937800292738 0.2
1.7288079237358 -0.1
1.72765951979099 -0.4
1.73102838503151 -0.7
1.72987875371941 -1
1.88950979746562 -1
1.89077565020395 -0.7
};
\addplot [draw=none, fill=silver195]
table{%
x  y
7 -1
7 -0.751564568818082
6.79050197800664 -1
7 -1
};
\addplot [draw=none, fill=lightgray208]
table{%
x  y
1.9 -1
2.19622979061844 -1
2.2 -0.826218598927147
2.20630793037329 -0.7
2.21189719832275 -0.4
2.2 -0.190838412240234
2.19767970191108 -0.1
2.19928935902291 0.2
2.2 0.375483823828564
2.20121842853319 0.5
2.2004455466611 0.8
2.2 0.832534873766177
2.19845195946251 1.1
2.2 1.22461815395106
2.2051355439275 1.4
2.20627061847249 1.7
2.21408206237238 2
2.22230237631986 2.3
2.2446851628401 2.6
2.273682307687 2.9
2.32296631272519 3.2
2.4061613912798 3.5
2.5 3.73849240917309
2.55564266584386 3.8
2.8 3.97305996198998
3.1 3.97542490034546
3.4 3.86141922102432
3.50004145929125 3.8
3.7 3.6567423831546
3.90078747052553 3.5
4 3.41355011544541
4.23590518478871 3.2
4.3 3.13562324322583
4.54344532630158 2.9
4.6 2.8409712980928
4.83641826704098 2.6
4.9 2.53204589163891
5.13340692830779 2.3
5.2 2.227259606532
5.4198182680915 2
5.5 1.9143853395904
5.68846510072035 1.7
5.8 1.57298155027701
5.94708870822298 1.4
6.1 1.21968346561713
6.19084474642391 1.1
6.3946287834247 0.8
6.4 0.787954542348854
6.48792066103447 0.5
6.4977155784509 0.2
6.4 0.0471512754951661
6.25839895904184 -0.1
6.1 -0.211060942461892
5.8 -0.27409993074809
5.67737381846396 -0.4
5.5 -0.54479148164153
5.3195933147587 -0.7
5.22837005252996 -1
5.5 -1
5.8 -1
6.1 -1
6.4 -1
6.7 -1
6.79050197800664 -1
7 -0.751564568818082
7 -0.7
7 -0.4
7 -0.1
7 0.2
7 0.5
7 0.8
7 0.883893069506996
6.85551009530864 1.1
6.7 1.31446736781067
6.63053293538414 1.4
6.4 1.67283821604014
6.37548857372018 1.7
6.1 1.99930690395242
6.09934021920413 2
5.80661025783875 2.3
5.8 2.3066342175581
5.51131104907564 2.6
5.5 2.61139325313745
5.21126352760291 2.9
5.2 2.91115146460342
4.90530232874639 3.2
4.9 3.20512896516513
4.6 3.49129485896916
4.59086912275649 3.5
4.3 3.76536172572286
4.26175954559312 3.8
4 4.02155107732361
3.9035360878503 4.1
3.7 4.25244446898413
3.48279613188091 4.4
3.4 4.44926145201184
3.1 4.56963541307808
2.8 4.60287618203938
2.5 4.49005175718289
2.41010810194862 4.4
2.2 4.14396407593248
2.18069915411952 4.1
2.08338002414012 3.8
2.00869239303027 3.5
1.95664014751045 3.2
1.92476405994161 2.9
1.90462624179438 2.6
1.9 2.47504703321281
1.89671721383029 2.3
1.89341554007653 2
1.89091600932105 1.7
1.89046059093626 1.4
1.88959399367434 1.1
1.89061622362315 0.8
1.88841606504906 0.5
1.88912722275588 0.2
1.88997872258516 -0.1
1.88916261695755 -0.4
1.89077565020395 -0.7
1.88950979746562 -1
1.9 -1
};
\addplot [draw=none, fill=gainsboro222]
table{%
x  y
2.2 -1
2.5 -1
2.8 -1
3.1 -1
3.4 -1
3.7 -1
4 -1
4.3 -1
4.6 -1
4.9 -1
5.2 -1
5.22837005252996 -1
5.3195933147587 -0.7
5.5 -0.54479148164153
5.67737381846396 -0.4
5.8 -0.27409993074809
6.1 -0.211060942461892
6.25839895904184 -0.1
6.4 0.0471512754951661
6.4977155784509 0.2
6.48792066103447 0.5
6.4 0.787954542348854
6.3946287834247 0.8
6.19084474642391 1.1
6.1 1.21968346561713
5.94708870822298 1.4
5.8 1.57298155027701
5.68846510072035 1.7
5.5 1.9143853395904
5.4198182680915 2
5.2 2.227259606532
5.13340692830779 2.3
4.9 2.53204589163891
4.83641826704098 2.6
4.6 2.8409712980928
4.54344532630158 2.9
4.3 3.13562324322583
4.23590518478871 3.2
4 3.41355011544541
3.90078747052553 3.5
3.7 3.6567423831546
3.50004145929125 3.8
3.4 3.86141922102432
3.1 3.97542490034546
2.8 3.97305996198998
2.55564266584386 3.8
2.5 3.73849240917309
2.4061613912798 3.5
2.32296631272519 3.2
2.273682307687 2.9
2.2446851628401 2.6
2.22230237631986 2.3
2.21408206237238 2
2.20627061847249 1.7
2.2051355439275 1.4
2.2 1.22461815395106
2.19845195946251 1.1
2.2 0.832534873766177
2.2004455466611 0.8
2.20121842853319 0.5
2.2 0.375483823828564
2.19928935902291 0.2
2.19767970191108 -0.1
2.2 -0.190838412240234
2.21189719832275 -0.4
2.20630793037329 -0.7
2.2 -0.826218598927147
2.19622979061844 -1
2.2 -1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=2.5, mark options={solid,fill=black,draw=white}]
table {%
4 -0.1
};
\draw (axis cs:4.2,-0.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-0.132};
\end{axis}

\end{tikzpicture}

